Neural Level Set Topology Optimization Using Unfitted Finite Elements

To facilitate widespread adoption of automated engineering design techniques, existing methods must become more efficient and generalizable. In the field of topology optimization, this requires the coupling of modern optimization methods with solvers capable of handling arbitrary problems. In this work, a topology optimization method for general multiphysics problems is presented. We leverage a convolutional neural parameterization of a level set for a description of the geometry and use this in an unfitted finite element method that is differentiable with respect to the level set everywhere in the domain. We construct the parameter to objective map in such a way that the gradient can be computed entirely by automatic differentiation at roughly the cost of an objective function evaluation. The method produces optimized topologies that are similar in performance yet exhibit greater regularity than baseline approaches on standard benchmarks whilst having the ability to solve a more general class of problems, e.g., interface-coupled multiphysics.

==> figures/FSI-setup.pdf_tex <==
%% Creator: Inkscape 1.3-dev (74adff3496, 2022-05-26), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FSI-setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.01037213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40687805)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FSI-setup.pdf}}%
    \put(0.68841542,0.17588312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega_{\mathrm{out}}$ \end{tabular}}}}%
    \put(0.50128452,0.3738776){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega_D$ \end{tabular}}}}%
    \put(0.01130698,0.17588312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega_D$ \end{tabular}}}}%
    \put(0.50128452,0.01387477){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega_D$ \end{tabular}}}}%
    \put(0.4017045,0.11428698){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega_{\mathrm{in}}$ \end{tabular}}}}%
    \put(0.19703063,0.27096374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{u}_{in}$ \end{tabular}}}}%
    \put(0.99330531,0.17588312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Gamma_N$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FSI-setup.pdf}}%
  \end{picture}%
\endgroup%


==> figures/FlowChart3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FlowChart3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.15159403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99591523)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FlowChart3.pdf}}%
    \put(0.17901289,0.59758967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{Update}\end{tabular}}}}%
    \put(0.31932002,0.94005104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{Start}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FlowChart3.pdf}}%
    \put(0.31919601,0.42789876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$J$}\end{tabular}}}}%
    \put(0.31225625,0.24811583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{min?}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FlowChart3.pdf}}%
    \put(0.31878606,0.07025742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{End}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FlowChart3.pdf}}%
    \put(0.31932002,0.7668155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$\mathbf{p}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FlowChart3.pdf}}%
    \put(0.72606592,0.59644261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$\phi = \mathscr{H}(\varphi) $ } \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FlowChart3.pdf}}%
    \put(0.72074825,0.76498652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$ \mathbf{\varphi} : \mathbf{\varphi} = \boldsymbol{\mathcal{N}}(\mathbf{p})$}\end{tabular}}}}%
    \put(0.72074825,0.42789876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$\boldsymbol{u}:\mathscr{R}(\boldsymbol{u}(\phi),\phi)=0$}\end{tabular}}}}%
    \put(0.29263476,0.16529173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{Y}\end{tabular}}}}%
    \put(0.15291698,0.29534151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{N}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/GhostSkeleton.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GhostSkeleton.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.56693346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4662958)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GhostSkeleton.pdf}}%
    \put(0.1435913,0.1158899){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\makebox[0pt]{$\Omega_{\rm in}$}\end{tabular}}}}%
    \put(0.35679224,0.32879503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$\Omega_{\rm out}$}\end{tabular}}}}%
    \put(0.11733643,0.27755193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.03858622,0.03672642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_G$\end{tabular}}}}%
    \put(0.92177538,0.39974169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_G^\epsilon$\end{tabular}}}}%
    \put(0.66901898,0.11510461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$\Omega_{\rm in}^\epsilon$}\end{tabular}}}}%
    \put(0.88024305,0.32868365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makebox[0pt]{$\Omega_{\rm out}^\epsilon$}\end{tabular}}}}%
    \put(0.67003446,0.29259492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma^\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GhostSkeleton.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.1972604,0.33237484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10508791\unitlength}\raggedright Dense\end{minipage}}}%
    \put(0.19623986,0.30760233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17116704\unitlength}\raggedright Convolution\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Network.pdf}}%
    \put(0.13514959,0.14986327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\Theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Network.pdf}}%
    \put(0.78611474,0.27513066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Network.pdf}}%
    \put(0.80943928,0.1585463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\varphi}$\end{tabular}}}}%
    \put(0.7510654,0.12069275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Network.pdf}}%
    \put(0.24555259,0.15487569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0.29659512,0.10057073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Network.pdf}}%
    \put(0.2518225,0.20308445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.44707518,0.13898735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_2$\end{tabular}}}}%
    \put(0.48166175,0.05927564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Network.pdf}}%
    \put(0.46539154,0.23692574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Network.pdf}}%
  \end{picture}%
\endgroup%


==> figures/its_MBB.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Function Calls}, ylabel={Objective}, xmin={0}, xmax={1000}, ymin={0}, ymax={10000}, no markers]
    \addplot+[color={rgb,1:red,0.1333;green,0.2706;blue,0.3882}]
        table[row sep={\\}]
        {
            \\
            1  31632.51655930165  \\
            2  22923.68906609671  \\
            3  8566.932416876904  \\
            4  6152.797950059173  \\
            5  5549.829601442231  \\
            6  5114.018149590262  \\
            7  5194.753609235577  \\
            8  3989.2373949465095  \\
            9  3775.517370068451  \\
            10  3653.746385791938  \\
            11  3560.4305527945057  \\
            12  3447.1015322975904  \\
            13  3360.3256395264825  \\
            14  3120.805842536708  \\
            15  2844.1948521782324  \\
            16  2554.8754921326677  \\
            17  2421.371828336854  \\
            18  2252.5320653376293  \\
            19  1742.0653396293271  \\
            20  1727.1869514070906  \\
            21  1661.6999921910647  \\
            22  1585.864184622164  \\
            23  2030.1903152919256  \\
            24  5324.043750719109  \\
            25  1565.3378115863761  \\
            26  1578.4818197542413  \\
            27  1596.918284831891  \\
            28  1623.3617094950268  \\
            29  1675.9680201871993  \\
            30  1664.6052984152138  \\
            31  1691.9761274751377  \\
            32  2006.554460828378  \\
            33  2006.2557610271242  \\
            34  2002.56037799439  \\
            35  1658.9813393296886  \\
            36  1645.0025806689955  \\
            37  1628.718542191661  \\
            38  1620.876265009914  \\
            39  1617.6920819129637  \\
            40  1615.9131510837044  \\
            41  1611.4344045565972  \\
            42  1602.8530054935268  \\
            43  1591.7091929098738  \\
            44  1579.877386971887  \\
            45  1565.8819589060017  \\
            46  1551.0727085241374  \\
            47  1537.2273326359511  \\
            48  1525.1020742248115  \\
            49  1511.3295534219342  \\
            50  1500.3707990972878  \\
            51  1493.5744104270334  \\
            52  1482.7827499445311  \\
            53  1476.7581713381996  \\
            54  1466.9039314108159  \\
            55  1458.952130269024  \\
            56  1449.7364754143418  \\
            57  1443.3176893816492  \\
            58  1436.6067830199588  \\
            59  1432.1353394858088  \\
            60  1426.4249498819  \\
            61  1418.9974674914442  \\
            62  1412.1732874677195  \\
            63  1407.031959961221  \\
            64  1401.5873880750678  \\
            65  1396.3582020061044  \\
            66  1391.7184373414307  \\
            67  1385.4469586767386  \\
            68  1377.8412356861277  \\
            69  1371.695558982176  \\
            70  1366.9763768070607  \\
            71  1365.1531256758203  \\
            72  1360.640078051053  \\
            73  1359.0108275850087  \\
            74  1356.6262549563396  \\
            75  1354.024966141523  \\
            76  1349.4434083747624  \\
            77  1346.294969415104  \\
            78  1342.834955299669  \\
            79  1335.8942288828312  \\
            80  1330.103466989844  \\
            81  1322.0164287558207  \\
            82  1315.0809766386778  \\
            83  1305.3247708524011  \\
            84  1296.340255864703  \\
            85  1287.8526371686507  \\
            86  1279.8612902656437  \\
            87  1272.8462663358914  \\
            88  1267.0271710989994  \\
            89  1259.0339899241349  \\
            90  1251.6973495783277  \\
            91  1246.0630568812924  \\
            92  1238.2815703182355  \\
            93  1232.281914439771  \\
            94  1225.134289446482  \\
            95  1218.2111515317947  \\
            96  1211.4560975194809  \\
            97  1196.041451017142  \\
            98  1179.312116583714  \\
            99  1355.3280391930114  \\
            100  1187.635734005674  \\
            101  1203.7582419860632  \\
            102  1194.376007338921  \\
            103  1199.163425557109  \\
            104  1194.6067633219177  \\
            105  1165.24806295474  \\
            106  1140.681727781702  \\
            107  1125.9196614532518  \\
            108  1103.6466587309183  \\
            109  1074.967898483824  \\
            110  1047.1212957514508  \\
            111  1022.3039111348133  \\
            112  999.2183184977038  \\
            113  978.7926153203873  \\
            114  973.69299071507  \\
            115  961.2563908966813  \\
            116  947.4532676418045  \\
            117  935.2373465708633  \\
            118  924.2885973090779  \\
            119  913.7612665262005  \\
            120  903.9226192347705  \\
            121  894.3754663030306  \\
            122  885.9240930121475  \\
            123  878.2005630767557  \\
            124  870.2835136759275  \\
            125  862.763068072711  \\
            126  855.6114632527901  \\
            127  848.223931425314  \\
            128  840.658240204183  \\
            129  833.0452057959544  \\
            130  825.6261653244851  \\
            131  817.872558631499  \\
            132  810.3597101814748  \\
            133  802.7900046948257  \\
            134  795.142006229174  \\
            135  787.6348011571378  \\
            136  780.2360175752865  \\
            137  772.8649067289509  \\
            138  765.1489814565991  \\
            139  757.3156954272879  \\
            140  749.1853390417398  \\
            141  741.5837144608467  \\
            142  734.2833449368356  \\
            143  727.1915012557779  \\
            144  720.6635649699867  \\
            145  715.0001817144698  \\
            146  709.7222993777372  \\
            147  704.3993687898013  \\
            148  699.6858681236255  \\
            149  694.8856940439723  \\
            150  690.571033734853  \\
            151  684.6841239624605  \\
            152  679.7572243175642  \\
            153  675.0418612191161  \\
            154  670.1828924260986  \\
            155  665.4746059402582  \\
            156  660.9130578860909  \\
            157  656.5151273599788  \\
            158  652.2312767616972  \\
            159  647.9108021064881  \\
            160  643.8209120097748  \\
            161  669.5109440407277  \\
            162  688.173297737252  \\
            163  744.7115656633978  \\
            164  819.1951768428416  \\
            165  852.2061583107379  \\
            166  881.4069576728155  \\
            167  905.1116365236406  \\
            168  920.648243886627  \\
            169  928.7827698557727  \\
            170  931.6121923293543  \\
            171  932.5262417708582  \\
            172  931.8225025207184  \\
            173  927.5445341690616  \\
            174  920.550304771331  \\
            175  913.2405123025469  \\
            176  904.8895877230868  \\
            177  896.2670013773636  \\
            178  886.5354669578659  \\
            179  876.6409565510469  \\
            180  866.7538512926601  \\
            181  856.4861298719883  \\
            182  846.1904600493797  \\
            183  836.0047913340461  \\
            184  826.1369527821735  \\
            185  816.404173350109  \\
            186  806.9812068126429  \\
            187  798.0801040062074  \\
            188  789.7289840165253  \\
            189  782.0733801323994  \\
            190  775.0170059431761  \\
            191  768.0970955947214  \\
            192  761.5581139018282  \\
            193  755.3589804427596  \\
            194  749.3800986495468  \\
            195  743.4882044566389  \\
            196  737.7929246948419  \\
            197  732.5657124449689  \\
            198  727.8493686242541  \\
            199  723.9720094618355  \\
            200  720.5441766551743  \\
            201  716.5452479117677  \\
            202  711.4427945317676  \\
            203  706.5084939520432  \\
            204  702.2230011181751  \\
            205  698.6490046008846  \\
            206  694.9716606304364  \\
            207  691.4586086392127  \\
            208  688.0744790655816  \\
            209  684.8600521950784  \\
            210  681.8011409709973  \\
            211  678.7192220101961  \\
            212  675.6046279047288  \\
            213  672.4441866763833  \\
            214  669.1925471333478  \\
            215  665.9048259300912  \\
            216  662.6875934164515  \\
            217  659.6168169165057  \\
            218  656.4607622041398  \\
            219  653.3111809842671  \\
            220  650.2130813749419  \\
            221  647.1461753726768  \\
            222  644.1117885270743  \\
            223  641.1332278528354  \\
            224  638.209969297156  \\
            225  635.2339606576204  \\
            226  632.2474211163147  \\
            227  629.3343093706345  \\
            228  626.5125020539994  \\
            229  623.74722720302  \\
            230  620.9318848234433  \\
            231  618.0996501548145  \\
            232  615.2939717111055  \\
            233  612.5334810541963  \\
            234  609.7557765221934  \\
            235  607.0169261135259  \\
            236  604.3099835446347  \\
            237  601.6226773164111  \\
            238  598.9165805715535  \\
            239  596.1848665569348  \\
            240  593.4833077051264  \\
            241  590.7733226254564  \\
            242  588.0180853685879  \\
            243  585.1852050367633  \\
            244  582.2402045443631  \\
            245  579.2419992488241  \\
            246  575.8084561651233  \\
            247  571.3647252191456  \\
            248  566.6275915797332  \\
            249  563.9452819592962  \\
            250  561.6434660104043  \\
            251  559.4023538452575  \\
            252  557.222334587691  \\
            253  555.1006983400804  \\
            254  553.0439470270418  \\
            255  551.0627908774163  \\
            256  549.1592045848768  \\
            257  547.276442039324  \\
            258  545.4757264289743  \\
            259  543.7364697416333  \\
            260  542.0532971058497  \\
            261  540.4084165832865  \\
            262  538.8114080834642  \\
            263  537.252606807664  \\
            264  535.7001421032769  \\
            265  534.1552811510734  \\
            266  532.6420334234411  \\
            267  531.1721282819256  \\
            268  529.7234190461523  \\
            269  528.3153522282994  \\
            270  526.9346853942069  \\
            271  525.575113129801  \\
            272  524.2211381199651  \\
            273  522.8816855550592  \\
            274  521.5563254984442  \\
            275  520.229650425844  \\
            276  518.8178564613597  \\
            277  517.4242084475208  \\
            278  516.0531342770394  \\
            279  514.8127576303741  \\
            280  513.5693961132935  \\
            281  512.2526069443039  \\
            282  510.6928285708209  \\
            283  509.38119266042594  \\
            284  508.18514360379766  \\
            285  507.10405084226875  \\
            286  506.056217523123  \\
            287  504.8727346312379  \\
            288  503.3860399287301  \\
            289  501.4645820521145  \\
            290  500.4529317004625  \\
            291  498.847395565513  \\
            292  498.0089936999118  \\
            293  496.8556392521452  \\
            294  495.2543443158476  \\
            295  493.6101260195502  \\
            296  492.4672897487868  \\
            297  491.04511184025404  \\
            298  489.64074314591574  \\
            299  488.746429851171  \\
            300  487.47718467722825  \\
            301  485.96356125196047  \\
            302  485.66062290753496  \\
            303  484.5314034632652  \\
            304  484.5307033440914  \\
            305  483.6381512561745  \\
            306  482.15017526316046  \\
            307  480.6933712192539  \\
            308  479.53465057805136  \\
            309  478.4852533170764  \\
            310  477.066657343345  \\
            311  475.3021435043414  \\
            312  473.5122159704996  \\
            313  471.8704620284386  \\
            314  470.355540471743  \\
            315  468.97273339892155  \\
            316  467.6723006343574  \\
            317  466.4544445407244  \\
            318  465.4191196737703  \\
            319  464.2365687806048  \\
            320  462.68263074060985  \\
            321  461.25435668039285  \\
            322  459.8907846151212  \\
            323  458.4846311911772  \\
            324  457.0528923271603  \\
            325  455.65761326384956  \\
            326  454.313495592893  \\
            327  453.07162500044154  \\
            328  451.8436112689429  \\
            329  450.5118527756286  \\
            330  449.5321456077439  \\
            331  447.7303147656171  \\
            332  446.43437699753133  \\
            333  445.1928737782173  \\
            334  443.8959608888931  \\
            335  442.5932710950225  \\
            336  441.2691131726263  \\
            337  439.9866466680025  \\
            338  438.64220558895823  \\
            339  437.297333332965  \\
            340  435.92423199324736  \\
            341  434.4931079535441  \\
            342  433.09188685986  \\
            343  431.77469906202003  \\
            344  430.5048120824232  \\
            345  429.2778386896631  \\
            346  428.08660042168117  \\
            347  426.90731845069024  \\
            348  425.72442197411453  \\
            349  424.55091207335727  \\
            350  423.3382712835502  \\
            351  422.10408047927814  \\
            352  420.87529290798506  \\
            353  419.69532196807126  \\
            354  418.5547765153813  \\
            355  417.4682376945524  \\
            356  416.3630307141295  \\
            357  415.2957430354755  \\
            358  414.2122538760983  \\
            359  413.1457902023788  \\
            360  412.11845330607065  \\
            361  411.1073403112075  \\
            362  410.0718405953899  \\
            363  409.0387775417245  \\
            364  408.071719301836  \\
            365  407.09142220977935  \\
            366  406.18155242633577  \\
            367  405.14065481090825  \\
            368  404.26647584219336  \\
            369  403.3236298845291  \\
            370  402.30454346072815  \\
            371  401.39135568934967  \\
            372  400.4426631412795  \\
            373  399.6783243543455  \\
            374  398.59453820394  \\
            375  397.64722218806804  \\
            376  396.7808521035477  \\
            377  395.7413380245583  \\
            378  394.9117685617733  \\
            379  393.90560692241894  \\
            380  392.99674682265834  \\
            381  392.18467442314756  \\
            382  391.1855156634335  \\
            383  390.1840682434202  \\
            384  389.2332008450946  \\
            385  388.29184668972357  \\
            386  387.32261402818096  \\
            387  386.4122269535779  \\
            388  385.49588813302586  \\
            389  384.5256595091489  \\
            390  383.5164137825843  \\
            391  382.54297883029506  \\
            392  381.6085250197255  \\
            393  380.61468449467617  \\
            394  379.62474622910696  \\
            395  378.63776211976585  \\
            396  377.6081551654992  \\
            397  376.579390074368  \\
            398  375.5436696288617  \\
            399  374.49289783928873  \\
            400  373.4568699045222  \\
            401  372.3972131498341  \\
            402  371.26743289018805  \\
            403  370.23827132062166  \\
            404  369.1072231354517  \\
            405  368.0220216450565  \\
            406  366.85416845812045  \\
            407  365.7147132702824  \\
            408  364.502104613183  \\
            409  363.4388290183125  \\
            410  362.33947201878397  \\
            411  361.3326939313996  \\
            412  360.0850454043775  \\
            413  358.61612747478705  \\
            414  357.3133761819538  \\
            415  355.71903255425696  \\
            416  354.3243755725448  \\
            417  353.00966536381173  \\
            418  352.21607603379897  \\
            419  357.7609582256282  \\
            420  362.4221967898594  \\
            421  365.9185902439291  \\
            422  368.1978320938856  \\
            423  369.3031275169142  \\
            424  369.0635762272095  \\
            425  368.49655160817656  \\
            426  367.5658636067689  \\
            427  366.47828960105187  \\
            428  365.0284439343363  \\
            429  363.1690275689926  \\
            430  361.08489872214176  \\
            431  359.058508503927  \\
            432  357.159649910381  \\
            433  355.334184295032  \\
            434  353.658704613979  \\
            435  352.0917623988222  \\
            436  350.58048455586487  \\
            437  349.1480996038518  \\
            438  347.77055199428247  \\
            439  346.3102722015845  \\
            440  344.90295084575575  \\
            441  343.4850125527757  \\
            442  342.2109712833214  \\
            443  340.9975411499657  \\
            444  339.77094955779694  \\
            445  338.5376983015208  \\
            446  337.33120004059685  \\
            447  336.1415803376774  \\
            448  334.9545723768322  \\
            449  333.8535626287278  \\
            450  332.68516314762724  \\
            451  331.63563050659974  \\
            452  330.54881503885815  \\
            453  329.4962464275755  \\
            454  328.4485067538743  \\
            455  327.4347124214611  \\
            456  326.4564471078742  \\
            457  325.50925636109  \\
            458  324.66207724988897  \\
            459  323.7016599429782  \\
            460  322.8163675946348  \\
            461  321.9454531974865  \\
            462  321.10720871194457  \\
            463  320.23156058820564  \\
            464  319.394674147374  \\
            465  318.58459848350486  \\
            466  317.7909920334277  \\
            467  316.9949097738184  \\
            468  316.18887881473034  \\
            469  315.41357672498606  \\
            470  314.8888047114711  \\
            471  313.9123428845073  \\
            472  313.2178618576135  \\
            473  312.52593671385677  \\
            474  311.86144803766484  \\
            475  311.2076554075269  \\
            476  310.55103946916154  \\
            477  309.893414887028  \\
            478  309.25505755969283  \\
            479  308.63960235495466  \\
            480  307.9899765706366  \\
            481  307.3413768563636  \\
            482  306.7108616230249  \\
            483  306.0874246170854  \\
            484  305.46633040674857  \\
            485  304.85579260807947  \\
            486  304.2575127910685  \\
            487  303.65900260308797  \\
            488  302.75204499466406  \\
            489  301.54016415653103  \\
            490  299.9818818890809  \\
            491  298.3471339139429  \\
            492  297.0790891391963  \\
            493  296.09298736595514  \\
            494  294.7781424425783  \\
            495  293.45468320781345  \\
            496  292.371976428139  \\
            497  291.6118491875358  \\
            498  290.9020078608858  \\
            499  290.19073205598596  \\
            500  289.460630473501  \\
            501  288.7431299381677  \\
            502  288.0164383316333  \\
            503  287.3242328707382  \\
            504  286.6601513851858  \\
            505  286.0615914375288  \\
            506  285.5324596027972  \\
            507  285.0543694926305  \\
            508  284.6233288313225  \\
            509  284.0072357428671  \\
            510  283.33686161576475  \\
            511  282.7165052295137  \\
            512  282.16560438198354  \\
            513  281.6671590642196  \\
            514  281.2135185138746  \\
            515  280.7284560791522  \\
            516  280.20494638493915  \\
            517  279.64991906858324  \\
            518  279.060413459801  \\
            519  278.5003875015887  \\
            520  278.0473723812906  \\
            521  277.6131753576651  \\
            522  277.1064570317008  \\
            523  276.6573352366282  \\
            524  276.2616835384329  \\
            525  275.82919769182627  \\
            526  275.39624311574556  \\
            527  275.0566305084302  \\
            528  274.71661322636464  \\
            529  274.36068608242556  \\
            530  273.9308253636948  \\
            531  273.7320221498524  \\
            532  273.1271955996008  \\
            533  272.8423488027068  \\
            534  272.5573681250847  \\
            535  272.25750657251785  \\
            536  271.9471989911701  \\
            537  271.63166692185524  \\
            538  271.37126043779267  \\
            539  270.95670729158957  \\
            540  270.61627939024834  \\
            541  270.27041865822986  \\
            542  269.9102215673758  \\
            543  269.59235827025117  \\
            544  269.25857337238267  \\
            545  268.8925543161489  \\
            546  268.5382724287559  \\
            547  268.24934222953334  \\
            548  268.0088620434342  \\
            549  267.77161543524636  \\
            550  267.5234322011992  \\
            551  267.25089333919965  \\
            552  266.9786641738061  \\
            553  266.6993399058439  \\
            554  266.4878406154105  \\
            555  266.2349605990879  \\
            556  265.9493093835925  \\
            557  265.7074695359021  \\
            558  265.47603979549154  \\
            559  265.2477475724849  \\
            560  265.0112749555839  \\
            561  264.76726838944575  \\
            562  264.5402202488407  \\
            563  264.3220512390003  \\
            564  264.1037830852345  \\
            565  263.9001515609435  \\
            566  263.68745476216145  \\
            567  263.4644747499683  \\
            568  263.2497841139985  \\
            569  263.02961049099304  \\
            570  262.82202006063505  \\
            571  262.6105356620294  \\
            572  262.4146932921127  \\
            573  262.2141068086371  \\
            574  262.0130204108243  \\
            575  261.8067340984252  \\
            576  261.62383617255296  \\
            577  261.76211888265203  \\
            578  261.52991484622066  \\
            579  261.6735504122289  \\
            580  261.7259955758197  \\
            581  261.65127935812353  \\
            582  261.500324113374  \\
            583  261.2972256827212  \\
            584  261.0687163105229  \\
            585  260.8758543449713  \\
            586  260.4934848500208  \\
            587  260.16061830242256  \\
            588  259.88365652647394  \\
            589  259.8078831236867  \\
            590  259.74777091777713  \\
            591  259.59004990102034  \\
            592  259.37759999835083  \\
            593  259.17348651894355  \\
            594  258.9848604478199  \\
            595  258.810816794653  \\
            596  258.6476080330642  \\
            597  258.48938618009277  \\
            598  258.32669323156637  \\
            599  258.1530211837902  \\
            600  257.9688559177987  \\
            601  257.77598644444254  \\
            602  257.6151386269698  \\
            603  257.48408070560686  \\
            604  257.3346451120689  \\
            605  257.1632971191799  \\
            606  257.0907803887606  \\
            607  257.0328826364875  \\
            608  256.90893607674695  \\
            609  256.78332213441826  \\
            610  256.6447870591876  \\
            611  256.472861506384  \\
            612  256.3101524364904  \\
            613  256.0980818425243  \\
            614  255.90109867505097  \\
            615  255.71471575291682  \\
            616  255.5436100251406  \\
            617  255.38849842001446  \\
            618  255.26084835721267  \\
            619  255.13305203629463  \\
            620  254.99146111426558  \\
            621  254.84108718510862  \\
            622  254.68189748248568  \\
            623  254.51056233063463  \\
            624  254.3526234599894  \\
            625  254.1997303596821  \\
            626  254.05371727445552  \\
            627  253.9030472650418  \\
            628  253.80551492068008  \\
            629  253.6134511232642  \\
            630  253.47111878524876  \\
            631  253.31954417550403  \\
            632  253.1732905069637  \\
            633  253.0472255602456  \\
            634  252.95083849637138  \\
            635  252.7674347781334  \\
            636  252.6137066669667  \\
            637  252.48689670839363  \\
            638  252.3608349116142  \\
            639  252.22699572817743  \\
            640  252.11672272076927  \\
            641  251.9836727657608  \\
            642  251.83463492295832  \\
            643  251.67925719862072  \\
            644  251.55311662798405  \\
            645  251.4138280924254  \\
            646  251.29488125662965  \\
            647  251.14779003203566  \\
            648  251.02695499567162  \\
            649  250.91008224118443  \\
            650  250.79242393415947  \\
            651  250.65709773031926  \\
            652  250.51756085829496  \\
            653  250.37987332826748  \\
            654  250.28339841141533  \\
            655  250.25109870129177  \\
            656  250.0617019862045  \\
            657  249.85221138314924  \\
            658  249.7832859588923  \\
            659  249.66131503498647  \\
            660  249.49731166941118  \\
            661  249.3490366295919  \\
            662  249.2162539692955  \\
            663  249.1024424927939  \\
            664  248.97391807876934  \\
            665  248.82221787382565  \\
            666  248.69063594879685  \\
            667  248.55424360508857  \\
            668  248.44386179637698  \\
            669  248.30051597070735  \\
            670  248.18870557804243  \\
            671  248.0736933278399  \\
            672  247.91534843321716  \\
            673  247.74660712060134  \\
            674  247.6191558339666  \\
            675  247.53248608705343  \\
            676  247.4060651598128  \\
            677  247.29931074246602  \\
            678  247.1609815785397  \\
            679  247.00034624403966  \\
            680  246.8405814739955  \\
            681  246.7431779598222  \\
            682  246.66597128776806  \\
            683  246.51833567198543  \\
            684  246.36755143139735  \\
            685  246.30590799146137  \\
            686  246.06834422562486  \\
            687  245.91990857438935  \\
            688  245.77526437064478  \\
            689  245.63204845914734  \\
            690  245.4821548563231  \\
            691  245.29431954848138  \\
            692  245.1173701145967  \\
            693  244.96948403952695  \\
            694  244.81504861914757  \\
            695  244.65945731759248  \\
            696  244.47846699499684  \\
            697  244.28749127296297  \\
            698  244.08879843560197  \\
            699  243.91867837466683  \\
            700  243.7465563539516  \\
            701  243.55868153166128  \\
            702  243.38708295879422  \\
            703  243.26170390474823  \\
            704  243.07108723404914  \\
            705  242.89864376667632  \\
            706  242.70021951346124  \\
            707  242.6247044768921  \\
            708  242.42165042706242  \\
            709  242.2523537345912  \\
            710  242.11663609356125  \\
            711  241.95909609904209  \\
            712  241.80090369601118  \\
            713  241.68101440839038  \\
            714  241.49131850242523  \\
            715  241.25067698274864  \\
            716  241.12264895389148  \\
            717  240.94464677458498  \\
            718  240.7712383535151  \\
            719  240.54579495662  \\
            720  240.3693609229442  \\
            721  240.16249852774175  \\
            722  239.95866934612613  \\
            723  239.71656955257242  \\
            724  239.5234694774345  \\
            725  239.39718556067587  \\
            726  239.2621115573399  \\
            727  239.10224046668378  \\
            728  239.3592750299148  \\
            729  240.74889954081522  \\
            730  243.16163811628712  \\
            731  244.03895923050104  \\
            732  244.48730897373227  \\
            733  244.61160872206204  \\
            734  244.46883415259995  \\
            735  244.06468831104385  \\
            736  243.40231085415556  \\
            737  242.74511882477512  \\
            738  242.0410649572213  \\
            739  241.4986001920244  \\
            740  241.3766249835181  \\
            741  241.74597586848586  \\
            742  241.1192472073034  \\
            743  240.8701241771637  \\
            744  240.61135992571485  \\
            745  240.3002114124421  \\
            746  240.01459782330232  \\
            747  239.7188048204948  \\
            748  239.4411019006792  \\
            749  239.19063589364632  \\
            750  238.9610417674082  \\
            751  238.73569908683396  \\
            752  238.51254432406176  \\
            753  238.286227489961  \\
            754  238.06015315770236  \\
            755  237.8119049569617  \\
            756  237.57996203930557  \\
            757  237.3662982912125  \\
            758  237.18011114934737  \\
            759  237.0579394159643  \\
            760  237.01697631789096  \\
            761  236.99160634896847  \\
            762  236.74568144854175  \\
            763  236.63101308911706  \\
            764  236.53652163819515  \\
            765  236.47610317357936  \\
            766  236.42533585068188  \\
            767  236.3658316992681  \\
            768  236.29131999085547  \\
            769  236.19597099875284  \\
            770  236.07782911850794  \\
            771  235.93019493281457  \\
            772  235.78075828222597  \\
            773  235.63760291669172  \\
            774  235.4990115541724  \\
            775  235.3594742777964  \\
            776  235.23248286429356  \\
            777  235.12078474568958  \\
            778  235.01619915154114  \\
            779  234.90534611749572  \\
            780  234.7788752967016  \\
            781  234.65664016726825  \\
            782  234.54983850227723  \\
            783  234.44550640914423  \\
            784  234.3345973252381  \\
            785  234.24409966519335  \\
            786  234.15814775519232  \\
            787  234.05438046412016  \\
            788  233.96023986963712  \\
            789  233.8675491292749  \\
            790  233.76793832941007  \\
            791  233.68382283405543  \\
            792  233.603219456854  \\
            793  233.51950535842013  \\
            794  233.4409538413372  \\
            795  233.36517471877812  \\
            796  233.29374672890486  \\
            797  233.21409828569753  \\
            798  233.14005801299962  \\
            799  233.0659411743641  \\
            800  232.98297255446235  \\
            801  232.90071293501833  \\
            802  232.82495015344327  \\
            803  232.74510397779028  \\
            804  232.66214936489644  \\
            805  232.58055017963608  \\
            806  232.49182038439574  \\
            807  232.40633925260258  \\
            808  232.3255238455811  \\
            809  232.2415769040763  \\
            810  232.16741706109974  \\
            811  232.08851513672414  \\
            812  232.0149070475898  \\
            813  231.94594770542818  \\
            814  231.87620579763762  \\
            815  231.80763327610032  \\
            816  231.74016891145368  \\
            817  231.67765571257837  \\
            818  231.61601372426475  \\
            819  231.5543871396854  \\
            820  231.4936134002546  \\
            821  231.43124007390793  \\
            822  231.36995182883146  \\
            823  231.30663009836886  \\
            824  231.25104291520117  \\
            825  231.20006300259814  \\
            826  231.14261397406435  \\
            827  231.07496228366347  \\
            828  231.01023637571345  \\
            829  230.9479512764039  \\
            830  230.88193806560767  \\
            831  230.81688490473022  \\
            832  230.751050214872  \\
            833  230.6872065110523  \\
            834  230.6241790172407  \\
            835  230.55629400019336  \\
            836  230.48930574008298  \\
            837  230.42430141602313  \\
            838  230.36060993553613  \\
            839  230.29476957579467  \\
            840  230.22472908166424  \\
            841  230.1547363291259  \\
            842  230.08396832798292  \\
            843  230.01280601687725  \\
            844  229.94254841269844  \\
            845  229.91530193733706  \\
            846  229.8063299950163  \\
            847  229.73098276978598  \\
            848  229.6757018577921  \\
            849  229.5968248918247  \\
            850  229.55306587271477  \\
            851  229.4455729752512  \\
            852  229.3756336897116  \\
            853  229.33361912815923  \\
            854  229.26556907921272  \\
            855  229.2072581632519  \\
            856  229.123988979703  \\
            857  229.02140262643977  \\
            858  229.11338426633026  \\
            859  229.0284928437397  \\
            860  229.45263677212182  \\
            861  229.79846029455425  \\
            862  229.98555156430564  \\
            863  236.95437483489832  \\
            864  230.20760039172777  \\
            865  230.36819760731018  \\
            866  230.30154663233202  \\
            867  230.07840641640325  \\
            868  229.77284728884524  \\
            869  229.48103327278278  \\
            870  229.18403427499865  \\
            871  229.03308837787418  \\
            872  228.98589887099766  \\
            873  228.97401091250862  \\
            874  229.05236762643534  \\
            875  229.1833111150225  \\
            876  229.48721156391136  \\
            877  229.70782604379485  \\
            878  229.82162619315062  \\
            879  230.01237606668002  \\
            880  230.06954030576  \\
            881  229.93725733193878  \\
            882  229.8885762650115  \\
            883  229.77740474818202  \\
            884  229.6354719200423  \\
            885  229.47308274499628  \\
            886  229.30309944246036  \\
            887  229.18485196473986  \\
            888  229.0512408940448  \\
            889  229.01926883542467  \\
            890  228.94192436184935  \\
            891  228.72815522487892  \\
            892  228.5401913325655  \\
            893  228.39515987897516  \\
            894  228.24189629887601  \\
            895  228.18157792235567  \\
            896  228.01636358458933  \\
            897  227.83516062071504  \\
            898  227.6516329186487  \\
            899  227.49678128875698  \\
            900  227.35086032879906  \\
            901  227.14521582114034  \\
            902  226.96605518248344  \\
            903  226.7907095975966  \\
            904  226.6410426288388  \\
            905  226.46358076804967  \\
            906  226.2901855547088  \\
            907  226.16486672493033  \\
            908  226.1102111622868  \\
            909  226.16533948175007  \\
            910  226.25444249717387  \\
            911  226.26456185971105  \\
            912  226.1424410564037  \\
            913  226.01039371921013  \\
            914  225.9990982178109  \\
            915  225.91740057681062  \\
            916  225.79305382604682  \\
            917  225.65930714410933  \\
            918  225.58161122279714  \\
            919  225.58256081376567  \\
            920  225.48601419275846  \\
            921  225.49262024969087  \\
            922  225.4150720039887  \\
            923  225.3689344355414  \\
            924  225.3166211809779  \\
            925  226.09619559861545  \\
            926  226.93763671179872  \\
            927  226.51510870763533  \\
            928  226.95918096766107  \\
            929  227.38151958322982  \\
            930  227.75712746378963  \\
            931  228.05759902074593  \\
            932  228.20779544305648  \\
            933  228.23743039154232  \\
            934  228.2123325723266  \\
            935  228.14184407984473  \\
            936  227.99872895584392  \\
            937  227.81666625884054  \\
            938  227.61444674986214  \\
            939  227.4437042077784  \\
            940  227.2757646632723  \\
            941  227.11457815714488  \\
            942  226.95754926272824  \\
            943  226.82223565788004  \\
            944  226.6165270087847  \\
            945  226.3963960449069  \\
            946  226.21048286236515  \\
            947  226.03650463419996  \\
            948  225.84310314155638  \\
            949  225.63543588835503  \\
            950  225.42638156423934  \\
            951  225.28423440353333  \\
            952  225.19918836302472  \\
            953  225.08624896716506  \\
            954  225.08732402028477  \\
            955  225.04462385368547  \\
            956  224.9521829719568  \\
            957  224.8084403597423  \\
            958  224.66163412401042  \\
            959  224.5172765039564  \\
            960  224.39296209911495  \\
            961  224.33360181226217  \\
            962  224.31014812527113  \\
            963  224.26163610370105  \\
            964  224.2067687703128  \\
            965  224.1308355548757  \\
            966  224.05762559084528  \\
            967  224.01483141182257  \\
            968  223.93362992426452  \\
            969  223.85433796442146  \\
            970  223.80454054808726  \\
            971  223.7965212794574  \\
            972  223.76955223304245  \\
            973  223.73096965314724  \\
            974  223.66385140929836  \\
            975  223.5826211234463  \\
            976  223.5122802072227  \\
            977  223.45450928205048  \\
            978  223.4381630293666  \\
            979  223.39293001236828  \\
            980  223.34538927359557  \\
            981  223.30840716220848  \\
            982  223.2612754628097  \\
            983  223.22820413233154  \\
            984  223.1628251709255  \\
            985  223.1020023251102  \\
            986  223.0421707794663  \\
            987  222.9880714386798  \\
            988  222.93170626054632  \\
            989  222.88427223925393  \\
            990  222.84038400662246  \\
            991  222.7881414264647  \\
            992  222.73010561941635  \\
            993  222.67335831096375  \\
            994  222.61554398406557  \\
            995  222.56265201952573  \\
            996  222.55697569310342  \\
            997  222.4771192818449  \\
            998  222.44380223321264  \\
            999  222.42807385583646  \\
            1000  222.40107324083297  \\
            1001  222.37332806095418  \\
            1002  222.33403365148968  \\
            1003  222.27695573135776  \\
            1004  222.2286545644021  \\
            1005  222.18092940633701  \\
            1006  222.13540171843965  \\
            1007  222.08096227084476  \\
            1008  222.03282259398193  \\
            1009  221.99185474573463  \\
            1010  221.94611229829437  \\
            1011  221.90024578191125  \\
            1012  221.85869332661161  \\
            1013  221.8163756793841  \\
            1014  221.77185019701344  \\
            1015  221.72292662019373  \\
            1016  221.66969590430688  \\
            1017  221.61425894301183  \\
            1018  221.56302590926694  \\
            1019  221.52036337192698  \\
            1020  221.48989154102523  \\
            1021  221.476966138705  \\
            1022  221.4049592004015  \\
            1023  221.3526972460502  \\
            1024  221.31316151996703  \\
            1025  221.27461133669053  \\
            1026  221.23826942806235  \\
            1027  221.2039496581065  \\
            1028  221.16322981967159  \\
            1029  221.11592978160482  \\
            1030  221.1292777241677  \\
            1031  220.89178302302665  \\
            1032  220.85669453408167  \\
            1033  220.82027657320901  \\
            1034  220.77993981280542  \\
            1035  220.73392372458372  \\
            1036  220.68136481787155  \\
            1037  220.63286627153065  \\
            1038  220.5839496110265  \\
            1039  220.53651881758196  \\
            1040  220.48963499803432  \\
            1041  220.44884449287326  \\
            1042  220.40829287928244  \\
            1043  220.36857180939782  \\
            1044  220.32410791731334  \\
            1045  220.27615780381788  \\
            1046  220.22826588909564  \\
            1047  220.20098852475815  \\
            1048  220.1640567376887  \\
            1049  220.08777226952884  \\
            1050  220.16148968844485  \\
            1051  220.9417904932361  \\
            1052  221.58169507762224  \\
            1053  222.03372013546428  \\
            1054  222.31217932517103  \\
            1055  222.42900411423471  \\
            1056  222.42638236737344  \\
            1057  222.40019537141166  \\
            1058  222.33907988523254  \\
            1059  222.25369912965365  \\
            1060  222.12965747397195  \\
            1061  224.30389836203514  \\
            1062  223.8994736524062  \\
            1063  223.4611409213665  \\
            1064  223.18364193818587  \\
            1065  222.90878031634617  \\
            1066  222.58129253666934  \\
            1067  222.2373944712795  \\
            1068  221.90044856000495  \\
            1069  221.60502121097173  \\
            1070  221.339624826726  \\
            1071  221.1536487102142  \\
            1072  220.98235064712773  \\
            1073  220.80767233646515  \\
            1074  220.63596381405546  \\
            1075  220.44272558982436  \\
            1076  220.30229214418497  \\
            1077  220.1074027985448  \\
            1078  219.94821647891538  \\
            1079  219.805928774991  \\
            1080  219.66262213670245  \\
            1081  219.52521028166404  \\
            1082  219.405303459683  \\
            1083  219.30179561964627  \\
            1084  219.19153163529552  \\
            1085  219.08786743320394  \\
            1086  218.99298254040815  \\
            1087  218.89793606686024  \\
            1088  218.8130872053193  \\
            1089  218.73510364199632  \\
            1090  218.65576558514292  \\
            1091  218.5888109448401  \\
            1092  218.5133935468617  \\
            1093  218.4463622108684  \\
            1094  218.3822532956608  \\
            1095  218.31273059180424  \\
            1096  218.24681334796426  \\
            1097  218.18446927619146  \\
            1098  218.12298572002945  \\
            1099  218.06115807065638  \\
            1100  218.00576639724835  \\
            1101  217.95903821408513  \\
            1102  217.90286323473163  \\
            1103  217.85280331246298  \\
            1104  217.8012654663831  \\
            1105  217.74382435863822  \\
            1106  217.68459107997433  \\
            1107  217.63038682987903  \\
            1108  217.57247158749288  \\
            1109  217.51858048247206  \\
            1110  217.467202520134  \\
            1111  217.41798783298478  \\
            1112  217.36866961184433  \\
            1113  217.31953514984872  \\
            1114  217.27115997020948  \\
            1115  217.2225211624459  \\
            1116  217.1727493295669  \\
            1117  217.12652794699937  \\
            1118  217.07724703514822  \\
            1119  217.0245662700363  \\
            1120  216.97398547971784  \\
            1121  216.92218082022077  \\
            1122  216.8702848378023  \\
            1123  216.8179703398266  \\
            1124  216.76320501302854  \\
            1125  216.70869201958274  \\
            1126  216.65749021167767  \\
            1127  216.60453921979652  \\
            1128  216.55645668105367  \\
            1129  216.5094642293872  \\
            1130  216.45993892892847  \\
            1131  216.4070619738444  \\
            1132  216.35639732666914  \\
            1133  216.3056673928774  \\
            1134  216.2522162484607  \\
            1135  216.20118200171154  \\
            1136  216.15515759053645  \\
            1137  216.11003737945688  \\
            1138  216.0596369759401  \\
            1139  216.00978805911436  \\
            1140  215.96156360560752  \\
            1141  215.9185214521489  \\
            1142  215.87571207153474  \\
            1143  215.83163261733154  \\
            1144  215.7873488452809  \\
            1145  215.73863576727229  \\
            1146  215.68652203710468  \\
            1147  215.6452646003813  \\
            1148  215.60313011192622  \\
            1149  215.56444201418765  \\
            1150  215.52012206625906  \\
            1151  215.480597419985  \\
            1152  215.43946403972214  \\
            1153  215.40469851777848  \\
            1154  215.36653617630378  \\
            1155  215.32868156353103  \\
            1156  215.29010513538358  \\
            1157  215.25258831971323  \\
            1158  215.22163438943107  \\
            1159  215.1907839128205  \\
            1160  215.16208647084704  \\
            1161  215.1296293900744  \\
            1162  215.0969880722776  \\
            1163  215.06108170279583  \\
            1164  215.02515723949108  \\
            1165  214.99320661454524  \\
            1166  214.96319927403158  \\
            1167  214.93854342399413  \\
            1168  214.91440442880045  \\
            1169  214.88890371495302  \\
            1170  214.86234605885946  \\
            1171  214.83718712314158  \\
            1172  214.81165046381238  \\
            1173  214.78675227709314  \\
            1174  214.75996212877212  \\
            1175  214.73509803558179  \\
            1176  214.706803268994  \\
            1177  214.68389033761645  \\
            1178  214.66076956644108  \\
            1179  214.6387450570763  \\
            1180  214.6184683200564  \\
            1181  214.602216499694  \\
            1182  214.58510995759332  \\
            1183  214.56307370413376  \\
            1184  214.54220879969716  \\
            1185  214.52084848071283  \\
            1186  214.4998965490011  \\
            1187  214.4799280909043  \\
            1188  214.45778769400675  \\
            1189  214.43851356165575  \\
            1190  214.42172283311007  \\
            1191  214.40157190962555  \\
            1192  214.38261419239385  \\
            1193  214.36577954137113  \\
            1194  214.35413400807357  \\
            1195  214.40025447129733  \\
            1196  214.50169133121443  \\
            1197  214.59866432487465  \\
            1198  214.66510957284365  \\
            1199  214.69118614340604  \\
            1200  214.69394178816108  \\
            1201  214.70722847937114  \\
            1202  214.7722094711295  \\
            1203  214.85533909495254  \\
            1204  214.8950595934447  \\
            1205  214.89129775604303  \\
            1206  214.86120165751376  \\
            1207  214.82435057388486  \\
            1208  214.79804978221557  \\
            1209  214.78455667759593  \\
            1210  214.7666520948669  \\
            1211  214.7484988047999  \\
            1212  214.7215921973797  \\
            1213  214.6421631833009  \\
            1214  214.6684822912485  \\
            1215  214.62739759981153  \\
            1216  214.58161675932948  \\
            1217  214.54097455789534  \\
            1218  214.50192684477696  \\
            1219  214.46536918968624  \\
            1220  214.42099130908312  \\
            1221  214.36820160706736  \\
            1222  214.271446667315  \\
            1223  214.25711084469725  \\
            1224  214.20550364908814  \\
            1225  214.1987494962683  \\
            1226  214.19428998004688  \\
            1227  214.17588974224242  \\
            1228  214.1524121398935  \\
            1229  214.12488873196253  \\
            1230  214.09761711547478  \\
            1231  214.06880583703384  \\
            1232  214.04106517139707  \\
            1233  214.01276724123645  \\
            1234  213.97703249903572  \\
            1235  213.95291681893175  \\
            1236  213.91442164982482  \\
            1237  213.9167178541256  \\
            1238  213.89640501702428  \\
            1239  213.85815608629508  \\
            1240  213.83736557029877  \\
            1241  213.81135875190643  \\
            1242  213.78888367908652  \\
            1243  213.7666089802633  \\
            1244  213.7436042439743  \\
            1245  213.7085737726173  \\
            1246  213.67288490318427  \\
            1247  213.63182939393198  \\
            1248  213.62075408814232  \\
            1249  213.67470551954324  \\
            1250  213.71986588272608  \\
            1251  213.70492104659556  \\
            1252  213.6348540053105  \\
            1253  213.5345919890521  \\
            1254  213.5709642957031  \\
            1255  213.57078324641867  \\
            1256  213.57305792980628  \\
            1257  213.56785353166214  \\
            1258  213.55540840774418  \\
            1259  213.52975906784138  \\
            1260  213.5057271514726  \\
            1261  213.47774271032827  \\
            1262  213.4502832196857  \\
            1263  213.42402011414083  \\
            1264  213.3979058178362  \\
            1265  213.37814930121098  \\
            1266  213.35434894362086  \\
            1267  213.33879824746444  \\
            1268  213.3398775343554  \\
            1269  213.33564952600724  \\
            1270  213.31165088507194  \\
            1271  213.28185142124025  \\
            1272  213.2554854374792  \\
            1273  213.25635424755544  \\
            1274  213.22230283071607  \\
            1275  213.21288448452165  \\
            1276  213.2028534389519  \\
            1277  213.1885884864296  \\
            1278  213.16982769594023  \\
            1279  213.14825156801453  \\
            1280  213.1280029242041  \\
            1281  213.12476787095244  \\
            1282  213.11169660326615  \\
            1283  213.08532756824096  \\
            1284  213.07268045260287  \\
            1285  213.06204048610738  \\
            1286  213.04857560463057  \\
            1287  213.0323745168207  \\
            1288  213.01728130774478  \\
            1289  213.00669003490637  \\
            1290  212.99121860891796  \\
            1291  212.97750558845073  \\
            1292  212.96572088227438  \\
            1293  212.94851695237486  \\
            1294  212.9363817718252  \\
            1295  212.9199137428024  \\
            1296  212.90828297274098  \\
            1297  212.89569482580862  \\
            1298  212.87823555454958  \\
            1299  212.87251723495393  \\
            1300  212.85738058786438  \\
            1301  212.85082164264375  \\
            1302  212.82777523797014  \\
            1303  212.80442264661716  \\
            1304  212.836289637172  \\
            1305  212.77804142826773  \\
            1306  212.76936720923905  \\
            1307  212.76607714030843  \\
            1308  212.7400914330174  \\
            1309  212.719063125927  \\
            1310  212.71789701767884  \\
            1311  212.82351492697785  \\
            1312  212.94403295226343  \\
            1313  212.969645520196  \\
            1314  212.89370000387305  \\
            1315  212.76650278189837  \\
            1316  212.63775403230727  \\
            1317  212.6774844217293  \\
            1318  212.69097343131824  \\
            1319  212.69669111548242  \\
            1320  212.69969101928694  \\
            1321  212.68356473091015  \\
            1322  212.65401347152428  \\
            1323  212.6279268709092  \\
            1324  212.60037327175343  \\
            1325  212.5772960979686  \\
            1326  212.55732129342212  \\
            1327  212.54109079611814  \\
            1328  212.52330682660258  \\
            1329  212.51446503725694  \\
            1330  212.49145555437022  \\
            1331  212.46975743495193  \\
            1332  212.45441022221965  \\
            1333  212.44035397421683  \\
            1334  212.42433587231486  \\
            1335  212.40533723243962  \\
            1336  212.3827000696204  \\
            1337  212.35765767064734  \\
            1338  212.3319009355557  \\
            1339  212.3192049147912  \\
            1340  212.30463292990277  \\
            1341  212.27981723017862  \\
            1342  212.25781798326125  \\
            1343  212.24733469570393  \\
            1344  212.23335135653429  \\
            1345  212.2156887418304  \\
            1346  212.194363503447  \\
            1347  212.16911456480352  \\
            1348  212.14770266275576  \\
            1349  212.15711892321912  \\
            1350  212.14819866740567  \\
            1351  212.1360115547885  \\
            1352  212.11541787994688  \\
            1353  212.08912434893358  \\
            1354  212.04487920202746  \\
            1355  212.0270044510134  \\
            1356  212.01186205774005  \\
            1357  211.99325804736088  \\
            1358  211.97087345024696  \\
            1359  211.95106946269283  \\
            1360  211.93472486215924  \\
            1361  211.90913250074232  \\
            1362  211.8893908703089  \\
            1363  211.8713649390633  \\
            1364  211.8507977193285  \\
            1365  211.82827204720675  \\
            1366  211.80698432436654  \\
            1367  211.78732372021  \\
            1368  211.76507676676377  \\
            1369  211.7428683856233  \\
            1370  211.72271402253986  \\
            1371  211.70143494982005  \\
            1372  211.67915440937162  \\
            1373  211.656562900688  \\
            1374  211.63388718243627  \\
            1375  211.60723854142958  \\
            1376  211.5827555873264  \\
            1377  211.55644829893868  \\
            1378  211.5288849493612  \\
            1379  211.50262310779235  \\
            1380  211.47446502215968  \\
            1381  211.44630123909658  \\
            1382  211.4158965550862  \\
            1383  211.38613379744538  \\
            1384  211.35780350848154  \\
            1385  211.33153596414283  \\
            1386  211.2958748803248  \\
            1387  211.262053971428  \\
            1388  211.22589145130928  \\
            1389  211.18471297002262  \\
            1390  211.14469658048975  \\
            1391  211.09997689111262  \\
            1392  211.05656503422767  \\
            1393  211.01044532869096  \\
            1394  210.95512844389464  \\
            1395  210.90350049476814  \\
            1396  210.84007547102016  \\
            1397  210.77171240971845  \\
            1398  210.70104944683402  \\
            1399  210.6042136085579  \\
            1400  210.50235301151423  \\
            1401  210.39559149660568  \\
            1402  210.27146958084094  \\
            1403  210.16395565057755  \\
            1404  210.03849415424736  \\
            1405  209.9326668119434  \\
            1406  209.8390653081877  \\
            1407  209.7318184560822  \\
            1408  209.64668229999785  \\
            1409  209.56747101712887  \\
            1410  209.48493299129768  \\
            1411  209.40368668865895  \\
            1412  209.331121417732  \\
            1413  209.2570521050042  \\
            1414  209.178131932389  \\
            1415  209.10269551808227  \\
            1416  209.03327146438437  \\
            1417  208.9650689703019  \\
            1418  208.89034878943167  \\
            1419  208.81445599312667  \\
            1420  208.74383342988273  \\
            1421  208.67852799493286  \\
            1422  208.60761174917528  \\
            1423  208.53559342214254  \\
            1424  208.47982923106622  \\
            1425  208.41171642452636  \\
            1426  208.3467158185199  \\
            1427  208.28136029617764  \\
            1428  208.2223055715355  \\
            1429  208.14980663285718  \\
            1430  208.09414629459252  \\
            1431  208.0163741309487  \\
            1432  207.93536035055297  \\
            1433  207.78088078132077  \\
            1434  207.77751908140914  \\
            1435  207.6925911098362  \\
            1436  207.67035777855162  \\
            1437  207.63584647267314  \\
            1438  207.59983868093613  \\
            1439  207.56404510437244  \\
            1440  207.53612960275638  \\
            1441  207.52133877605863  \\
            1442  207.50403732231197  \\
            1443  207.48534491655874  \\
            1444  207.4671512424789  \\
            1445  207.44847960363703  \\
            1446  207.4301427062462  \\
            1447  207.4143326354247  \\
            1448  207.39719093443347  \\
            1449  207.38114160942698  \\
            1450  207.36648897946657  \\
            1451  207.35165880312317  \\
            1452  207.33859938228034  \\
            1453  207.32647479796682  \\
            1454  207.31343126036157  \\
            1455  207.30110413493958  \\
            1456  207.29060354997156  \\
            1457  207.27840624085306  \\
            1458  207.2661548932488  \\
            1459  207.2562505023441  \\
            1460  207.24631070575464  \\
            1461  207.2353864847171  \\
            1462  207.224945488692  \\
            1463  207.21539476987576  \\
            1464  207.2052752649148  \\
            1465  207.19567840374322  \\
            1466  207.18586421790565  \\
            1467  207.17491157461347  \\
            1468  207.1650380250742  \\
            1469  207.15636281123142  \\
            1470  207.1476706623845  \\
            1471  207.13891367973412  \\
            1472  207.13042064674332  \\
            1473  207.12143882751218  \\
            1474  207.11244855854443  \\
            1475  207.10403055303317  \\
            1476  207.09555761060355  \\
            1477  207.08711462755147  \\
            1478  207.0790644276541  \\
            1479  207.07111181448386  \\
            1480  207.063291021944  \\
            1481  207.05584840273593  \\
            1482  207.04829790228897  \\
            1483  207.04083129495433  \\
            1484  207.03351773041558  \\
            1485  207.02576481914537  \\
            1486  207.01821215604122  \\
            1487  207.01133495162387  \\
            1488  207.005115109504  \\
            1489  206.9987222927141  \\
            1490  206.99283270052678  \\
            1491  206.98692337960216  \\
            1492  206.98110943494387  \\
            1493  206.97522472558535  \\
            1494  206.96927802901544  \\
            1495  206.9632918688461  \\
            1496  206.95704049381982  \\
            1497  206.95025798362522  \\
            1498  206.9425597762636  \\
            1499  206.9341348000673  \\
            1500  206.92600568694067  \\
            1501  206.9193184207367  \\
            1502  206.9119943037406  \\
            1503  206.90693004939135  \\
            1504  206.90288187372727  \\
            1505  206.89786835364453  \\
            1506  206.8928917899594  \\
            1507  206.88687318252158  \\
            1508  206.88179226920533  \\
            1509  206.87680511881797  \\
            1510  206.87102100163816  \\
            1511  206.86454665916648  \\
            1512  206.8617527276555  \\
            1513  206.85781472906524  \\
            1514  206.85271331117426  \\
            1515  206.84661918171037  \\
            1516  206.84557179144093  \\
            1517  206.83916215066736  \\
            1518  206.84158583932586  \\
            1519  206.82898906534496  \\
            1520  206.8353244052084  \\
            1521  206.82097039037794  \\
            1522  206.8192326276562  \\
            1523  206.81325154355184  \\
            1524  206.8149397497604  \\
            1525  206.80537863178043  \\
            1526  206.80260471441335  \\
            1527  206.7978130839826  \\
            1528  206.79315824087757  \\
            1529  206.79092808714947  \\
            1530  206.78581528906514  \\
            1531  206.7817663148197  \\
            1532  206.77620479670045  \\
            1533  206.77054967311773  \\
            1534  206.76450563013086  \\
            1535  206.7611559743762  \\
            1536  206.75670430744267  \\
            1537  206.75664044227636  \\
            1538  206.74994758906402  \\
            1539  206.7474988498364  \\
            1540  206.74257611450625  \\
            1541  206.74212580830815  \\
            1542  206.73311771618015  \\
            1543  206.72796697601285  \\
            1544  206.72689587015316  \\
            1545  206.71948984549445  \\
            1546  206.71934627586043  \\
            1547  206.71244287557218  \\
            1548  206.7066829199396  \\
            1549  206.71203024808148  \\
            1550  206.69871780135546  \\
            1551  206.6950775078902  \\
            1552  206.69254392059997  \\
            1553  206.68532356105868  \\
            1554  206.68195370681568  \\
            1555  206.67897720485172  \\
            1556  206.6717907416053  \\
            1557  206.66935492203058  \\
            1558  206.66185911770077  \\
            1559  206.65689859835183  \\
            1560  206.65436869753938  \\
            1561  206.65165820679618  \\
            1562  206.64746298149151  \\
            1563  206.64326440459195  \\
            1564  206.6416918985516  \\
            1565  206.63666704627576  \\
            1566  206.63335189472187  \\
            1567  206.62962182392093  \\
            1568  206.62559914539975  \\
            1569  206.62153190428322  \\
            1570  206.61725156395838  \\
            1571  206.61372842663297  \\
            1572  206.61004904538646  \\
            1573  206.60684291213454  \\
            1574  206.60348543182172  \\
            1575  206.59996052157243  \\
            1576  206.5968437255239  \\
            1577  206.59346686734548  \\
            1578  206.59007177367263  \\
            1579  206.58696323539928  \\
            1580  206.58288950578108  \\
            1581  206.57625178621598  \\
            1582  206.56589413320194  \\
            1583  206.55826854607855  \\
            1584  206.55397303285253  \\
            1585  206.54836918724186  \\
            1586  206.54916395560988  \\
            1587  206.54485076943308  \\
            1588  206.53983902628082  \\
            1589  206.53375144408068  \\
            1590  206.52655291599328  \\
            1591  206.51958224983633  \\
            1592  206.51635341912223  \\
            1593  206.5118358822237  \\
            1594  206.50715726769403  \\
            1595  206.49580225916222  \\
            1596  206.50657165785597  \\
            1597  206.50043412318266  \\
            1598  206.4847882795226  \\
            1599  206.491889937053  \\
            1600  206.48308451714104  \\
            1601  206.50375536015636  \\
            1602  206.50073058828778  \\
            1603  206.48128154248894  \\
            1604  206.4706683308178  \\
            1605  206.47570619393522  \\
            1606  206.48616582877617  \\
            1607  206.4815286538533  \\
            1608  206.47205822859698  \\
            1609  206.48056766203402  \\
            1610  206.47073519294207  \\
            1611  206.46057124517176  \\
            1612  206.45771595525775  \\
            1613  206.44557363761993  \\
            1614  206.44125918010238  \\
            1615  206.43662966040762  \\
            1616  206.436060315654  \\
            1617  206.43940254397992  \\
            1618  206.41204190714913  \\
            1619  206.4190001390675  \\
            1620  206.42375170628654  \\
            1621  206.39539752463523  \\
            1622  206.4165045702415  \\
            1623  206.4068992191578  \\
            1624  206.38640434786748  \\
            1625  206.39043209154886  \\
            1626  206.39695011465875  \\
            1627  206.5013504979708  \\
            1628  206.559593204988  \\
            1629  206.52512902009747  \\
            1630  206.4598582299523  \\
            1631  206.3950963009231  \\
            1632  206.43521985168422  \\
            1633  206.50607205790556  \\
            1634  206.46840678649752  \\
            1635  206.4681692253452  \\
            1636  206.45841305318564  \\
            1637  206.41536209287602  \\
            1638  206.38728220706187  \\
            1639  206.36093276530758  \\
            1640  206.35726107239904  \\
            1641  206.3727416425851  \\
            1642  206.38296599318798  \\
            1643  206.36676198301538  \\
            1644  206.34806423208315  \\
            1645  206.34623406385595  \\
            1646  206.34020059417549  \\
            1647  206.3331909840721  \\
            1648  206.33827955249814  \\
            1649  206.3224902756468  \\
            1650  206.30113938390636  \\
            1651  206.2929262974806  \\
            1652  206.29438597672498  \\
            1653  206.28719485748704  \\
            1654  206.28085753410176  \\
            1655  206.27317843844256  \\
            1656  206.26810999523613  \\
            1657  206.26825844275896  \\
            1658  206.25874694372817  \\
            1659  206.2566103994373  \\
            1660  206.25089495308302  \\
            1661  206.24728994174407  \\
            1662  206.2407972795116  \\
            1663  206.234211047379  \\
            1664  206.22897729655824  \\
            1665  206.2268493873976  \\
            1666  206.21900919825168  \\
            1667  206.21355067514384  \\
            1668  206.2104716360969  \\
            1669  206.20589060096236  \\
            1670  206.21030777308582  \\
            1671  206.20425563560687  \\
            1672  206.21629298564716  \\
            1673  206.23163165251336  \\
            1674  206.24176909803882  \\
            1675  206.21763761344175  \\
            1676  206.20723497476158  \\
            1677  206.19018760476223  \\
            1678  206.2083825259238  \\
            1679  206.1749941475376  \\
            1680  206.18579047970397  \\
            1681  206.18807348688128  \\
            1682  206.17130099289014  \\
            1683  206.19452329837765  \\
            1684  206.16574838624132  \\
            1685  206.175642357517  \\
            1686  206.17019348320724  \\
            1687  206.17573550377725  \\
            1688  206.17518392322617  \\
            1689  206.1520931168531  \\
            1690  206.15781637051666  \\
            1691  206.14549438184707  \\
            1692  206.16315100817695  \\
            1693  206.1637452362945  \\
            1694  206.14686250663988  \\
            1695  206.13777574210943  \\
            1696  206.18735966411654  \\
            1697  206.31385424864555  \\
            1698  206.4592886716721  \\
            1699  206.42393205817518  \\
            1700  206.4477441828142  \\
            1701  206.43729161446603  \\
            1702  206.34473416437075  \\
            1703  206.3138421916915  \\
            1704  206.33177785307853  \\
            1705  206.30641445030614  \\
            1706  206.26770252439522  \\
            1707  206.2451973236063  \\
            1708  206.24590880578205  \\
            1709  206.24324799236095  \\
            1710  206.21548899020766  \\
            1711  206.18435813510888  \\
            1712  206.1933768793433  \\
            1713  206.20225207969335  \\
            1714  206.17236208690588  \\
            1715  206.17186626500558  \\
            1716  206.1862054875461  \\
            1717  206.1932854698029  \\
            1718  206.1629332557975  \\
            1719  206.12252011985336  \\
            1720  206.10542959493935  \\
            1721  206.11512454636332  \\
            1722  206.13153752413908  \\
            1723  206.12894335110957  \\
            1724  206.1208511567699  \\
            1725  206.11225151512483  \\
            1726  206.10394339215983  \\
            1727  206.09293227889455  \\
            1728  206.0855675424726  \\
            1729  206.0659695266757  \\
            1730  206.04684902608358  \\
            1731  206.06691231266822  \\
            1732  206.1159965050771  \\
            1733  206.15281037867928  \\
            1734  206.13846364905154  \\
            1735  206.08455328747885  \\
            1736  206.0336780200807  \\
            1737  206.01167461533674  \\
            1738  206.02746277770964  \\
            1739  206.04327269220565  \\
            1740  206.0520217000743  \\
            1741  206.053871134839  \\
            1742  206.0486380634106  \\
            1743  206.04556051633517  \\
            1744  206.04106005237762  \\
            1745  206.03988580246374  \\
            1746  206.03774521964556  \\
            1747  206.04011089103037  \\
            1748  206.01178805325688  \\
            1749  206.00572722760316  \\
            1750  206.02544845536153  \\
            1751  206.03049004205516  \\
            1752  206.017546936327  \\
            1753  206.02260204007425  \\
            1754  206.01518032398357  \\
            1755  206.00500933065797  \\
            1756  205.98668266980377  \\
            1757  205.97695748129695  \\
            1758  205.97151480186366  \\
            1759  205.9792578033834  \\
            1760  205.9650611245215  \\
            1761  205.9462163783722  \\
            1762  205.94573812679533  \\
            1763  205.94140947186094  \\
            1764  205.938303843982  \\
            1765  205.9390927917064  \\
            1766  205.93492899726022  \\
            1767  205.9229634513847  \\
            1768  205.92410524543695  \\
            1769  205.91728412223898  \\
            1770  205.91172625537163  \\
            1771  205.91234459368823  \\
            1772  205.91410868205315  \\
            1773  205.91611752868542  \\
            1774  205.90306370991897  \\
            1775  205.90482084273947  \\
            1776  205.89450177650582  \\
            1777  205.8946504956479  \\
            1778  205.89344194111857  \\
            1779  205.8847557113281  \\
            1780  205.88112433814447  \\
            1781  205.88190547741866  \\
            1782  205.87967485120268  \\
            1783  205.87592169444454  \\
            1784  205.87138221009428  \\
            1785  205.86868311591553  \\
            1786  205.86541802550346  \\
            1787  205.86001407800774  \\
            1788  205.8585320416317  \\
            1789  205.8525578045696  \\
            1790  205.85126741599424  \\
            1791  205.86131226257496  \\
            1792  205.84493775007118  \\
            1793  205.8771175363361  \\
            1794  205.91071401173352  \\
            1795  205.9429681725982  \\
            1796  205.92835788591896  \\
            1797  205.90950430030776  \\
            1798  205.8880442170284  \\
            1799  205.86034261250174  \\
            1800  205.8515868187862  \\
            1801  205.86525854660846  \\
            1802  205.86630864001177  \\
            1803  205.85853267777622  \\
            1804  205.8500898759374  \\
            1805  205.83600085803351  \\
            1806  205.82512644026872  \\
            1807  205.82116852626933  \\
            1808  205.82361423399757  \\
            1809  205.81305166926708  \\
            1810  205.80430331915989  \\
            1811  205.81271634712786  \\
            1812  205.79936614379866  \\
            1813  205.79650084435212  \\
            1814  205.7965992478139  \\
            1815  205.79416132845873  \\
            1816  205.79700473214504  \\
            1817  205.79187449575394  \\
            1818  205.7981684822869  \\
            1819  205.85919185813677  \\
            1820  205.88287433274405  \\
            1821  205.86929171685475  \\
            1822  205.8590127761828  \\
            1823  205.85472905394178  \\
            1824  205.81942992142447  \\
            1825  205.80496986803053  \\
            1826  205.80059112927233  \\
            1827  205.83581016910387  \\
            1828  205.79847201189696  \\
            1829  205.80326603484684  \\
            1830  205.78707267632214  \\
            1831  205.78509129740232  \\
            1832  205.77387715520774  \\
            1833  205.77251817877627  \\
            1834  205.76602484778354  \\
            1835  205.76796523638038  \\
            1836  205.7597640127446  \\
            1837  205.74994178682783  \\
            1838  205.7494687976434  \\
            1839  205.74585552680787  \\
            1840  205.75371484650282  \\
            1841  205.74188508761023  \\
            1842  205.74383876250843  \\
            1843  205.73983585806997  \\
            1844  205.73791997343795  \\
            1845  205.73632202761237  \\
            1846  205.74506675871882  \\
            1847  205.7420053668884  \\
            1848  205.72779423175106  \\
            1849  205.76182393534395  \\
            1850  205.72497113914343  \\
            1851  205.73711475630313  \\
            1852  205.7219938887495  \\
            1853  205.75260816824905  \\
            1854  205.71592177053628  \\
            1855  205.73759279305267  \\
            1856  205.73099520271296  \\
            1857  205.71806045210982  \\
            1858  205.74910929187976  \\
            1859  205.7915244360415  \\
            1860  205.87624155442896  \\
            1861  205.8586457747872  \\
            1862  205.85440814290473  \\
            1863  205.82330424972795  \\
            1864  205.80622349467376  \\
            1865  205.78550000247878  \\
            1866  205.77932826526612  \\
            1867  205.76831037859964  \\
            1868  205.7669189747515  \\
            1869  205.75971757667602  \\
            1870  205.75151198003599  \\
            1871  205.75325286615788  \\
            1872  205.75196477203275  \\
            1873  205.73544246775782  \\
            1874  205.72239365659797  \\
            1875  205.7146377574908  \\
            1876  205.714416603896  \\
            1877  205.71811509216747  \\
            1878  205.7137300285809  \\
            1879  205.70051406269945  \\
            1880  205.6939150755455  \\
            1881  205.69376025345116  \\
            1882  205.69210003769652  \\
            1883  205.6910545149818  \\
            1884  205.6891860211776  \\
            1885  205.68116754804421  \\
            1886  205.68025395656082  \\
            1887  205.67205232687644  \\
            1888  205.67156668802565  \\
            1889  205.67036194871946  \\
            1890  205.66630819554976  \\
            1891  205.66448738298243  \\
            1892  205.65886267531016  \\
            1893  205.65554039107587  \\
            1894  205.65506671955083  \\
            1895  205.65073779477527  \\
            1896  205.6492651672224  \\
            1897  205.645423970911  \\
            1898  205.6421985197788  \\
            1899  205.63936921267123  \\
            1900  205.6367061355486  \\
            1901  205.63933689011535  \\
            1902  205.6380394665557  \\
            1903  205.64055499616853  \\
            1904  205.6306572153757  \\
            1905  205.63639160699591  \\
            1906  205.6326414245455  \\
            1907  205.63288351185918  \\
            1908  205.62329820987384  \\
            1909  205.62802341783788  \\
            1910  205.62853638570283  \\
            1911  205.64284782848517  \\
            1912  205.76996063947834  \\
            1913  206.2796913238252  \\
            1914  206.86248436750145  \\
            1915  207.28546244362633  \\
            1916  207.47221448409564  \\
            1917  207.46257326200978  \\
            1918  207.3062842130394  \\
            1919  207.10354444780646  \\
            1920  206.96818878724267  \\
            1921  206.8824637020981  \\
            1922  206.93496333568766  \\
            1923  207.0022167166439  \\
            1924  206.9058549724478  \\
            1925  206.64530288220493  \\
            1926  206.575527559364  \\
            1927  206.56846595247245  \\
            1928  206.54049028592286  \\
            1929  206.52458323828031  \\
            1930  206.56284530210317  \\
            1931  206.55770211167987  \\
            1932  206.56065736622602  \\
            1933  206.51147302523663  \\
            1934  206.4313960046885  \\
            1935  206.3194293521108  \\
            1936  206.26404683924648  \\
            1937  206.2153539650069  \\
            1938  206.1993625970099  \\
            1939  206.18852185986034  \\
            1940  206.17534975622635  \\
            1941  206.16494690731878  \\
            1942  206.14772361273663  \\
            1943  206.12601570042935  \\
            1944  206.11480968896163  \\
            1945  206.09794615539923  \\
            1946  206.08753661606642  \\
            1947  206.08129111293752  \\
            1948  206.07153651531127  \\
            1949  206.06300915842152  \\
            1950  206.05751964407972  \\
            1951  206.04915228536186  \\
            1952  206.03492524603325  \\
            1953  206.0357362046767  \\
            1954  206.01590792014008  \\
            1955  206.01814932664357  \\
            1956  206.0069963841221  \\
            1957  205.99411840231974  \\
            1958  205.98865397519964  \\
            1959  205.98046033828064  \\
            1960  205.97497825923887  \\
            1961  205.9720627828617  \\
            1962  205.9646194018212  \\
            1963  205.9572251469176  \\
            1964  205.94969158054846  \\
            1965  205.9427398258035  \\
            1966  205.9358489981972  \\
            1967  205.92636648007314  \\
            1968  205.91893412971547  \\
            1969  205.91846453973534  \\
            1970  205.91359715257917  \\
            1971  205.90950533349314  \\
            1972  205.90575461567497  \\
            1973  205.901674332048  \\
            1974  205.8960706843238  \\
            1975  205.89222745716003  \\
            1976  205.89145221870695  \\
            1977  205.88602624802266  \\
            1978  205.88337623146265  \\
            1979  205.87805096006815  \\
            1980  205.87644751813448  \\
            1981  205.87101980148492  \\
            1982  205.86767635392656  \\
            1983  205.86483760677925  \\
            1984  205.86158973915514  \\
            1985  205.85664510159725  \\
            1986  205.85414599121535  \\
            1987  205.84973341893803  \\
            1988  205.84494987366696  \\
            1989  205.83948065926475  \\
            1990  205.8358598671675  \\
            1991  205.83161528584944  \\
            1992  205.8278605974779  \\
            1993  205.82563087341606  \\
            1994  205.82260375437122  \\
            1995  205.81958558110867  \\
            1996  205.81786913574942  \\
            1997  205.81568164376742  \\
            1998  205.81356369735363  \\
            1999  205.8119439237436  \\
            2000  205.80974427110192  \\
            2001  205.8078575784333  \\
            2002  205.80592880919204  \\
            2003  205.8036650367268  \\
            2004  205.80140152395788  \\
            2005  205.79917575899623  \\
            2006  205.79673599446505  \\
            2007  205.79449587851104  \\
            2008  205.79239228352372  \\
            2009  205.7900287542695  \\
            2010  205.78780637120613  \\
            2011  205.78571960896207  \\
            2012  205.78367620113815  \\
            2013  205.78161767950482  \\
            2014  205.77956991081825  \\
            2015  205.77751828135834  \\
            2016  205.77545448479896  \\
            2017  205.77333592756426  \\
            2018  205.77139158341237  \\
            2019  205.7696014699755  \\
            2020  205.7679117303866  \\
            2021  205.76631371172766  \\
            2022  205.76465692715493  \\
            2023  205.76264522669103  \\
            2024  205.76008790500012  \\
            2025  205.7582062253725  \\
            2026  205.75658309680335  \\
            2027  205.76556452040035  \\
            2028  205.7586136724199  \\
            2029  205.769103516218  \\
            2030  205.7730441697782  \\
            2031  205.7724296693742  \\
            2032  205.7635677070407  \\
            2033  205.75629659460697  \\
            2034  205.77230243930967  \\
            2035  205.74806133251738  \\
            2036  205.75163326612767  \\
            2037  205.7469003817847  \\
            2038  205.74472727121912  \\
            2039  205.74199652006575  \\
            2040  205.74194300864852  \\
            2041  205.74713390169217  \\
            2042  205.74709374461662  \\
            2043  205.74773942028185  \\
            2044  205.74671008734336  \\
            2045  205.74416894394798  \\
            2046  205.7395381464016  \\
            2047  205.74425378673587  \\
            2048  205.74151700898065  \\
            2049  205.7452458924046  \\
            2050  205.73331199452872  \\
            2051  205.74011285783476  \\
            2052  205.73836613507453  \\
            2053  205.73902420517035  \\
            2054  205.72868187295617  \\
            2055  205.73471897073247  \\
            2056  205.72344896942954  \\
            2057  205.7301697865754  \\
            2058  205.7199156478059  \\
            2059  205.7231466027569  \\
            2060  205.72124778479292  \\
            2061  205.71937501279206  \\
            2062  205.71495921523604  \\
            2063  205.71092415694184  \\
            2064  205.7124468672365  \\
            2065  205.70778660730952  \\
            2066  205.70797288419584  \\
            2067  205.70455448791841  \\
            2068  205.7033879893799  \\
            2069  205.7017190506677  \\
            2070  205.69891214631457  \\
            2071  205.6985420937469  \\
            2072  205.69577489674043  \\
            2073  205.69622095060996  \\
            2074  205.6931854067669  \\
            2075  205.69182112907797  \\
            2076  205.69139811652815  \\
            2077  205.6892303893029  \\
            2078  205.6881936316964  \\
            2079  205.68649362126538  \\
            2080  205.68563948075092  \\
            2081  205.68374149324532  \\
            2082  205.68238066560187  \\
            2083  205.6811400638608  \\
            2084  205.67940483495363  \\
            2085  205.6783861828664  \\
            2086  205.676541011922  \\
            2087  205.6754265883049  \\
            2088  205.67390473620654  \\
            2089  205.67264786572787  \\
            2090  205.67113004859613  \\
            2091  205.6699409223969  \\
            2092  205.66871506800243  \\
            2093  205.66730725352238  \\
            2094  205.66640761953903  \\
            2095  205.66516306540547  \\
            2096  205.66404112957872  \\
            2097  205.66275336731442  \\
            2098  205.66158102362107  \\
            2099  205.6602530665527  \\
            2100  205.65902408679327  \\
            2101  205.65776734301193  \\
            2102  205.65658843920605  \\
            2103  205.65536040134336  \\
            2104  205.6541461009642  \\
            2105  205.65256241239885  \\
            2106  205.651228380005  \\
            2107  205.64991971028024  \\
            2108  205.64863937893534  \\
            2109  205.64749945474745  \\
            2110  205.64640947824986  \\
            2111  205.64539965320836  \\
            2112  205.64418322428864  \\
            2113  205.64306522116917  \\
            2114  205.64168885509633  \\
            2115  205.6404867280185  \\
            2116  205.63931962849804  \\
            2117  205.63805409099731  \\
            2118  205.6371879142909  \\
            2119  205.63600403527056  \\
            2120  205.63517512165686  \\
            2121  205.63412610203557  \\
            2122  205.63292770445  \\
            2123  205.63213110873954  \\
            2124  205.6309911291651  \\
            2125  205.63004827361007  \\
            2126  205.62897892583894  \\
            2127  205.6280150487985  \\
            2128  205.62703725119374  \\
            2129  205.62605036119655  \\
            2130  205.62506502532753  \\
            2131  205.62403384643167  \\
            2132  205.62292875879075  \\
            2133  205.62109039827217  \\
            2134  205.62049006415296  \\
            2135  205.61936379716013  \\
            2136  205.6182747134187  \\
            2137  205.61724407338022  \\
            2138  205.61638699937203  \\
            2139  205.61523576423724  \\
            2140  205.6142091687335  \\
            2141  205.61311088569096  \\
            2142  205.61207747961996  \\
            2143  205.61097819644684  \\
            2144  205.6101111946614  \\
            2145  205.60888114583798  \\
            2146  205.6081094745897  \\
            2147  205.6070552080678  \\
            2148  205.60606411335968  \\
            2149  205.6051645803581  \\
            2150  205.60412530020383  \\
            2151  205.6031733633969  \\
            2152  205.60185866573164  \\
            2153  205.6005305281713  \\
            2154  205.59896189172142  \\
            2155  205.5972352708348  \\
            2156  205.5956094249563  \\
            2157  205.59429885086158  \\
            2158  205.59357741889812  \\
            2159  205.59243405649403  \\
            2160  205.59119960174937  \\
            2161  205.58976482633778  \\
            2162  205.58858039717973  \\
            2163  205.58714436126826  \\
            2164  205.58660717922783  \\
            2165  205.58606424671723  \\
            2166  205.5857185782702  \\
            2167  205.58283536980863  \\
            2168  205.58421892081648  \\
            2169  205.59845077924962  \\
            2170  205.58192602385014  \\
            2171  205.5975704120629  \\
            2172  205.64845538570947  \\
            2173  205.65860147972464  \\
            2174  205.58392234012229  \\
            2175  210.17790689744248  \\
            2176  209.75392420721582  \\
            2177  210.21595162744106  \\
            2178  209.92464323662878  \\
            2179  209.75725035807255  \\
            2180  209.05665993795745  \\
            2181  208.89701753091555  \\
            2182  208.83881718023034  \\
            2183  208.87928029452914  \\
            2184  208.70992559163633  \\
            2185  208.55419280477744  \\
            2186  208.4380285450817  \\
            2187  208.35470378075684  \\
            2188  208.25582618011782  \\
            2189  208.16143070331583  \\
            2190  208.07828709531378  \\
            2191  207.99739523582568  \\
            2192  207.9215431350328  \\
            2193  207.8455787217921  \\
            2194  207.7689179374012  \\
            2195  207.69207931825136  \\
            2196  207.62165247139944  \\
            2197  207.55244681582184  \\
            2198  207.4892215320531  \\
            2199  207.42658787881422  \\
            2200  207.36197511736725  \\
            2201  207.30314893138302  \\
            2202  207.24964617256617  \\
            2203  207.19905863631703  \\
            2204  207.15467857210368  \\
            2205  207.1173829485132  \\
            2206  207.09243515619298  \\
            2207  207.06914688210082  \\
            2208  207.03256285993422  \\
            2209  206.98959587367568  \\
            2210  206.9416593405889  \\
            2211  206.8936928889779  \\
            2212  206.85818148065965  \\
            2213  206.82294632148674  \\
            2214  206.79364150170647  \\
            2215  206.75834003872512  \\
            2216  206.72018472926243  \\
            2217  206.67421697599917  \\
            2218  206.63674472794094  \\
            2219  206.59418963371567  \\
            2220  206.5678787350188  \\
            2221  206.54092989330954  \\
            2222  206.50426011602283  \\
            2223  206.46474422582062  \\
            2224  206.4312569190101  \\
            2225  206.40788336105163  \\
            2226  206.40714378216822  \\
            2227  206.37628055828188  \\
            2228  206.355105249356  \\
            2229  206.34184026148344  \\
            2230  206.33193360746037  \\
            2231  206.32466873120032  \\
            2232  206.30611038267193  \\
            2233  206.295662742468  \\
            2234  206.28815568805118  \\
            2235  206.27964925131948  \\
            2236  206.27117671735877  \\
            2237  206.26097466976975  \\
            2238  206.25399035317696  \\
            2239  206.24911975961336  \\
            2240  206.2407952610758  \\
            2241  206.23271778279346  \\
            2242  206.2261044530553  \\
            2243  206.21949469226374  \\
            2244  206.21264517441557  \\
            2245  206.20774275919118  \\
            2246  206.2023720540805  \\
            2247  206.195399430758  \\
            2248  206.18908424410205  \\
            2249  206.1842861586974  \\
            2250  206.17892895334663  \\
            2251  206.173610868803  \\
            2252  206.1696514650153  \\
            2253  206.1653819214297  \\
            2254  206.16046167181028  \\
            2255  206.1561149476758  \\
            2256  206.15216334616494  \\
            2257  206.14771509808438  \\
            2258  206.1429118802119  \\
            2259  206.13826418755494  \\
            2260  206.13496307931624  \\
            2261  206.12913436434567  \\
            2262  206.1248043492705  \\
            2263  206.12016343829228  \\
            2264  206.11522912385175  \\
            2265  206.1116773566681  \\
            2266  206.10645784051758  \\
            2267  206.1030337287596  \\
            2268  206.09858960670311  \\
            2269  206.09773215405914  \\
            2270  206.0926987096574  \\
            2271  206.0898633931392  \\
            2272  206.08605438746753  \\
            2273  206.08116493888127  \\
            2274  206.07772541916586  \\
            2275  206.07369162009158  \\
            2276  206.06990675074405  \\
            2277  206.06666497176252  \\
            2278  206.06384658758245  \\
            2279  206.061216336363  \\
            2280  206.05852595548762  \\
            2281  206.05574361758173  \\
            2282  206.05292318725193  \\
            2283  206.05010947005414  \\
            2284  206.04727921152505  \\
            2285  206.0444364529356  \\
            2286  206.04161110690026  \\
            2287  206.03882238646895  \\
            2288  206.03606820774036  \\
            2289  206.0333420832964  \\
            2290  206.03062752043118  \\
            2291  206.02789320018388  \\
            2292  206.02511009946338  \\
            2293  206.02234711005892  \\
            2294  206.01993817775318  \\
            2295  206.01789230965147  \\
            2296  206.01559507973906  \\
            2297  206.01298828740616  \\
            2298  206.01064968730444  \\
            2299  206.0086165400511  \\
            2300  206.00651626400506  \\
            2301  206.00430983677998  \\
            2302  206.00208750763483  \\
            2303  205.99991306584886  \\
            2304  205.997945493309  \\
            2305  205.99606001954453  \\
            2306  205.99397280045713  \\
            2307  205.99186410846391  \\
            2308  205.9900193142367  \\
            2309  205.9882094554492  \\
            2310  205.98625801457575  \\
            2311  205.9842996177931  \\
            2312  205.98253929713402  \\
            2313  205.9807729265809  \\
            2314  205.978922781938  \\
            2315  205.97721709918548  \\
            2316  205.9755009846165  \\
            2317  205.97371647737228  \\
            2318  205.97206623259666  \\
            2319  205.97031433567997  \\
            2320  205.96828684699057  \\
            2321  205.9661841573825  \\
            2322  205.96396462000658  \\
            2323  205.96208791697634  \\
            2324  205.96063231973272  \\
            2325  205.95831116433249  \\
            2326  205.9558178153216  \\
            2327  205.95390028881226  \\
            2328  205.9519651472553  \\
            2329  205.94949543910658  \\
            2330  205.94697624056715  \\
            2331  205.94481004470092  \\
            2332  205.94232857976922  \\
            2333  205.93947332940917  \\
            2334  205.9365931514794  \\
            2335  205.93390255086257  \\
            2336  205.93126550210206  \\
            2337  205.92832453077807  \\
            2338  205.9246663823186  \\
            2339  205.92182348502044  \\
            2340  205.9200812264345  \\
            2341  205.91761229351923  \\
            2342  205.91505563695668  \\
            2343  205.91232089029464  \\
            2344  205.9094223403154  \\
            2345  205.9062068002474  \\
            2346  205.90356784785297  \\
            2347  205.90238906810444  \\
            2348  205.8999213376726  \\
            2349  205.8967092894529  \\
            2350  205.8948904418713  \\
            2351  205.8930197443768  \\
            2352  205.89088305679067  \\
            2353  205.88851429711661  \\
            2354  205.905152461918  \\
            2355  205.90079193334864  \\
            2356  205.92088269886315  \\
            2357  205.9389013589145  \\
            2358  205.95317744832536  \\
            2359  205.95102385772273  \\
            2360  205.95629915692425  \\
            2361  205.95515597397582  \\
            2362  205.9487661841362  \\
            2363  205.94135326909003  \\
            2364  205.93964222701135  \\
            2365  205.9405446625948  \\
            2366  205.93980442056233  \\
            2367  205.9368496897615  \\
            2368  205.9328410636442  \\
            2369  205.92705783873643  \\
            2370  205.92250703380932  \\
            2371  205.91876262524357  \\
            2372  205.91243272033205  \\
            2373  205.90763322777778  \\
            2374  205.90402886531044  \\
            2375  205.90045846551493  \\
            2376  205.8973179602962  \\
            2377  205.89443440269326  \\
            2378  205.89117880789107  \\
            2379  205.88804059617215  \\
            2380  205.88511086170226  \\
            2381  205.88213307853871  \\
            2382  205.87918723164813  \\
            2383  205.876266705992  \\
            2384  205.87308366887626  \\
            2385  205.86988036416176  \\
            2386  205.8668224182298  \\
            2387  205.86350461557552  \\
            2388  205.86009720755595  \\
            2389  205.85693870827885  \\
            2390  205.85360662124037  \\
            2391  205.8505167732869  \\
            2392  205.847507035877  \\
            2393  205.84409350352536  \\
            2394  205.84091449044502  \\
            2395  205.83771665172083  \\
            2396  205.8345646298277  \\
            2397  205.83180719228767  \\
            2398  205.82897408109633  \\
            2399  205.82604134099742  \\
            2400  205.8232391185872  \\
            2401  205.8202145917164  \\
            2402  205.81706319699916  \\
            2403  205.81393556941748  \\
            2404  205.81111573698706  \\
            2405  205.80850438514886  \\
            2406  205.8058017100939  \\
            2407  205.80300088928095  \\
            2408  205.80029761132934  \\
            2409  205.7978764486977  \\
            2410  205.7955889285572  \\
            2411  205.793345494686  \\
            2412  205.79097197872406  \\
            2413  205.78848962880014  \\
            2414  205.7860993089286  \\
            2415  205.78400223971352  \\
            2416  205.78184931925242  \\
            2417  205.77946288710748  \\
            2418  205.77724511458104  \\
            2419  205.77531200760143  \\
            2420  205.77320444591263  \\
            2421  205.77107894107223  \\
            2422  205.7691946808205  \\
            2423  205.76728352641115  \\
            2424  205.76529618033595  \\
            2425  205.7633846329855  \\
            2426  205.76156068114605  \\
            2427  205.75970034438203  \\
            2428  205.75781361952113  \\
            2429  205.75598564962164  \\
            2430  205.75418469124483  \\
            2431  205.75239236529364  \\
            2432  205.75056445130565  \\
            2433  205.74869165168226  \\
            2434  205.74681728431133  \\
            2435  205.7449377286421  \\
            2436  205.74303756463473  \\
            2437  205.7411521062015  \\
            2438  205.73935950262677  \\
            2439  205.73764160154337  \\
            2440  205.73595462179014  \\
            2441  205.7342898967408  \\
            2442  205.73266347342056  \\
            2443  205.7310390885077  \\
            2444  205.7293972049348  \\
            2445  205.72777180063378  \\
            2446  205.72616765843836  \\
            2447  205.7245737984781  \\
            2448  205.72299487516028  \\
            2449  205.72143605372264  \\
            2450  205.71988945434396  \\
            2451  205.71835325643707  \\
            2452  205.71683392169652  \\
            2453  205.71532134674615  \\
            2454  205.71380806595843  \\
            2455  205.71231236262258  \\
            2456  205.71082807660872  \\
            2457  205.70935247603944  \\
            2458  205.7078906850204  \\
            2459  205.70643064029204  \\
            2460  205.70496610413954  \\
            2461  205.70350018807017  \\
            2462  205.70204510862223  \\
            2463  205.70058426549664  \\
            2464  205.69913335506374  \\
            2465  205.69769165689928  \\
            2466  205.69625429796358  \\
            2467  205.69482306034064  \\
            2468  205.6933928951943  \\
            2469  205.69196930840607  \\
            2470  205.69053807016425  \\
            2471  205.68910294926877  \\
            2472  205.68766024317358  \\
            2473  205.68617665884167  \\
            2474  205.68470171417408  \\
            2475  205.68316324513054  \\
            2476  205.68155985017322  \\
            2477  205.67991627654962  \\
            2478  205.67822323847852  \\
            2479  205.67650305208147  \\
            2480  205.67472280941848  \\
            2481  205.67289199602504  \\
            2482  205.6710794897141  \\
            2483  205.66939363315893  \\
            2484  205.66782419045822  \\
            2485  205.66632876818898  \\
            2486  205.66488355982884  \\
            2487  205.6634716456675  \\
            2488  205.66205672782127  \\
            2489  205.66062199425446  \\
            2490  205.65916020787674  \\
            2491  205.65767915894355  \\
            2492  205.65618739378516  \\
            2493  205.65468683900744  \\
            2494  205.6531825850467  \\
            2495  205.6516703141303  \\
            2496  205.65015463959546  \\
            2497  205.64864263373093  \\
            2498  205.64714426822997  \\
            2499  205.6456724303808  \\
            2500  205.64423786844054  \\
            2501  205.6428017657253  \\
            2502  205.6412595106615  \\
            2503  205.6398515414404  \\
            2504  205.6386343362726  \\
            2505  205.63746731503815  \\
            2506  205.6363168853522  \\
            2507  205.63517746711548  \\
            2508  205.63404281497566  \\
            2509  205.63291347337062  \\
            2510  205.63179311527836  \\
            2511  205.63068042186865  \\
            2512  205.62957486354736  \\
            2513  205.62847485549352  \\
            2514  205.62738686849687  \\
            2515  205.62630924829918  \\
            2516  205.6252381585615  \\
            2517  205.62417554850228  \\
            2518  205.62312073371697  \\
            2519  205.62207334792944  \\
            2520  205.62102724520858  \\
            2521  205.61996482523398  \\
            2522  205.61886159745592  \\
            2523  205.617764071099  \\
            2524  205.61667529622494  \\
            2525  205.61559959866804  \\
            2526  205.6145325660943  \\
            2527  205.61347399396374  \\
            2528  205.61241463642082  \\
            2529  205.61136031186336  \\
            2530  205.61031452025077  \\
            2531  205.60927508476067  \\
            2532  205.60823885870815  \\
            2533  205.60719724891186  \\
            2534  205.60614982039087  \\
            2535  205.60509746582068  \\
            2536  205.6040393336764  \\
            2537  205.60296845230684  \\
            2538  205.6019411720884  \\
            2539  205.60089293222657  \\
            2540  205.5998566018721  \\
            2541  205.59877141331992  \\
            2542  205.5975562122569  \\
            2543  205.5964166841858  \\
            2544  205.59504138311803  \\
            2545  205.5933657547066  \\
            2546  205.59112858988  \\
            2547  205.5885354269483  \\
            2548  205.58862219622688  \\
            2549  205.58967878902376  \\
            2550  205.58801883142942  \\
            2551  205.5834721806857  \\
            2552  205.579749522137  \\
            2553  205.58018164982005  \\
            2554  205.57965457702855  \\
            2555  205.57800453472768  \\
            2556  205.57533379669366  \\
            2557  205.57241635754065  \\
            2558  205.57166614211226  \\
            2559  205.57275369496125  \\
            2560  205.57217397373861  \\
            2561  205.56766495610057  \\
            2562  205.5649920033188  \\
            2563  205.5656061624019  \\
            2564  205.5667094074785  \\
            2565  205.56852592198004  \\
            2566  205.56129976915668  \\
            2567  205.55826004758197  \\
            2568  205.55716870803965  \\
            2569  205.55630799601133  \\
            2570  205.55455006549178  \\
            2571  205.5521682241541  \\
            2572  205.5505592127551  \\
            2573  205.54834656594795  \\
            2574  205.54709435080028  \\
            2575  205.5461215940655  \\
            2576  205.5443561550436  \\
            2577  205.54319271575713  \\
            2578  205.54202715716505  \\
            2579  205.54036972343513  \\
            2580  205.5390497750028  \\
            2581  205.5380381648033  \\
            2582  205.53687464618636  \\
            2583  205.535375804299  \\
            2584  205.5339458304978  \\
            2585  205.53272182428117  \\
            2586  205.53154715871793  \\
            2587  205.53028213136437  \\
            2588  205.52901121620764  \\
            2589  205.52777422248093  \\
            2590  205.52652579125674  \\
            2591  205.5253364821117  \\
            2592  205.52422437824498  \\
            2593  205.5231064497711  \\
            2594  205.52189321523176  \\
            2595  205.5206956426081  \\
            2596  205.51961023097113  \\
            2597  205.5185256654001  \\
            2598  205.51739177306948  \\
            2599  205.51626440569183  \\
            2600  205.5151794415799  \\
            2601  205.5140589156198  \\
            2602  205.51291452955698  \\
            2603  205.51179273580976  \\
            2604  205.51070278782618  \\
            2605  205.50960592321354  \\
            2606  205.5084841560578  \\
            2607  205.50736931651517  \\
            2608  205.50628015302982  \\
            2609  205.50520094007803  \\
            2610  205.50409524208425  \\
            2611  205.50300310142094  \\
            2612  205.50192859023068  \\
            2613  205.5008365062455  \\
            2614  205.4997390990889  \\
            2615  205.498642890814  \\
            2616  205.4975618393888  \\
            2617  205.49653630701442  \\
            2618  205.49550360299762  \\
            2619  205.49417450127544  \\
            2620  205.49277606506635  \\
            2621  205.49131142412907  \\
            2622  205.48979213510293  \\
            2623  205.48825585046137  \\
            2624  205.48671130987591  \\
            2625  205.48519109085674  \\
            2626  205.48385923623337  \\
            2627  205.4827224992293  \\
            2628  205.48170635923546  \\
            2629  205.48075822268729  \\
            2630  205.47983992276195  \\
            2631  205.47893207130716  \\
            2632  205.47801533144747  \\
            2633  205.47708328263468  \\
            2634  205.47613748182016  \\
            2635  205.4751822798975  \\
            2636  205.4742178063009  \\
            2637  205.4732494423959  \\
            2638  205.47229618122915  \\
            2639  205.4713390758277  \\
            2640  205.47038228297828  \\
            2641  205.46942654030954  \\
            2642  205.46847319892012  \\
            2643  205.4675192580381  \\
            2644  205.46656609717448  \\
            2645  205.46561995328423  \\
            2646  205.4646747387195  \\
            2647  205.46373696596487  \\
            2648  205.46280946510024  \\
            2649  205.4618897630086  \\
            2650  205.46097150629876  \\
            2651  205.4600619540847  \\
            2652  205.45916211357616  \\
            2653  205.45826794291452  \\
            2654  205.45735047981645  \\
            2655  205.45643727759625  \\
            2656  205.45553624941337  \\
            2657  205.45465687621072  \\
            2658  205.45381088311  \\
            2659  205.45296352931763  \\
            2660  205.45211621092753  \\
            2661  205.4512659797332  \\
            2662  205.45040971214274  \\
            2663  205.44955114855804  \\
            2664  205.44868608365888  \\
            2665  205.44780688337107  \\
            2666  205.44690639398706  \\
            2667  205.44597235169036  \\
            2668  205.44494797368483  \\
            2669  205.44345935081262  \\
            2670  205.44145842378853  \\
            2671  205.44021122459674  \\
            2672  205.43854020984085  \\
            2673  205.43702506454298  \\
            2674  205.43602023403727  \\
            2675  205.4346209084781  \\
            2676  205.4334321413066  \\
            2677  205.43240067335256  \\
            2678  205.43109908539554  \\
            2679  205.42987152150894  \\
            2680  205.42879645043647  \\
            2681  205.4279752589718  \\
            2682  205.42720417275802  \\
            2683  205.42716526336892  \\
            2684  205.4262384349166  \\
            2685  205.42486282627746  \\
            2686  205.4228771262141  \\
            2687  205.42142007152034  \\
            2688  205.42138414353073  \\
            2689  205.4199706103747  \\
            2690  205.4175236914164  \\
            2691  205.41542923079376  \\
            2692  205.41312609519068  \\
            2693  205.41261170266614  \\
            2694  205.4123376481299  \\
            2695  205.4098316484919  \\
            2696  205.4072255764897  \\
            2697  205.40686558829708  \\
            2698  205.40604896812636  \\
            2699  205.40406104050388  \\
            2700  205.40187942920886  \\
            2701  205.40128927096737  \\
            2702  205.40044452177509  \\
            2703  205.39867942159836  \\
            2704  205.39706998047862  \\
            2705  205.39654541876655  \\
            2706  205.3952682331935  \\
            2707  205.39389192590596  \\
            2708  205.3932570038192  \\
            2709  205.39228757789485  \\
            2710  205.39098182268077  \\
            2711  205.38965030945624  \\
            2712  205.38858582715548  \\
            2713  205.38776537088413  \\
            2714  205.38644535005602  \\
            2715  205.38541133141217  \\
            2716  205.38438757266667  \\
            2717  205.38333402084692  \\
            2718  205.38218961780547  \\
            2719  205.3809990005455  \\
            2720  205.3798634141436  \\
            2721  205.37882265667923  \\
            2722  205.37780310747854  \\
            2723  205.37658529884493  \\
            2724  205.37556228370056  \\
            2725  205.37458146221738  \\
            2726  205.3734967805923  \\
            2727  205.3723772050719  \\
            2728  205.3712517848714  \\
            2729  205.37017042327741  \\
            2730  205.36915643984267  \\
            2731  205.36811464894978  \\
            2732  205.36697761499116  \\
            2733  205.36592148408752  \\
            2734  205.36495741700088  \\
            2735  205.36399932165259  \\
            2736  205.36301064151428  \\
            2737  205.36210287434446  \\
            2738  205.36103951217007  \\
            2739  205.3599908363603  \\
            2740  205.35894586874343  \\
            2741  205.35788407519954  \\
            2742  205.35686507592163  \\
            2743  205.35587940255957  \\
            2744  205.35492601120322  \\
            2745  205.35400009902625  \\
            2746  205.35309116658394  \\
            2747  205.35218687858247  \\
            2748  205.35134773160055  \\
            2749  205.3503430785119  \\
            2750  205.34943772979344  \\
            2751  205.3485553770768  \\
            2752  205.34763306415928  \\
            2753  205.34662429309054  \\
            2754  205.3456478176532  \\
            2755  205.34475308007956  \\
            2756  205.34385207227507  \\
            2757  205.3429616318238  \\
            2758  205.34203670099458  \\
            2759  205.3410643374085  \\
            2760  205.34008587316887  \\
            2761  205.33909377770402  \\
            2762  205.33815000938094  \\
            2763  205.33730864264774  \\
            2764  205.33651537001532  \\
            2765  205.33566316173255  \\
            2766  205.33477940088954  \\
            2767  205.33388052603894  \\
            2768  205.3329759716746  \\
            2769  205.33212253033784  \\
            2770  205.33130430474068  \\
            2771  205.3304646417149  \\
            2772  205.32960222250352  \\
            2773  205.32872715395212  \\
            2774  205.32784337915615  \\
            2775  205.32696069083423  \\
            2776  205.32607593755915  \\
            2777  205.32516972024476  \\
            2778  205.3242391930231  \\
            2779  205.32328980856005  \\
            2780  205.3223604831645  \\
            2781  205.32141028791065  \\
            2782  205.32038537234212  \\
            2783  205.31937868132553  \\
            2784  205.31845104384368  \\
            2785  205.31739896591142  \\
            2786  205.3163323837946  \\
            2787  205.31530118408895  \\
            2788  205.31420007637814  \\
            2789  205.31303148751238  \\
            2790  205.3118573147144  \\
            2791  205.31057670743678  \\
            2792  205.30928374852775  \\
            2793  205.30805408759764  \\
            2794  205.30687967972878  \\
            2795  205.30577861681738  \\
            2796  205.3046934152808  \\
            2797  205.30312513833456  \\
            2798  205.30218088182048  \\
            2799  205.3009937823766  \\
            2800  205.29744319383352  \\
            2801  205.29353591619363  \\
            2802  205.29508753505135  \\
            2803  205.29296259380723  \\
            2804  205.29020076500495  \\
            2805  205.28936267179972  \\
            2806  205.28745602995517  \\
            2807  205.2859860965175  \\
            2808  205.28490856854413  \\
            2809  205.29173700049654  \\
            2810  205.28160247296145  \\
            2811  205.28194781611387  \\
            2812  205.28406002656575  \\
            2813  205.28191576413482  \\
            2814  205.2789551874901  \\
            2815  205.27760792916013  \\
            2816  205.30903879342716  \\
            2817  205.3419786393169  \\
            2818  205.33153282647692  \\
            2819  205.28986085757927  \\
            2820  205.25604813479129  \\
            2821  205.2805341902331  \\
            2822  205.22899576414383  \\
            2823  205.2468669187722  \\
            2824  205.26067000838876  \\
            2825  205.25006346916228  \\
            2826  205.22597787801934  \\
            2827  205.1950108444248  \\
            2828  205.1954006527089  \\
            2829  205.20720794521307  \\
            2830  205.18999788223329  \\
            2831  205.18670077186013  \\
            2832  205.18050789465582  \\
            2833  205.17555288319343  \\
            2834  205.16972236636758  \\
            2835  205.16410971820181  \\
            2836  205.16168358698897  \\
            2837  205.16772649997458  \\
            2838  205.15460783456143  \\
            2839  205.1462646317565  \\
            2840  205.1468356129006  \\
            2841  205.14671969943373  \\
            2842  205.14210787184263  \\
            2843  205.1363999831786  \\
            2844  205.12907420802304  \\
            2845  205.12558385979364  \\
            2846  205.12843021387712  \\
            2847  205.122340416114  \\
            2848  205.1157052776088  \\
            2849  205.11518311477462  \\
            2850  205.114997251736  \\
            2851  205.11209244542823  \\
            2852  205.10857937248016  \\
            2853  205.10654115821933  \\
            2854  205.1036452629028  \\
            2855  205.10151929625317  \\
            2856  205.1011265680009  \\
            2857  205.09989427639675  \\
            2858  205.09614219659932  \\
            2859  205.0947376438464  \\
            2860  205.09413291637165  \\
            2861  205.09270640241897  \\
            2862  205.09035371438705  \\
            2863  205.08803160689237  \\
            2864  205.08693281286875  \\
            2865  205.08613429849817  \\
            2866  205.0843702434194  \\
            2867  205.08312654270063  \\
            2868  205.08206120543073  \\
            2869  205.0810887491954  \\
            2870  205.07996735062378  \\
            2871  205.0786551406009  \\
            2872  205.0775241002374  \\
            2873  205.07623652172055  \\
            2874  205.07538393824265  \\
            2875  205.07457012563862  \\
            2876  205.073514938064  \\
            2877  205.07241480044294  \\
            2878  205.07164489047628  \\
            2879  205.07074054537082  \\
            2880  205.0698714205636  \\
            2881  205.06895220077269  \\
            2882  205.0679711897232  \\
            2883  205.06703957638518  \\
            2884  205.06621201612938  \\
            2885  205.06525723781672  \\
            2886  205.06450627612475  \\
            2887  205.0636851509379  \\
            2888  205.06281071076347  \\
            2889  205.06203129648003  \\
            2890  205.0613130263879  \\
            2891  205.06053846606923  \\
            2892  205.0597323430708  \\
            2893  205.05894110189135  \\
            2894  205.05814349061203  \\
            2895  205.0573290524114  \\
            2896  205.05648456710531  \\
            2897  205.05559543606486  \\
            2898  205.05465006202394  \\
            2899  205.0536699798593  \\
            2900  205.05258597909432  \\
            2901  205.05130455045506  \\
            2902  205.04988826876115  \\
            2903  205.0486737225427  \\
            2904  205.0475194653129  \\
            2905  205.04618435632523  \\
            2906  205.04479665931004  \\
            2907  205.04343672056106  \\
            2908  205.04208549077063  \\
            2909  205.04060265992743  \\
            2910  205.03885517354834  \\
            2911  205.03700536210707  \\
            2912  205.03568640257984  \\
            2913  205.0344671804273  \\
            2914  205.03278568184953  \\
            2915  205.03098033014479  \\
            2916  205.02988972174762  \\
            2917  205.02841695442766  \\
            2918  205.02663759326154  \\
            2919  205.02534637960014  \\
            2920  205.02390946656502  \\
            2921  205.02222722341358  \\
            2922  205.02097552042122  \\
            2923  205.0198959644357  \\
            2924  205.0186134053614  \\
            2925  205.01731976810692  \\
            2926  205.01610727419836  \\
            2927  205.0148697677478  \\
            2928  205.01369325525752  \\
            2929  205.01256134688865  \\
            2930  205.0113205712216  \\
            2931  205.01011551177982  \\
            2932  205.00908981705368  \\
            2933  205.0079593631574  \\
            2934  205.00624234143731  \\
            2935  205.00370610153112  \\
            2936  205.00348652887095  \\
            2937  205.0032879169826  \\
            2938  205.00106309201365  \\
            2939  204.99957546090585  \\
            2940  204.9995546827954  \\
            2941  204.99751120320758  \\
            2942  204.9965842011919  \\
            2943  204.99608245647966  \\
            2944  204.99535474192072  \\
            2945  204.99403656069288  \\
            2946  204.99280032139123  \\
            2947  204.99170407056644  \\
            2948  204.99172246501183  \\
            2949  204.9899979434884  \\
            2950  204.98937977469868  \\
            2951  204.98913188006279  \\
            2952  204.98760341098836  \\
            2953  204.98663122738733  \\
            2954  204.9856355486942  \\
            2955  204.98543634062386  \\
            2956  204.984172135913  \\
            2957  204.98331798801877  \\
            2958  204.98295860876334  \\
            2959  204.9817095503002  \\
            2960  204.9809044482239  \\
            2961  204.98060523585306  \\
            2962  204.9792926033084  \\
            2963  204.97827333472404  \\
            2964  204.9783020794805  \\
            2965  204.97656194583942  \\
            2966  204.9762060009208  \\
            2967  204.97556920209334  \\
            2968  204.97487502540292  \\
            2969  204.9740849053025  \\
            2970  204.9733514250724  \\
            2971  204.9720542896625  \\
            2972  204.9720188726316  \\
            2973  204.9706637338062  \\
            2974  204.97026318738986  \\
            2975  204.96888518237674  \\
            2976  204.9689345208334  \\
            2977  204.9674717299556  \\
            2978  204.96708550525935  \\
            2979  204.9659045001543  \\
            2980  204.96525636309048  \\
            2981  204.96445243106805  \\
            2982  204.96362215536107  \\
            2983  204.96270900571838  \\
            2984  204.9619195796587  \\
            2985  204.96119667546535  \\
            2986  204.96039419919285  \\
            2987  204.9595069689262  \\
            2988  204.95878694394577  \\
            2989  204.95795554034007  \\
            2990  204.95724454480896  \\
            2991  204.9563982435545  \\
            2992  204.95575585575662  \\
            2993  204.95486739063028  \\
            2994  204.95417693057814  \\
            2995  204.9533377075816  \\
            2996  204.95252767147994  \\
            2997  204.9517041660657  \\
            2998  204.9510646356214  \\
            2999  204.9503149721933  \\
            3000  204.94948694715987  \\
        }
        ;
    \addlegendentry {NN LS}
    \addplot+[color={rgb,1:red,0.251;green,0.6275;blue,0.9451}]
        table[row sep={\\}]
        {
            \\
            1  407.69877355445885  \\
            2  12905.423315892678  \\
            3  25469.96479899234  \\
            4  25469.964636476936  \\
            5  25469.96331906311  \\
            6  25469.95005966796  \\
            7  25469.817837887636  \\
            8  25468.473558622874  \\
            9  25407.25397990957  \\
            10  23718.10547640152  \\
            11  14469.437120088318  \\
            12  12406.367881836832  \\
            13  17045.033625841417  \\
            14  10566.227314167118  \\
            15  8706.319396758136  \\
            16  8305.198383964924  \\
            17  8159.354950222957  \\
            18  8082.174932546966  \\
            19  8015.466822736513  \\
            20  7958.350283244858  \\
            21  7892.661738581251  \\
            22  7879.252044477151  \\
            23  7876.191736657964  \\
            24  7872.631128815715  \\
            25  7840.27522924636  \\
            26  7779.353832828308  \\
            27  7709.382999472104  \\
            28  7634.393404209125  \\
            29  7609.336267424774  \\
            30  7603.62714405926  \\
            31  7543.563082871992  \\
            32  7416.381858454755  \\
            33  7363.203048358651  \\
            34  7322.19568473121  \\
            35  7304.125431518024  \\
            36  7298.877402974112  \\
            37  7294.76834436072  \\
            38  7280.8414298746975  \\
            39  7277.682828409656  \\
            40  7275.165940059861  \\
            41  7231.663708857455  \\
            42  7169.49578753549  \\
            43  6938.761575000533  \\
            44  6931.463067472147  \\
            45  6818.6158330226  \\
            46  6717.501579733126  \\
            47  6627.163934156782  \\
            48  6599.1610022499435  \\
            49  6573.20895670253  \\
            50  6559.222365905844  \\
            51  6553.087282506067  \\
            52  6467.322041498864  \\
            53  6371.002833154098  \\
            54  6301.768687625716  \\
            55  6289.517018338136  \\
            56  6284.913669652749  \\
            57  6277.047143606891  \\
            58  6275.614535291368  \\
            59  6256.060500845053  \\
            60  6236.198327270801  \\
            61  5759.938683347705  \\
            62  4910.830458134386  \\
            63  4810.42604965315  \\
            64  4775.033176552232  \\
            65  4677.308978428825  \\
            66  4659.299429628719  \\
            67  4507.489408715266  \\
            68  4318.328832513816  \\
            69  4254.426991827426  \\
            70  3988.856369657789  \\
            71  3957.464221511719  \\
            72  3944.1168242821586  \\
            73  3929.771101008821  \\
            74  3740.687418249539  \\
            75  3639.1366671249534  \\
            76  3587.270300008552  \\
            77  3571.300290670505  \\
            78  3318.2073645365062  \\
            79  3002.2078691678926  \\
            80  2749.4480590241365  \\
            81  2667.8956576067594  \\
            82  2575.4894627072717  \\
            83  2562.650070024302  \\
            84  2550.7752152861026  \\
            85  2441.200507853053  \\
            86  2329.225122722812  \\
            87  2284.3167283301646  \\
            88  2275.026913156099  \\
            89  2123.511402536395  \\
            90  2034.7363988574198  \\
            91  1991.0843564515567  \\
            92  1972.9329537680721  \\
            93  1962.4715191149262  \\
            94  1951.4294294795689  \\
            95  1794.4529720701453  \\
            96  1650.6075871144694  \\
            97  1593.7766298851493  \\
            98  1558.5936327524892  \\
            99  1535.1503953167485  \\
            100  1517.7346874775285  \\
            101  1476.041128513596  \\
            102  1469.518189547175  \\
            103  1429.6867738264805  \\
            104  1433.7526278297928  \\
            105  1409.4800553831149  \\
            106  1358.9642379418474  \\
            107  1346.2653786151213  \\
            108  1239.4350765389127  \\
            109  1077.7886185533216  \\
            110  1051.1267302470728  \\
            111  1036.166924134698  \\
            112  935.5089113869083  \\
            113  935.5089411648931  \\
            114  935.5092382128482  \\
            115  935.5160669147149  \\
            116  935.580067217476  \\
            117  935.9136734655124  \\
            118  936.001101307731  \\
            119  718.5557372084472  \\
            120  748.067748798362  \\
            121  774.9038047280269  \\
            122  793.1892151553999  \\
            123  804.9746447373361  \\
            124  808.1240658771242  \\
            125  810.0532864965343  \\
            126  1906.8052708828232  \\
            127  1483.1840973219273  \\
            128  1338.0398917980492  \\
            129  893.626420922642  \\
            130  820.5055580773275  \\
            131  809.8156901950443  \\
            132  807.9069527229974  \\
            133  808.0891950310927  \\
            134  808.1883850246293  \\
            135  808.2134207482181  \\
            136  808.2302261129405  \\
            137  805.7277764825419  \\
            138  806.1469111640852  \\
            139  806.3109420934762  \\
            140  806.3803148096324  \\
            141  791.281455094346  \\
            142  784.3673454445328  \\
            143  771.468383032321  \\
            144  766.8684538279145  \\
            145  763.030491336332  \\
            146  736.5895213501142  \\
            147  737.0215562454428  \\
            148  1168.8881983247302  \\
            149  699.3788216224089  \\
            150  649.6436577722766  \\
            151  656.1192423141473  \\
            152  628.607495634451  \\
            153  605.1862661589291  \\
            154  602.5381629053788  \\
            155  571.2381816224624  \\
            156  493.19128856646444  \\
            157  560.817028230225  \\
            158  432.88806783004424  \\
            159  481.1648170707444  \\
            160  423.0471704188657  \\
            161  394.4096255093865  \\
            162  387.9805383140425  \\
            163  385.655729417907  \\
            164  384.2276273634871  \\
            165  382.80516101993436  \\
            166  381.5425712157357  \\
            167  369.4919277031338  \\
            168  340.365420045459  \\
            169  328.5855255166721  \\
            170  322.7719411281173  \\
            171  322.7749829553873  \\
            172  322.8052518758223  \\
            173  322.88741597383597  \\
            174  322.89994004432725  \\
            175  299.76668442084366  \\
            176  303.88562577857095  \\
            177  306.1628118894762  \\
            178  307.3013654382227  \\
            179  307.90438859025113  \\
            180  303.28156247978455  \\
            181  282.5433538596198  \\
            182  284.7636999523414  \\
            183  289.9258121908884  \\
            184  295.0061696467429  \\
            185  298.6109813430674  \\
            186  301.09971862289626  \\
            187  302.7458060661475  \\
            188  303.80949853427643  \\
            189  304.48057607098826  \\
            190  304.93400427897956  \\
            191  305.1582202113274  \\
            192  305.35609432802715  \\
            193  305.46702220228354  \\
            194  304.9711711359067  \\
            195  296.32327475314503  \\
            196  292.6135587562185  \\
            197  290.4415991500805  \\
            198  286.4024460232387  \\
            199  365.2776356033563  \\
            200  292.12051048381267  \\
            201  282.62055307693936  \\
            202  279.51391571998636  \\
            203  277.59544296971393  \\
            204  272.62573884253504  \\
            205  261.88815485638384  \\
            206  263.9104533611717  \\
            207  264.95609804593175  \\
            208  266.9646690890178  \\
            209  268.09038745391905  \\
            210  263.96190684371516  \\
            211  265.5832640338076  \\
            212  266.4177532311643  \\
            213  266.92989093433755  \\
            214  267.28178400529305  \\
            215  267.5039753103407  \\
            216  267.6408097427855  \\
            217  267.44927400155666  \\
            218  265.25946503026086  \\
            219  265.61201523772786  \\
            220  265.9760658051938  \\
            221  266.10526259846284  \\
            222  266.1585988660574  \\
            223  259.9321124207186  \\
            224  250.17336911437746  \\
            225  252.9451064002039  \\
            226  255.0136651587233  \\
            227  256.38139375362726  \\
            228  257.07210231325826  \\
            229  256.4651077685493  \\
            230  253.05265809081877  \\
            231  250.60657098028608  \\
            232  250.93541879166946  \\
            233  251.200716614473  \\
            234  249.01918501037184  \\
            235  249.87309108531073  \\
            236  250.30129803013298  \\
            237  250.56354217006984  \\
            238  250.72457048379476  \\
            239  250.82099948723484  \\
            240  250.8872246832986  \\
            241  250.9321282967873  \\
            242  250.9629961464889  \\
            243  250.98112518876428  \\
            244  250.89214060578388  \\
            245  250.29252977335227  \\
            246  247.8904833394122  \\
            247  276.24623440226264  \\
            248  251.56497971876743  \\
            249  247.14576746431086  \\
            250  245.941079565878  \\
            251  245.10946131698554  \\
            252  244.42059233965728  \\
            253  244.2273524978794  \\
            254  244.24788064747526  \\
            255  243.03263196164133  \\
            256  243.15746718421678  \\
            257  242.0344845241971  \\
            258  240.88005119383433  \\
            259  240.98984137100953  \\
            260  241.01422011569807  \\
            261  239.8001997459717  \\
            262  235.2118743115816  \\
            263  231.88280986114  \\
            264  231.52951644325134  \\
            265  230.94058951101337  \\
            266  230.49816861977231  \\
            267  230.51016140790009  \\
            268  229.1355610382583  \\
            269  229.43851122860994  \\
            270  229.49490108554747  \\
            271  226.4916097396585  \\
            272  225.80327494335742  \\
            273  226.73452144808476  \\
            274  227.28413602442313  \\
            275  227.53757513110534  \\
            276  227.66834771337304  \\
            277  227.78701973648387  \\
            278  252.31152988061828  \\
            279  230.8621070330185  \\
            280  228.07720923640093  \\
            281  227.6412832750547  \\
            282  226.52441023538637  \\
            283  226.58274252564613  \\
            284  226.73434799278078  \\
            285  226.74882149464733  \\
            286  225.3178102664045  \\
            287  263.49039202158394  \\
            288  230.43642660312423  \\
            289  225.88847407898575  \\
            290  224.69070080638124  \\
            291  239.1630799419378  \\
            292  229.60462336959873  \\
            293  226.0097773927538  \\
            294  224.81005068206318  \\
            295  224.38304653180128  \\
            296  224.30766048739397  \\
            297  223.8883735985959  \\
            298  223.8885657126086  \\
            299  223.89047719229177  \\
            300  223.89364286154026  \\
            301  223.2444117951516  \\
            302  225.16936948571816  \\
            303  222.70328553211405  \\
            304  219.41473012038855  \\
            305  217.32270560101784  \\
            306  217.39125661760278  \\
            307  217.95338740357485  \\
            308  218.43309057157708  \\
            309  218.63659573816983  \\
            310  218.7512561104982  \\
            311  218.81935664492875  \\
            312  218.86065940911374  \\
            313  218.4549240130945  \\
            314  218.00224970927846  \\
            315  216.92602351780315  \\
            316  216.47245271002942  \\
            317  214.8262998279276  \\
            318  215.21582738910135  \\
            319  215.27181009823516  \\
            320  293.92743428012136  \\
            321  215.08132285505812  \\
            322  209.74979007745745  \\
            323  210.3312253004458  \\
            324  212.1590899976786  \\
            325  213.06610343062707  \\
            326  213.52193668362233  \\
            327  213.78746995925303  \\
            328  213.94184023839767  \\
            329  214.03769337491755  \\
            330  214.0959390479743  \\
            331  213.32759639357366  \\
            332  212.4682934643844  \\
            333  212.0013450971573  \\
            334  211.5070348197214  \\
            335  209.76551866729156  \\
            336  210.3975545894256  \\
            337  210.6384083423993  \\
            338  210.73647935222004  \\
            339  210.79140687966358  \\
            340  206.96576347365755  \\
            341  207.3088808146945  \\
            342  208.8336960527526  \\
            343  209.68299477671698  \\
            344  210.11656994623476  \\
            345  210.35341493496455  \\
            346  210.5029602405854  \\
            347  210.59067182220375  \\
            348  210.64959230989683  \\
            349  210.68689116218053  \\
            350  210.7074282088689  \\
            351  210.72001579567473  \\
            352  210.7287542909457  \\
            353  210.73507348395216  \\
            354  210.73978205170496  \\
            355  210.7433165668623  \\
            356  210.64594153764688  \\
            357  210.425575930518  \\
            358  209.98328711635978  \\
            359  217.63635069040672  \\
            360  210.74781741783872  \\
            361  209.7271545232272  \\
            362  209.24719782984982  \\
            363  209.1641763569115  \\
            364  209.08675161186576  \\
            365  209.09495540130806  \\
            366  208.82769719347957  \\
            367  207.98038028559927  \\
            368  208.34713718528977  \\
            369  208.53385439336625  \\
            370  208.5819132181161  \\
            371  208.61028748354116  \\
            372  208.63233590694657  \\
            373  208.64174143911725  \\
            374  208.4737224821611  \\
            375  208.1092128038908  \\
            376  207.8588103071223  \\
            377  207.68543933386357  \\
            378  207.69935376818248  \\
            379  207.44021104387335  \\
            380  208.9997898210383  \\
            381  207.33625120070027  \\
            382  206.67562011107637  \\
            383  206.5138051305763  \\
            384  206.5382011403698  \\
            385  206.54416367505706  \\
            386  206.35823735538656  \\
            387  207.925590584708  \\
            388  206.49911362274483  \\
            389  206.2441353618015  \\
            390  206.07919964379644  \\
            391  206.08266554940178  \\
            392  205.8195470511464  \\
            393  205.84027747649088  \\
            394  206.4533508124608  \\
            395  205.13966905055634  \\
            396  205.51923938529868  \\
            397  205.63022497941458  \\
            398  205.70215925875746  \\
            399  205.72866338486028  \\
            400  205.75017991083536  \\
            401  205.61393483364628  \\
            402  205.65946099243794  \\
            403  205.43027042366134  \\
            404  205.4382464015053  \\
            405  205.0494095496409  \\
            406  205.0573812282148  \\
            407  204.93809530709328  \\
            408  204.8018931477894  \\
            409  204.80333675922358  \\
            410  204.64530362685113  \\
            411  205.63074743790784  \\
            412  204.39841472251695  \\
            413  204.3614422433682  \\
            414  204.37161123198652  \\
            415  183.78389125750613  \\
            416  189.89626254684646  \\
            417  195.35693102159496  \\
            418  199.28989414478784  \\
            419  201.63293316721223  \\
            420  202.95094416134592  \\
            421  203.61582720426847  \\
            422  203.96715445027144  \\
            423  204.15234469341266  \\
            424  204.2514230269048  \\
            425  204.30184610962803  \\
            426  204.32695272119992  \\
            427  204.33855718322127  \\
            428  204.3432446130776  \\
            429  204.3325428386648  \\
            430  204.31547725889072  \\
            431  204.24983928574983  \\
            432  204.13591259372294  \\
            433  204.01681877952768  \\
            434  205.35006523282038  \\
            435  204.13074311928568  \\
            436  203.93992972559926  \\
            437  203.8259943219135  \\
            438  203.8769856668142  \\
            439  203.898606358735  \\
            440  203.90599400819002  \\
            441  203.90992088295093  \\
            442  203.89700924496114  \\
            443  203.75624272878522  \\
            444  203.66297339769667  \\
            445  203.01774977326644  \\
            446  203.41666915460303  \\
            447  203.55777126195713  \\
            448  203.62284883472208  \\
            449  203.65980385373385  \\
            450  203.6799370077286  \\
            451  203.68907122187568  \\
            452  203.66208634657733  \\
            453  203.61644573889606  \\
            454  203.58840383697594  \\
            455  203.5609452725557  \\
            456  203.52808621555928  \\
            457  200.7075006321499  \\
            458  202.41144536467817  \\
            459  202.9813954231288  \\
            460  203.2020050911119  \\
            461  203.30268082828437  \\
            462  203.35183262253233  \\
            463  203.3757109609507  \\
            464  203.38652456981612  \\
            465  203.37780066023703  \\
            466  203.34311776710481  \\
            467  203.30137756257133  \\
            468  203.20508354020097  \\
            469  203.23830511721468  \\
            470  203.25006895502568  \\
            471  203.25528299303866  \\
            472  203.25772579651618  \\
            473  203.25878561149602  \\
            474  203.21959769857625  \\
            475  205.02316891930803  \\
            476  203.36993411900409  \\
            477  203.16488557400595  \\
            478  201.7027561604932  \\
            479  202.31671452442396  \\
            480  202.8198442166855  \\
            481  203.0018598440833  \\
            482  203.07334505214297  \\
            483  203.105827615915  \\
            484  203.12071345532098  \\
            485  203.1269942780973  \\
            486  203.11831565945832  \\
            487  203.0826476521834  \\
            488  202.99249138067546  \\
            489  202.9595652632289  \\
            490  203.3845588002651  \\
            491  202.9907884303304  \\
            492  202.93528607647718  \\
            493  202.91785484036336  \\
            494  202.91729885339512  \\
            495  202.9173049125541  \\
            496  202.9126808761799  \\
            497  202.912861505223  \\
            498  202.92050165809135  \\
            499  202.8994250544705  \\
            500  202.9010836192271  \\
            501  202.9034413792432  \\
            502  202.90584433049244  \\
            503  202.91060306441798  \\
            504  202.93840510368304  \\
            505  202.89602583612654  \\
            506  202.9026765969345  \\
            507  202.9058736839018  \\
            508  202.90713390185834  \\
            509  202.90783995162778  \\
            510  202.90757477813858  \\
            511  202.90730935452476  \\
            512  202.90730935528669  \\
            513  202.90683840796822  \\
            514  202.90627938523792  \\
            515  202.90032539350233  \\
            516  202.97086595866136  \\
            517  202.90974689560292  \\
            518  202.88418674521313  \\
            519  207.47106884781374  \\
            520  203.22137423541233  \\
            521  202.91594476793077  \\
            522  202.88249429678638  \\
            523  202.87949539112813  \\
            524  202.87868172600452  \\
            525  202.87321007973773  \\
            526  202.92745212678628  \\
            527  202.87390611507257  \\
            528  202.869700972681  \\
            529  202.86865833934255  \\
            530  202.8686583530531  \\
            531  202.86865847442184  \\
            532  202.8686596959483  \\
            533  202.86867175167046  \\
            534  202.86877776160696  \\
            535  202.86824735939314  \\
            536  202.8679057497285  \\
            537  202.86092308747953  \\
            538  202.90740819583152  \\
            539  202.84414926720683  \\
            540  203.46366311050525  \\
            541  203.018441931769  \\
            542  202.90256219649862  \\
            543  202.82487604588647  \\
            544  202.8146111770209  \\
            545  202.8104111917176  \\
            546  202.8104304409842  \\
            547  202.8095845946033  \\
            548  202.80294078219686  \\
            549  202.80366159393944  \\
            550  202.80577990257086  \\
            551  202.80595095630036  \\
            552  202.79673357273543  \\
            553  202.92205470099736  \\
            554  202.79882393518398  \\
            555  202.78791752006526  \\
            556  202.78773619152645  \\
            557  202.78871096321092  \\
            558  202.79155946809743  \\
            559  202.79677875351211  \\
            560  202.78986368041495  \\
            561  202.78913736829156  \\
            562  202.7900795097059  \\
            563  202.79065203599566  \\
            564  202.7931764601367  \\
            565  202.7902327001397  \\
            566  202.78979735110133  \\
            567  202.7848151844794  \\
            568  202.77355004020407  \\
            569  202.7738446323505  \\
            570  203.11133264962095  \\
            571  202.9486278338045  \\
            572  202.77981647361443  \\
            573  202.77151294278752  \\
            574  202.78298763855048  \\
            575  202.76454654430114  \\
            576  202.7355141855291  \\
            577  202.82110130169235  \\
            578  202.72639145370303  \\
            579  202.70227203127664  \\
            580  202.70229209733284  \\
            581  202.70249091439138  \\
            582  202.7034058680765  \\
            583  202.68426031749345  \\
            584  202.7089409423521  \\
            585  202.6964001366183  \\
            586  202.70502994370634  \\
            587  202.66750133237164  \\
            588  202.69409742023447  \\
            589  202.68166187925289  \\
            590  202.6869339083806  \\
            591  202.8106982181814  \\
            592  202.69458612830695  \\
            593  202.67400777071745  \\
            594  202.67199195827715  \\
            595  202.68396728833306  \\
            596  202.68472184411445  \\
            597  202.67795571913987  \\
            598  202.68447648176058  \\
            599  202.68237279959263  \\
            600  202.6840840781603  \\
            601  202.67622376854848  \\
            602  202.6837429930447  \\
            603  202.68347126543864  \\
            604  202.6776360039098  \\
            605  202.68337853307594  \\
            606  202.6783002857127  \\
            607  202.68327034995414  \\
            608  202.67911926672164  \\
            609  202.68320077161704  \\
            610  202.68329819166948  \\
            611  202.67975029475167  \\
            612  202.68308518390026  \\
            613  202.6796388089873  \\
            614  202.68299772472452  \\
            615  202.68038137035293  \\
            616  202.68291228557715  \\
            617  202.68018648507683  \\
            618  202.6828312724957  \\
            619  202.6800821378726  \\
            620  202.68275557921035  \\
            621  202.68101801593343  \\
            622  202.6825673580109  \\
            623  202.68223392886568  \\
            624  202.67804129460106  \\
            625  202.67991184378772  \\
            626  202.6802925617509  \\
            627  202.68041904600886  \\
            628  202.6806410195362  \\
            629  202.6808152432332  \\
            630  202.68063667448922  \\
            631  202.68058152034328  \\
            632  202.68043954320999  \\
            633  202.6779582131114  \\
            634  202.6801793601907  \\
            635  202.67992833787937  \\
            636  202.67985552189148  \\
            637  202.67935992791894  \\
            638  202.67969898648354  \\
            639  202.6801920423399  \\
            640  202.6801920391593  \\
            641  202.68019204347198  \\
            642  202.68019204177136  \\
            643  202.68019204323932  \\
            644  202.6801920380575  \\
            645  202.68019203949788  \\
            646  202.68019200763987  \\
            647  202.68019172487774  \\
            648  202.68018888900772  \\
            649  202.68016131207867  \\
            650  202.67994871573578  \\
            651  202.67950228614913  \\
            652  202.6818244058292  \\
            653  202.67845038278256  \\
            654  202.67889929639406  \\
            655  202.67855337030295  \\
            656  202.68010282758573  \\
            657  202.67853485952148  \\
            658  202.67832899953353  \\
            659  202.67838425904665  \\
            660  202.6872755001968  \\
            661  202.67832239866763  \\
            662  202.66696146266966  \\
            663  202.66732504387718  \\
            664  202.6782072422197  \\
            665  202.6780281815532  \\
            666  202.6657211423587  \\
            667  202.67835851586824  \\
            668  202.67806278284576  \\
            669  202.6780114976432  \\
            670  202.6669958412251  \\
            671  202.6781124151611  \\
            672  202.67798741255393  \\
            673  202.66710485712343  \\
            674  202.67809139843482  \\
            675  202.67795933584128  \\
            676  202.66716934435306  \\
            677  202.67812796133217  \\
            678  202.67792742354314  \\
            679  202.66721028925363  \\
            680  202.66743280024943  \\
            681  202.67790840258525  \\
            682  202.6778397715482  \\
            683  202.6672612552584  \\
            684  202.67783629265784  \\
            685  202.67779945983688  \\
            686  202.66724350485984  \\
            687  202.6778045910662  \\
            688  202.67780320269407  \\
            689  202.6777986584469  \\
            690  202.67777578556024  \\
            691  202.6777771105731  \\
            692  202.6673476959861  \\
            693  202.67777897468955  \\
            694  202.67777464562232  \\
            695  202.67776496965226  \\
            696  202.6673446068053  \\
            697  202.6777912412309  \\
            698  202.6777644422584  \\
            699  202.67775224529905  \\
            700  202.67773974084866  \\
            701  202.67774805624572  \\
            702  202.66739928832837  \\
            703  202.67775060014029  \\
            704  202.6777500791548  \\
            705  202.67774896514928  \\
            706  202.67780508591878  \\
            707  202.67774944120612  \\
            708  202.66737648552143  \\
            709  202.67636652332052  \\
            710  202.67768054782778  \\
            711  202.67774161129228  \\
            712  202.67774472700697  \\
            713  202.6777482262524  \\
            714  202.67774801240452  \\
            715  202.6777467680872  \\
            716  202.6777463003402  \\
            717  202.67775324781945  \\
            718  202.67774706002777  \\
            719  202.67780537423948  \\
            720  202.67774853601475  \\
            721  202.67774757107279  \\
            722  202.67784073067986  \\
            723  202.67774895524332  \\
            724  202.67774758952288  \\
            725  202.67783903077114  \\
            726  202.67774878520234  \\
            727  202.6777475532402  \\
            728  202.6778373054793  \\
            729  202.6777487443996  \\
            730  202.67774757650776  \\
            731  202.67779198281158  \\
            732  202.6777475051595  \\
            733  202.6777390301147  \\
            734  202.6777390339717  \\
            735  202.67773920979343  \\
            736  202.6777393872415  \\
            737  202.677739411579  \\
            738  202.67773962526238  \\
            739  202.67774059755206  \\
            740  202.66738331529464  \\
            741  202.67781285105332  \\
            742  202.67774046877275  \\
            743  202.66738142453374  \\
            744  202.66739741345884  \\
            745  202.67773853789222  \\
            746  202.66739357323323  \\
            747  202.67774028052565  \\
            748  202.67774018777192  \\
            749  202.67773959898557  \\
            750  202.67773897718254  \\
            751  202.66740321984724  \\
            752  202.67774639620436  \\
            753  202.6777413804237  \\
            754  202.67773960405674  \\
            755  202.67774519341128  \\
            756  202.6777396018456  \\
            757  202.67775424782178  \\
            758  202.6777389333643  \\
            759  202.6777640945541  \\
            760  202.67774027569124  \\
            761  202.67773997847488  \\
            762  202.67774296172385  \\
            763  202.67773978927028  \\
            764  202.67774610728435  \\
            765  202.677739711099  \\
            766  202.6777454960201  \\
            767  202.67773970377283  \\
            768  202.67774555420846  \\
            769  202.67773973330748  \\
            770  202.6777456092453  \\
            771  202.6777397067598  \\
            772  202.67778074537603  \\
            773  202.67774025891532  \\
            774  202.67773989949748  \\
            775  202.67774682052124  \\
            776  202.6777396622235  \\
            777  202.67774514219033  \\
            778  202.6777397455317  \\
            779  202.67774576854066  \\
            780  202.67773973945881  \\
            781  202.6777456045531  \\
            782  202.6777397282808  \\
            783  202.67777936095365  \\
            784  202.677740326971  \\
            785  202.67773993296285  \\
            786  202.6777468844436  \\
            787  202.67773971206418  \\
            788  202.67774514016224  \\
            789  202.6777397718125  \\
            790  202.67774538231916  \\
            791  202.67773977671067  \\
            792  202.67777742058408  \\
            793  202.67774035649649  \\
            794  202.67773990654416  \\
            795  202.67778454654209  \\
            796  202.67774034055228  \\
            797  202.67773990034084  \\
            798  202.67780438524127  \\
            799  202.6777405476837  \\
            800  202.67773989435594  \\
            801  202.67774654932015  \\
            802  202.67773970027037  \\
            803  202.6777786319587  \\
            804  202.6777402885824  \\
            805  202.67773991434953  \\
            806  202.67774651033574  \\
            807  202.6777397317237  \\
            808  202.67774501925527  \\
            809  202.6777398023454  \\
            810  202.67774498678287  \\
            811  202.67773984900813  \\
            812  202.6777740703237  \\
            813  202.6777405021226  \\
            814  202.67773989995342  \\
            815  202.67777792067125  \\
            816  202.677740435926  \\
            817  202.67773989264634  \\
            818  202.6777902938597  \\
            819  202.6777405732292  \\
            820  202.6777399002227  \\
            821  202.6777458776675  \\
            822  202.6777397983287  \\
            823  202.6777758203657  \\
            824  202.67774042711517  \\
            825  202.67773990592508  \\
            826  202.67774556036844  \\
            827  202.67773987320766  \\
            828  202.6777448031657  \\
            829  202.67773994957483  \\
            830  202.6777439108251  \\
            831  202.6777401834661  \\
            832  202.67773989740385  \\
            833  202.6777420622993  \\
            834  202.67774060716803  \\
            835  202.67773997281367  \\
            836  202.6777382116095  \\
            837  202.66738880473562  \\
            838  202.66738880423418  \\
            839  202.6673888054145  \\
            840  202.66738880431336  \\
            841  202.66738880369948  \\
            842  202.66738881343653  \\
            843  202.66738887256204  \\
            844  202.66738871254438  \\
            845  202.66739085254028  \\
            846  202.667399073538  \\
            847  202.67784908168827  \\
            848  202.6778070657196  \\
            849  202.67775253328287  \\
            850  202.6777398282108  \\
            851  202.677739244714  \\
            852  202.67775358138374  \\
            853  202.67773971402346  \\
            854  202.6777610249285  \\
            855  202.6777403867957  \\
            856  202.6777395366396  \\
            857  202.67774475482682  \\
            858  202.67773942657485  \\
            859  202.67775644165684  \\
            860  202.67773996897873  \\
            861  202.6777392972814  \\
            862  202.67775446721473  \\
            863  202.6777397797239  \\
            864  202.67773951626117  \\
            865  202.67774466179478  \\
            866  202.67773942317814  \\
            867  202.67774419369542  \\
            868  202.67773940936368  \\
            869  202.67775604910688  \\
            870  202.6777399416914  \\
            871  202.67773958216512  \\
            872  202.67809566226182  \\
            873  202.6780930523799  \\
            874  202.67809046257605  \\
            875  202.67808788838656  \\
            876  202.67787819386137  \\
            877  202.67787778518786  \\
            878  202.67787777104473  \\
            879  202.67787726247306  \\
            880  202.67787586251254  \\
            881  202.677866266733  \\
            882  202.6778148118601  \\
            883  202.67775347704344  \\
            884  202.6777415731863  \\
            885  202.67778231022345  \\
            886  202.67774272513623  \\
            887  202.67773959106776  \\
            888  202.67773957879305  \\
            889  202.67775792115654  \\
            890  202.67774019781675  \\
            891  202.67773958990375  \\
            892  202.67774821164232  \\
            893  202.67773947020655  \\
            894  202.67773946215462  \\
            895  202.67773939190113  \\
            896  202.6777500759703  \\
            897  202.67773946862764  \\
            898  202.67775077881916  \\
            899  202.67773947394585  \\
            900  202.67775641348186  \\
            901  202.67774003371392  \\
            902  202.67773943442413  \\
            903  202.6777467090665  \\
            904  202.67773945302778  \\
            905  202.6777506210409  \\
            906  202.67773945534418  \\
            907  202.67775614857  \\
            908  202.67774000674777  \\
            909  202.67773944063697  \\
            910  202.6777467608072  \\
            911  202.67773945191203  \\
            912  202.6777506170993  \\
            913  202.67773945559978  \\
            914  202.6777561509579  \\
            915  202.677740004036  \\
            916  202.67773944610215  \\
            917  202.67774679707298  \\
            918  202.67773945060114  \\
            919  202.67775061982633  \\
            920  202.67773945696538  \\
            921  202.67775615125473  \\
            922  202.67774000737217  \\
            923  202.67773943911004  \\
            924  202.6777467352677  \\
            925  202.6777394516017  \\
            926  202.6777506197241  \\
            927  202.67773945725025  \\
            928  202.67775615198886  \\
            929  202.6777400070207  \\
            930  202.67773944537726  \\
            931  202.67774678903464  \\
            932  202.67773945210448  \\
            933  202.6777506200219  \\
            934  202.67773945755116  \\
            935  202.6777561467696  \\
            936  202.67774000643414  \\
            937  202.6777394334252  \\
            938  202.6777467112767  \\
            939  202.6777394520212  \\
            940  202.67775062184973  \\
            941  202.67773945766908  \\
            942  202.67775614908388  \\
            943  202.67774000518864  \\
            944  202.6777394395299  \\
            945  202.67774673532875  \\
            946  202.67773945187886  \\
            947  202.67775062430513  \\
            948  202.67773945903727  \\
            949  202.67773945630148  \\
            950  202.67775615761653  \\
            951  202.67774000533737  \\
            952  202.67773943881537  \\
            953  202.67774674029135  \\
            954  202.67773945245443  \\
            955  202.6777506258949  \\
            956  202.6777394575237  \\
            957  202.6777561495902  \\
            958  202.6777400042041  \\
            959  202.67773944579798  \\
            960  202.67774679251482  \\
            961  202.67773945290713  \\
            962  202.67775062992501  \\
            963  202.6777394586278  \\
            964  202.67773945708305  \\
            965  202.6777561546264  \\
            966  202.67774000383437  \\
            967  202.67773943941086  \\
            968  202.67774674527087  \\
            969  202.67773945057186  \\
            970  202.67775061869534  \\
            971  202.67773945859898  \\
            972  202.67773945818095  \\
            973  202.67775615305098  \\
            974  202.67774000323092  \\
            975  202.67773944341926  \\
            976  202.67774678093477  \\
            977  202.67773945212045  \\
            978  202.6777506254417  \\
            979  202.67773945840156  \\
            980  202.67773945613223  \\
            981  202.67775615459797  \\
            982  202.67774000394863  \\
            983  202.6777394426349  \\
            984  202.6777467690162  \\
            985  202.67773945075152  \\
            986  202.67775062136164  \\
            987  202.6777394574568  \\
            988  202.6777561561502  \\
            989  202.67774000824207  \\
            990  202.67773945360142  \\
            991  202.6777394506201  \\
            992  202.6777468260527  \\
            993  202.67773945196026  \\
            994  202.67775062304372  \\
            995  202.67773945714978  \\
            996  202.67775615294644  \\
            997  202.6777400071459  \\
            998  202.67773944247665  \\
            999  202.67774676228024  \\
            1000  202.6777394519478  \\
            1001  202.67775062103993  \\
            1002  202.6777394591  \\
            1003  202.67773945677226  \\
            1004  202.67775615745037  \\
            1005  202.67774000564557  \\
            1006  202.67773944056322  \\
            1007  202.6777467520333  \\
            1008  202.67773945349117  \\
            1009  202.67773945433004  \\
            1010  202.6777394494931  \\
            1011  202.67775062047863  \\
            1012  202.6777394583623  \\
            1013  202.67775615447172  \\
            1014  202.67774000602915  \\
            1015  202.67773943507103  \\
            1016  202.67774670885345  \\
            1017  202.67773945243863  \\
            1018  202.67775061837094  \\
            1019  202.67773946016922  \\
            1020  202.67773945600825  \\
            1021  202.67775615327028  \\
            1022  202.6777400052564  \\
            1023  202.67773944011375  \\
            1024  202.67774674693032  \\
            1025  202.677739451503  \\
            1026  202.67775061856474  \\
            1027  202.6777394567899  \\
            1028  202.67775614928462  \\
            1029  202.67774000500717  \\
            1030  202.67773944110277  \\
            1031  202.6777467540826  \\
            1032  202.67773945323557  \\
            1033  202.6777506237765  \\
            1034  202.6777394581607  \\
            1035  202.67775615506105  \\
            1036  202.67774000528934  \\
            1037  202.67773945251588  \\
            1038  202.67773945198374  \\
            1039  202.67774682075722  \\
            1040  202.67773945178504  \\
            1041  202.67775061838393  \\
            1042  202.67773945701427  \\
            1043  202.67775614764503  \\
            1044  202.6777400046034  \\
            1045  202.6777394291384  \\
            1046  202.67774666540552  \\
            1047  202.67773945078184  \\
            1048  202.67775062327473  \\
            1049  202.67773945682993  \\
            1050  202.6777561579041  \\
            1051  202.67774000755367  \\
            1052  202.67773944738076  \\
            1053  202.67774679221142  \\
            1054  202.67773945331066  \\
            1055  202.67775062406392  \\
            1056  202.6777394558736  \\
            1057  202.67775615496447  \\
            1058  202.67774000425888  \\
            1059  202.67773945069774  \\
            1060  202.67773944929624  \\
            1061  202.67774680796208  \\
            1062  202.67773945189938  \\
            1063  202.67775062815542  \\
            1064  202.67773945792746  \\
            1065  202.67775615123315  \\
            1066  202.67774000621938  \\
            1067  202.67773943735872  \\
            1068  202.67774672422195  \\
            1069  202.67773945168526  \\
            1070  202.67775062059548  \\
            1071  202.6777394573446  \\
            1072  202.67775615240683  \\
            1073  202.67774000260604  \\
            1074  202.6777394409852  \\
            1075  202.67773943925764  \\
            1076  202.6777467434017  \\
            1077  202.6777394505024  \\
            1078  202.6777506249099  \\
            1079  202.67773946047245  \\
            1080  202.67773945934286  \\
            1081  202.6777394580526  \\
            1082  202.6777561564043  \\
            1083  202.67774000815268  \\
            1084  202.6777394472781  \\
            1085  202.67774679339936  \\
            1086  202.67773945180213  \\
            1087  202.6777506218049  \\
            1088  202.6777394586207  \\
            1089  202.67773945778788  \\
            1090  202.6777561551422  \\
            1091  202.67774000595176  \\
            1092  202.67773945290415  \\
            1093  202.67773945011348  \\
            1094  202.67774682503781  \\
            1095  202.67773945347307  \\
            1096  202.67773945319718  \\
            1097  202.67775062221838  \\
            1098  202.6777394581741  \\
            1099  202.67775615611419  \\
            1100  202.67774000419323  \\
            1101  202.67773944119415  \\
            1102  202.67773944284735  \\
            1103  202.67773943655592  \\
            1104  202.67774674670318  \\
            1105  202.67773945173437  \\
            1106  202.67775062276493  \\
            1107  202.67773945704027  \\
            1108  202.6777561531407  \\
            1109  202.6777400047501  \\
            1110  202.67773943742333  \\
            1111  202.67774673363536  \\
            1112  202.67773945115565  \\
            1113  202.6777506144684  \\
            1114  202.6777394565889  \\
            1115  202.6777561580225  \\
            1116  202.6777400078731  \\
            1117  202.67773945124006  \\
            1118  202.67774682397848  \\
            1119  202.67773945233893  \\
            1120  202.67775062339808  \\
            1121  202.6777394559518  \\
            1122  202.67775615721516  \\
            1123  202.6777400073334  \\
            1124  202.67773944274325  \\
            1125  202.67774677306798  \\
            1126  202.6777394517986  \\
            1127  202.67775062324125  \\
            1128  202.67773945797515  \\
            1129  202.67775616154833  \\
            1130  202.67774000735352  \\
            1131  202.67773944875748  \\
            1132  202.67774680852565  \\
            1133  202.67773945270008  \\
            1134  202.67775063099893  \\
            1135  202.677739458743  \\
            1136  202.67773945746012  \\
            1137  202.67775615977973  \\
            1138  202.67774000416813  \\
            1139  202.67773944463917  \\
            1140  202.67774678437814  \\
            1141  202.67773945352695  \\
            1142  202.67773945300738  \\
            1143  202.67775062284719  \\
            1144  202.6777394595649  \\
            1145  202.67773945879435  \\
            1146  202.67773945670115  \\
            1147  202.67775615461125  \\
            1148  202.67774000786346  \\
            1149  202.67773943471124  \\
            1150  202.6777467165863  \\
            1151  202.67773945127595  \\
            1152  202.6777506205444  \\
            1153  202.6777394585708  \\
            1154  202.67775615425987  \\
            1155  202.67774000508476  \\
            1156  202.6777394457536  \\
            1157  202.67773944429317  \\
            1158  202.67774677679415  \\
            1159  202.67773945454155  \\
            1160  202.6777394527105  \\
            1161  202.67775063019124  \\
            1162  202.6777394588213  \\
            1163  202.6777561621215  \\
            1164  202.677740006713  \\
            1165  202.6777394457726  \\
            1166  202.67774679658  \\
            1167  202.6777394539171  \\
            1168  202.67775062943383  \\
            1169  202.67773945765913  \\
            1170  202.67775616659122  \\
            1171  202.67774000811588  \\
            1172  202.67773944285295  \\
            1173  202.67774676033494  \\
            1174  202.67773945355722  \\
            1175  202.67775063192775  \\
            1176  202.67773945684792  \\
            1177  202.67775616554096  \\
            1178  202.67774000660722  \\
            1179  202.6777394469253  \\
            1180  202.67774678617235  \\
            1181  202.67773945410093  \\
            1182  202.67775064002373  \\
            1183  202.67773946055217  \\
            1184  202.67773945937827  \\
            1185  202.6777561722433  \\
            1186  202.67774000883168  \\
            1187  202.67773944126034  \\
            1188  202.67774676083175  \\
            1189  202.67773945414254  \\
            1190  202.6777506412675  \\
            1191  202.67773945975728  \\
            1192  202.67775618080788  \\
            1193  202.6777400068591  \\
            1194  202.67773943844963  \\
            1195  202.6777467348275  \\
            1196  202.67773945294178  \\
            1197  202.67775063359622  \\
            1198  202.67773945707094  \\
            1199  202.67775618269562  \\
            1200  202.67774000974524  \\
            1201  202.6777394420838  \\
            1202  202.67773944154732  \\
            1203  202.6777394406725  \\
            1204  202.6777467459441  \\
            1205  202.67773945335784  \\
            1206  202.67775064307102  \\
            1207  202.67773946062889  \\
            1208  202.67773945977888  \\
            1209  202.67775618150034  \\
            1210  202.6777400089439  \\
            1211  202.67773943110714  \\
            1212  202.6777466812243  \\
            1213  202.6777394541579  \\
            1214  202.67775063098205  \\
            1215  202.67773945885833  \\
            1216  202.67775617907066  \\
            1217  202.67774000923663  \\
            1218  202.67773944247008  \\
            1219  202.67774677704668  \\
            1220  202.67773945561956  \\
            1221  202.6777394533377  \\
            1222  202.67775064481575  \\
            1223  202.67773946014495  \\
            1224  202.67773945966493  \\
            1225  202.67775617908345  \\
            1226  202.67774000947134  \\
            1227  202.67773943631235  \\
            1228  202.67774672325208  \\
            1229  202.6777394532402  \\
            1230  202.67775063952107  \\
            1231  202.67773945896081  \\
            1232  202.67775618234805  \\
            1233  202.67774000821362  \\
            1234  202.6777394408274  \\
            1235  202.67774675877922  \\
            1236  202.67773945314556  \\
            1237  202.67775064273252  \\
            1238  202.67773945807784  \\
            1239  202.67775618200454  \\
            1240  202.67774001000592  \\
            1241  202.67773944260352  \\
            1242  202.67774676847915  \\
            1243  202.67773945641915  \\
            1244  202.677739453561  \\
            1245  202.67775064348353  \\
            1246  202.6777394595716  \\
            1247  202.67775617871288  \\
            1248  202.67774000686165  \\
            1249  202.67773944223535  \\
            1250  202.6777467692153  \\
            1251  202.67773945519698  \\
            1252  202.67773945460553  \\
            1253  202.67775063521336  \\
            1254  202.67773945851596  \\
            1255  202.67775617995926  \\
            1256  202.67774000872149  \\
            1257  202.67773944147115  \\
            1258  202.67774674794597  \\
            1259  202.6777394536868  \\
            1260  202.67775063915366  \\
            1261  202.67773945892347  \\
            1262  202.67775617780592  \\
            1263  202.67774000842786  \\
            1264  202.6777394343004  \\
            1265  202.67773943302473  \\
            1266  202.67774669489572  \\
            1267  202.67773945587336  \\
            1268  202.6777506498232  \\
            1269  202.67773945900925  \\
            1270  202.67775618668315  \\
            1271  202.67774000855414  \\
            1272  202.67773942842686  \\
            1273  202.67774666943265  \\
            1274  202.67773945440706  \\
            1275  202.67775064887587  \\
            1276  202.67773945763238  \\
            1277  202.6777561823514  \\
            1278  202.6777400107602  \\
            1279  202.67773944383538  \\
            1280  202.67773944413716  \\
            1281  202.67773944283857  \\
            1282  202.67774676275852  \\
            1283  202.67773945231048  \\
            1284  202.67775064097688  \\
            1285  202.67773945969347  \\
            1286  202.67775618256437  \\
            1287  202.6777400073193  \\
            1288  202.67773944622965  \\
            1289  202.67774679629068  \\
            1290  202.67773945549513  \\
            1291  202.67775064967037  \\
            1292  202.67773945844584  \\
            1293  202.6777561845006  \\
            1294  202.67774001070174  \\
            1295  202.67773943802385  \\
            1296  202.67774673365733  \\
            1297  202.67773945644453  \\
            1298  202.67773945457537  \\
            1299  202.677739454164  \\
            1300  202.67775063610185  \\
            1301  202.67773946239498  \\
            1302  202.67773946409022  \\
            1303  202.67773945994318  \\
            1304  202.67775618402504  \\
            1305  202.6777400123499  \\
            1306  202.67773944289604  \\
            1307  202.67774678216193  \\
            1308  202.6777394542876  \\
            1309  202.6777506391256  \\
            1310  202.67773946006272  \\
            1311  202.6777561853682  \\
            1312  202.67774000682743  \\
            1313  202.67773943783985  \\
            1314  202.6777467361477  \\
            1315  202.677739455643  \\
            1316  202.67775065017764  \\
            1317  202.67773945901956  \\
            1318  202.677756184962  \\
            1319  202.67774000837844  \\
            1320  202.67773944835494  \\
            1321  202.67774680356237  \\
            1322  202.6777394524557  \\
            1323  202.67775064593837  \\
            1324  202.67773945897468  \\
            1325  202.6777561810452  \\
            1326  202.67774000903816  \\
            1327  202.6777394411705  \\
            1328  202.67774676764756  \\
            1329  202.67773945486036  \\
            1330  202.67775064142214  \\
            1331  202.67773946056536  \\
            1332  202.67773946033958  \\
            1333  202.67775618084968  \\
            1334  202.67774000791078  \\
            1335  202.67773943680064  \\
            1336  202.67773943646856  \\
            1337  202.67774671757726  \\
            1338  202.67773945502057  \\
            1339  202.67775064532975  \\
            1340  202.67773946180748  \\
            1341  202.67773946272888  \\
            1342  202.67773946023098  \\
            1343  202.67775618579847  \\
            1344  202.67774000956618  \\
            1345  202.67773944295104  \\
            1346  202.6777467604551  \\
            1347  202.67773945527657  \\
            1348  202.6777394549994  \\
            1349  202.6777506430492  \\
            1350  202.67773946126155  \\
            1351  202.67773946126215  \\
            1352  202.6777394602771  \\
            1353  202.67775618693943  \\
            1354  202.67774001085147  \\
            1355  202.67773943839376  \\
            1356  202.67774673636595  \\
            1357  202.6777394539358  \\
            1358  202.67775064214976  \\
            1359  202.67773945749173  \\
            1360  202.67775618313314  \\
            1361  202.67774000740607  \\
            1362  202.67773944278113  \\
            1363  202.67774676657734  \\
            1364  202.67773945717877  \\
            1365  202.67773945529905  \\
            1366  202.67775064736122  \\
            1367  202.67773945771773  \\
            1368  202.67775618314695  \\
            1369  202.6777400104117  \\
            1370  202.67773943129282  \\
            1371  202.67774668351828  \\
            1372  202.67773945340113  \\
            1373  202.6777506422399  \\
            1374  202.67773945870215  \\
            1375  202.677756183489  \\
            1376  202.67774000859623  \\
            1377  202.67773944765207  \\
            1378  202.6777394451042  \\
            1379  202.67774678916567  \\
            1380  202.67773945301266  \\
            1381  202.67775063776932  \\
            1382  202.6777394589919  \\
            1383  202.6777561851747  \\
            1384  202.6777400094712  \\
            1385  202.6777394374999  \\
            1386  202.6777394367454  \\
            1387  202.6777394339733  \\
            1388  202.67774671075267  \\
            1389  202.67773945722328  \\
            1390  202.67773945499013  \\
            1391  202.67775064785502  \\
            1392  202.67773945884014  \\
            1393  202.67775618046772  \\
            1394  202.67774001059746  \\
            1395  202.6777394551147  \\
            1396  202.67774685074838  \\
            1397  202.67773945647915  \\
            1398  202.67773945408638  \\
            1399  202.67775611348242  \\
            1400  202.6777400036449  \\
            1401  202.67773944006584  \\
            1402  202.67775590464709  \\
            1403  202.67773997969476  \\
            1404  202.67773943768336  \\
            1405  202.677755887475  \\
            1406  202.67773997718126  \\
            1407  202.67773945679144  \\
            1408  202.67773945361344  \\
            1409  202.67774429954227  \\
            1410  202.6777394517246  \\
            1411  202.6777394512782  \\
            1412  202.6777466822207  \\
            1413  202.67773945574953  \\
            1414  202.67775065401156  \\
            1415  202.67773945897727  \\
            1416  202.67775618946138  \\
            1417  202.67774000645068  \\
            1418  202.6777394436201  \\
            1419  202.6777467648361  \\
            1420  202.67773945688347  \\
            1421  202.67773945557303  \\
            1422  202.67775064885774  \\
            1423  202.67773946286  \\
            1424  202.67773946286  \\
            1425  202.67773945963543  \\
            1426  202.6777561980209  \\
            1427  202.67774000941392  \\
            1428  202.6777394496623  \\
            1429  202.6777468060438  \\
            1430  202.67773945675916  \\
            1431  202.67773945510265  \\
            1432  202.6777506505624  \\
            1433  202.67773946061294  \\
            1434  202.67775619679074  \\
            1435  202.67774001068742  \\
            1436  202.6777394298598  \\
            1437  202.67774668547634  \\
            1438  202.67773945405975  \\
            1439  202.67775064764757  \\
            1440  202.67773946349362  \\
            1441  202.67773945940075  \\
            1442  202.67775619695254  \\
            1443  202.67774001032896  \\
            1444  202.6777394447289  \\
            1445  202.67774678015954  \\
            1446  202.67773945328616  \\
            1447  202.67775064697193  \\
            1448  202.67773946024906  \\
            1449  202.67775619828362  \\
            1450  202.67774001033132  \\
            1451  202.67773944875202  \\
            1452  202.6777468104993  \\
            1453  202.6777394557545  \\
            1454  202.67775065660936  \\
            1455  202.6777394626189  \\
            1456  202.6777394587615  \\
            1457  202.67775620111394  \\
            1458  202.677740009276  \\
            1459  202.67773943144985  \\
            1460  202.67773942909784  \\
            1461  202.6777466713998  \\
            1462  202.67773945520986  \\
            1463  202.67775064585544  \\
            1464  202.67773946149774  \\
            1465  202.67773945921908  \\
            1466  202.67775619827032  \\
            1467  202.67774000890475  \\
            1468  202.67773944547122  \\
            1469  202.67774678525439  \\
            1470  202.6777394549086  \\
            1471  202.67775065246462  \\
            1472  202.67773946240348  \\
            1473  202.6777394623954  \\
            1474  202.67773945954414  \\
            1475  202.6777562050482  \\
            1476  202.67774001313722  \\
            1477  202.6777394417915  \\
            1478  202.67773944119827  \\
            1479  202.67773943891967  \\
            1480  202.6777467433183  \\
            1481  202.6777394554432  \\
            1482  202.67775065499785  \\
            1483  202.67773946382016  \\
            1484  202.67773946027873  \\
            1485  202.6777562004447  \\
            1486  202.67774000925868  \\
            1487  202.67773942556872  \\
            1488  202.67773942345028  \\
            1489  202.67774663354217  \\
            1490  202.677739456173  \\
            1491  202.67775065060053  \\
            1492  202.67773946223957  \\
            1493  202.67773946071614  \\
            1494  202.67775620554679  \\
            1495  202.6777400130621  \\
            1496  202.677739441625  \\
            1497  202.67774675848088  \\
            1498  202.67773945448525  \\
            1499  202.6777506618404  \\
            1500  202.67773946088053  \\
            1501  202.6777561999666  \\
            1502  202.67774000950752  \\
            1503  202.67773942402061  \\
            1504  202.67773942342714  \\
            1505  202.6777466245977  \\
            1506  202.67773945571963  \\
            1507  202.6777506613851  \\
            1508  202.67773945864698  \\
            1509  202.67775620894002  \\
            1510  202.67774001092144  \\
            1511  202.67773943294875  \\
            1512  202.67774669174912  \\
            1513  202.67773945399986  \\
            1514  202.6777506561647  \\
            1515  202.67773945910594  \\
            1516  202.67775620656798  \\
            1517  202.6777400116995  \\
            1518  202.6777394235723  \\
            1519  202.67773942216155  \\
            1520  202.67774662400393  \\
            1521  202.6777394569813  \\
            1522  202.67775065992623  \\
            1523  202.6777394625433  \\
            1524  202.6777394588239  \\
            1525  202.6777562076211  \\
            1526  202.67774001134813  \\
            1527  202.67773943745905  \\
            1528  202.6777467212937  \\
            1529  202.6777394571055  \\
            1530  202.6777506657539  \\
            1531  202.67773946200828  \\
            1532  202.67775620868002  \\
            1533  202.67774001105585  \\
            1534  202.67773945966323  \\
            1535  202.67774687824496  \\
            1536  202.67773945796245  \\
            1537  202.67775615133834  \\
            1538  202.67774000774594  \\
            1539  202.67773945287823  \\
            1540  202.67775610263615  \\
            1541  202.67774000090398  \\
            1542  202.67773945720884  \\
            1543  202.67774432528802  \\
            1544  202.6777394543819  \\
            1545  202.67775045010418  \\
            1546  202.67773946139414  \\
            1547  202.67775071711077  \\
            1548  202.67773946284143  \\
            1549  202.67775622819823  \\
            1550  202.67774001094804  \\
            1551  202.67773943691287  \\
            1552  202.67774672463415  \\
            1553  202.67773945531385  \\
            1554  202.67775067109156  \\
            1555  202.67773946108338  \\
            1556  202.6777562192512  \\
            1557  202.67774001225263  \\
            1558  202.67773944522932  \\
            1559  202.67774677598615  \\
            1560  202.67773945777574  \\
            1561  202.67775066953362  \\
            1562  202.67773946269548  \\
            1563  202.67775622563389  \\
            1564  202.67774001304522  \\
            1565  202.67773942878014  \\
            1566  202.67774667502493  \\
            1567  202.67773945670422  \\
            1568  202.67775066535023  \\
            1569  202.67773946221885  \\
            1570  202.6777562222861  \\
            1571  202.67774001235023  \\
            1572  202.67773944534184  \\
            1573  202.67774678867775  \\
            1574  202.67773945581033  \\
            1575  202.67775067056988  \\
            1576  202.67773946266905  \\
            1577  202.6777562198435  \\
            1578  202.67774001378632  \\
            1579  202.67773945320698  \\
            1580  202.6777394518394  \\
            1581  202.67774682493814  \\
            1582  202.6777394578139  \\
            1583  202.67775067612882  \\
            1584  202.67773946091123  \\
            1585  202.67775622473405  \\
            1586  202.67774001452133  \\
            1587  202.6777394414581  \\
            1588  202.6777467570901  \\
            1589  202.6777394556999  \\
            1590  202.67775067006656  \\
            1591  202.677739463444  \\
            1592  202.6777394616658  \\
            1593  202.6777562242699  \\
            1594  202.67774001410487  \\
            1595  202.67773943644386  \\
            1596  202.67774673400976  \\
            1597  202.677739459738  \\
            1598  202.6777394569361  \\
            1599  202.6777506763351  \\
            1600  202.67773946214527  \\
            1601  202.6777562238841  \\
            1602  202.67774001411502  \\
            1603  202.677739444576  \\
            1604  202.67773944206095  \\
            1605  202.6777467680766  \\
            1606  202.6777394549908  \\
            1607  202.67775067055615  \\
            1608  202.6777394611391  \\
            1609  202.67775622596113  \\
            1610  202.67774001281234  \\
            1611  202.67773944299924  \\
            1612  202.6777467688375  \\
            1613  202.67773945855245  \\
            1614  202.6777394568771  \\
            1615  202.6777506738176  \\
            1616  202.67773946230554  \\
            1617  202.67775622560436  \\
            1618  202.67774001629795  \\
            1619  202.67773943908628  \\
            1620  202.67773943684787  \\
            1621  202.67774672901177  \\
            1622  202.67773945699903  \\
            1623  202.67775066727376  \\
            1624  202.67773946179992  \\
            1625  202.67775622680105  \\
            1626  202.67774001374423  \\
            1627  202.67773945110488  \\
            1628  202.6777394485263  \\
            1629  202.67774681070668  \\
            1630  202.67773945980247  \\
            1631  202.67773945480835  \\
            1632  202.67775067575732  \\
            1633  202.67773946127085  \\
            1634  202.67775623029496  \\
            1635  202.67774001283445  \\
            1636  202.67773943635282  \\
            1637  202.6777394335832  \\
            1638  202.67774670878995  \\
            1639  202.67773945757497  \\
            1640  202.6777506680283  \\
            1641  202.67773946477567  \\
            1642  202.67773946181148  \\
            1643  202.6777562211845  \\
            1644  202.67774001079894  \\
            1645  202.6777394469132  \\
            1646  202.67773944536597  \\
            1647  202.67774678183432  \\
            1648  202.67773945629023  \\
            1649  202.67775067155546  \\
            1650  202.67773946396522  \\
            1651  202.6777394607302  \\
            1652  202.6777562269441  \\
            1653  202.67774001293193  \\
            1654  202.67773944770227  \\
            1655  202.67773944807158  \\
            1656  202.67773944625583  \\
            1657  202.67774678833104  \\
            1658  202.67773945640727  \\
            1659  202.67775067283398  \\
            1660  202.67773946272723  \\
            1661  202.67775623294045  \\
            1662  202.67774001295666  \\
            1663  202.67773943509562  \\
            1664  202.67773943269373  \\
            1665  202.67774670014416  \\
            1666  202.67773945634642  \\
            1667  202.67775067533194  \\
            1668  202.67773946231526  \\
            1669  202.6777562234411  \\
            1670  202.67774001289646  \\
            1671  202.6777394511811  \\
            1672  202.67774681570225  \\
            1673  202.67773945543598  \\
            1674  202.6777506672062  \\
            1675  202.67773946364727  \\
            1676  202.67773946141827  \\
            1677  202.6777562260673  \\
            1678  202.6777400139609  \\
            1679  202.6777394315461  \\
            1680  202.67774670513973  \\
            1681  202.67773945855322  \\
            1682  202.67775067953124  \\
            1683  202.67773946337803  \\
            1684  202.67775623468805  \\
            1685  202.67774001490332  \\
            1686  202.67773942550832  \\
            1687  202.6777466461591  \\
            1688  202.67773945496097  \\
            1689  202.67775067040196  \\
            1690  202.6777394636222  \\
            1691  202.6777394617576  \\
            1692  202.67775622670777  \\
            1693  202.67774001285457  \\
            1694  202.67773944150213  \\
            1695  202.6777467615535  \\
            1696  202.67773945922553  \\
            1697  202.67773945616565  \\
            1698  202.6777506781247  \\
            1699  202.6777394625565  \\
            1700  202.67775622792783  \\
            1701  202.67774001430337  \\
            1702  202.67773944634797  \\
            1703  202.67773944370526  \\
            1704  202.67774677646207  \\
            1705  202.6777394580563  \\
            1706  202.67775067361865  \\
            1707  202.67773946094846  \\
            1708  202.6777562270446  \\
            1709  202.67774001424027  \\
            1710  202.67773943442302  \\
            1711  202.67774670846188  \\
            1712  202.6777394575562  \\
            1713  202.6777506714781  \\
            1714  202.6777394630393  \\
            1715  202.6777562291948  \\
            1716  202.6777400132731  \\
            1717  202.6777394456085  \\
            1718  202.67774679166712  \\
            1719  202.6777394573156  \\
            1720  202.67775067963782  \\
            1721  202.67773946140446  \\
            1722  202.67775622872594  \\
            1723  202.67774001429038  \\
            1724  202.67773944270036  \\
            1725  202.6777467735969  \\
            1726  202.67773945672232  \\
            1727  202.67775066861836  \\
            1728  202.67773946586456  \\
            1729  202.67773946153463  \\
            1730  202.6777562290222  \\
            1731  202.67774001399474  \\
            1732  202.67773942969666  \\
            1733  202.67773943038665  \\
            1734  202.6777394294327  \\
            1735  202.67774666888874  \\
            1736  202.67773945572287  \\
            1737  202.67775066776423  \\
            1738  202.67773946430574  \\
            1739  202.677739461207  \\
            1740  202.6777562285716  \\
            1741  202.6777400166797  \\
            1742  202.67773943391015  \\
            1743  202.6777467137689  \\
            1744  202.6777394577758  \\
            1745  202.677750667884  \\
            1746  202.6777394627757  \\
            1747  202.67775623431208  \\
            1748  202.67774001139537  \\
            1749  202.67773944589072  \\
            1750  202.67774678700255  \\
            1751  202.67773945823453  \\
            1752  202.67775067854438  \\
            1753  202.67773946070992  \\
            1754  202.67775622681694  \\
            1755  202.6777400134001  \\
            1756  202.67773944676574  \\
            1757  202.6777467919174  \\
            1758  202.6777394588601  \\
            1759  202.67775068333682  \\
            1760  202.6777394654711  \\
            1761  202.6777394626651  \\
            1762  202.67775624284442  \\
            1763  202.67774001245857  \\
            1764  202.67773944042673  \\
            1765  202.67774674379095  \\
            1766  202.67773945703917  \\
            1767  202.67775067956316  \\
            1768  202.6777394627047  \\
            1769  202.67775623477897  \\
            1770  202.6777400143397  \\
            1771  202.67773944976122  \\
            1772  202.6777468278566  \\
            1773  202.67773945886145  \\
            1774  202.67775068673504  \\
            1775  202.67773946312911  \\
            1776  202.67775624282703  \\
            1777  202.67774001261574  \\
            1778  202.6777394493319  \\
            1779  202.67774681002015  \\
            1780  202.67773946002725  \\
            1781  202.67773945785717  \\
            1782  202.6777506774836  \\
            1783  202.67773946136592  \\
            1784  202.6777562347394  \\
            1785  202.67774001544137  \\
            1786  202.6777394373783  \\
            1787  202.67773943537193  \\
            1788  202.67774672335997  \\
            1789  202.67773945950086  \\
            1790  202.67773946112214  \\
            1791  202.67773945977606  \\
            1792  202.67773945823302  \\
            1793  202.67775067787042  \\
            1794  202.67773946370667  \\
            1795  202.67775624043588  \\
            1796  202.6777400158553  \\
            1797  202.67773943934924  \\
            1798  202.67773943472227  \\
            1799  202.6777467262235  \\
            1800  202.67773945818644  \\
            1801  202.67775068313168  \\
            1802  202.6777394644086  \\
            1803  202.67773946066214  \\
            1804  202.67775623766096  \\
            1805  202.67774001566104  \\
            1806  202.67773944355523  \\
            1807  202.67774677181492  \\
            1808  202.6777394576407  \\
            1809  202.67775067831568  \\
            1810  202.67773946460255  \\
            1811  202.67773946442188  \\
            1812  202.67775624210935  \\
            1813  202.67774001370688  \\
            1814  202.67773945991323  \\
            1815  202.67774688841985  \\
            1816  202.67773945870567  \\
            1817  202.6777561645207  \\
            1818  202.6777400066165  \\
            1819  202.67773944799416  \\
            1820  202.6777560214838  \\
            1821  202.6777399905744  \\
            1822  202.6777394496902  \\
            1823  202.67774428280086  \\
            1824  202.67773945566861  \\
            1825  202.6777561296192  \\
            1826  202.67774000490917  \\
            1827  202.67773944869205  \\
            1828  202.6777466778232  \\
            1829  202.67773946090614  \\
            1830  202.67773945647698  \\
            1831  202.67775068450476  \\
            1832  202.67773946295276  \\
            1833  202.67775623843463  \\
            1834  202.67774001463934  \\
            1835  202.6777394413769  \\
            1836  202.67774675606842  \\
            1837  202.6777394585599  \\
            1838  202.67775068400832  \\
            1839  202.67773946428443  \\
            1840  202.67773946262434  \\
            1841  202.67775623650402  \\
            1842  202.6777400148871  \\
            1843  202.6777394417443  \\
            1844  202.67774676150796  \\
            1845  202.67773945735888  \\
            1846  202.67775067622864  \\
            1847  202.67773946468674  \\
            1848  202.67773946410418  \\
            1849  202.67775623983306  \\
            1850  202.67774001360135  \\
            1851  202.67773942772337  \\
            1852  202.6777466695728  \\
            1853  202.67773945854262  \\
            1854  202.67775068377722  \\
            1855  202.6777394624233  \\
            1856  202.67775623920053  \\
            1857  202.67774001429888  \\
            1858  202.67773943508365  \\
            1859  202.67774671943445  \\
            1860  202.67773945954914  \\
            1861  202.67773945692593  \\
            1862  202.67775067824513  \\
            1863  202.6777394644581  \\
            1864  202.67775624387866  \\
            1865  202.67774001332802  \\
            1866  202.67773945316796  \\
            1867  202.67774683288565  \\
            1868  202.67773945752162  \\
            1869  202.6777506812125  \\
            1870  202.6777394653408  \\
            1871  202.67773946152693  \\
            1872  202.67775623985756  \\
            1873  202.67774001343756  \\
            1874  202.67773944375534  \\
            1875  202.67774676481014  \\
            1876  202.67773945753504  \\
            1877  202.67775067992318  \\
            1878  202.67773946387285  \\
            1879  202.6777562437332  \\
            1880  202.67774001498853  \\
            1881  202.67773944388185  \\
            1882  202.67774677582298  \\
            1883  202.67773945855205  \\
            1884  202.67775068269214  \\
            1885  202.6777394651088  \\
            1886  202.67773946327065  \\
            1887  202.67775624762828  \\
            1888  202.67774001644324  \\
            1889  202.67773944800135  \\
            1890  202.67774679749073  \\
            1891  202.67773945775608  \\
            1892  202.67775068647882  \\
            1893  202.6777394639775  \\
            1894  202.67775624539203  \\
            1895  202.67774001368775  \\
            1896  202.67773945250218  \\
            1897  202.6777394495019  \\
            1898  202.67774681502715  \\
            1899  202.67773946068723  \\
            1900  202.67773946092993  \\
            1901  202.67773946063267  \\
            1902  202.67773945933516  \\
            1903  202.67775068736594  \\
            1904  202.6777394649679  \\
            1905  202.6777562483592  \\
            1906  202.6777400160422  \\
            1907  202.67773943532634  \\
            1908  202.67774671275401  \\
            1909  202.67773945846912  \\
            1910  202.67775069115027  \\
            1911  202.6777394650599  \\
            1912  202.67773946462023  \\
            1913  202.6777562482707  \\
            1914  202.6777400153199  \\
            1915  202.67773943767094  \\
            1916  202.67774672646857  \\
            1917  202.67773945847847  \\
            1918  202.6777506771898  \\
            1919  202.67773946566467  \\
            1920  202.67773946283168  \\
            1921  202.67775624709375  \\
            1922  202.67774001618437  \\
            1923  202.67773943615398  \\
            1924  202.67774673084955  \\
            1925  202.677739459558  \\
            1926  202.6777394581029  \\
            1927  202.67775067882405  \\
            1928  202.67773946422042  \\
            1929  202.67775624857742  \\
            1930  202.67774001503733  \\
            1931  202.6777394515142  \\
            1932  202.67773944976486  \\
            1933  202.67774681795404  \\
            1934  202.6777394556298  \\
            1935  202.67775068243805  \\
            1936  202.67773946123097  \\
            1937  202.67775624936823  \\
            1938  202.67774001691828  \\
            1939  202.67773943717887  \\
            1940  202.67773943773042  \\
            1941  202.6777394366242  \\
            1942  202.67773943601597  \\
            1943  202.67774671549205  \\
            1944  202.67773945776025  \\
            1945  202.6777506839759  \\
            1946  202.67773946368206  \\
            1947  202.67775624829525  \\
            1948  202.67774001522773  \\
            1949  202.67773943956672  \\
            1950  202.67774674374152  \\
            1951  202.67773945863996  \\
            1952  202.6777506850957  \\
            1953  202.67773946212955  \\
            1954  202.6777562448766  \\
            1955  202.67774001327916  \\
            1956  202.67773945130185  \\
            1957  202.67773945072133  \\
            1958  202.67774681569085  \\
            1959  202.677739458545  \\
            1960  202.6777506854534  \\
            1961  202.67773946222798  \\
            1962  202.67775625062882  \\
            1963  202.67774001500305  \\
            1964  202.67773944100676  \\
            1965  202.677746748183  \\
            1966  202.67773945937418  \\
            1967  202.67775068392294  \\
            1968  202.67773946455912  \\
            1969  202.67775624597607  \\
            1970  202.67774001387477  \\
            1971  202.67773944663475  \\
            1972  202.67774679217874  \\
            1973  202.6777394584955  \\
            1974  202.67775067962532  \\
            1975  202.67773946456225  \\
            1976  202.6777562476645  \\
            1977  202.67774001545772  \\
            1978  202.6777394421687  \\
            1979  202.67774676191883  \\
            1980  202.677739460537  \\
            1981  202.677739457475  \\
            1982  202.6777506864452  \\
            1983  202.67773946059978  \\
            1984  202.67775624744917  \\
            1985  202.67774001424522  \\
            1986  202.67773944932978  \\
            1987  202.67774681265183  \\
            1988  202.67773945993338  \\
            1989  202.6777394580884  \\
            1990  202.67775068117712  \\
            1991  202.6777394645  \\
            1992  202.677756251612  \\
            1993  202.67774001791463  \\
            1994  202.67773945548646  \\
            1995  202.67774685632355  \\
            1996  202.67773945811595  \\
            1997  202.67775069391428  \\
            1998  202.67773946582068  \\
            1999  202.67773946503587  \\
            2000  202.67775625347394  \\
            2001  202.67774001596345  \\
            2002  202.67773943510028  \\
            2003  202.67773943328092  \\
            2004  202.67774669416494  \\
            2005  202.67773945873012  \\
            2006  202.6777506888274  \\
            2007  202.67773946393808  \\
            2008  202.67775624589297  \\
            2009  202.6777400150335  \\
            2010  202.67773944451693  \\
            2011  202.67773944307584  \\
            2012  202.67774676461715  \\
            2013  202.67773946001552  \\
            2014  202.6777506935628  \\
            2015  202.67773946773426  \\
            2016  202.6777394660737  \\
            2017  202.67773946295782  \\
            2018  202.67775625976577  \\
            2019  202.6777400173506  \\
            2020  202.67773945219153  \\
            2021  202.67774682541628  \\
            2022  202.67773946058108  \\
            2023  202.67773945971626  \\
            2024  202.67775069446134  \\
            2025  202.6777394618265  \\
            2026  202.67775625874597  \\
            2027  202.6777400162019  \\
            2028  202.67773944518964  \\
            2029  202.67774678504784  \\
            2030  202.67773945895223  \\
            2031  202.6777506915153  \\
            2032  202.67773946676056  \\
            2033  202.67773946372947  \\
            2034  202.67775626256864  \\
            2035  202.67774001681263  \\
            2036  202.67773943785693  \\
            2037  202.67774672653422  \\
            2038  202.67773945796213  \\
            2039  202.67775069588575  \\
            2040  202.6777394648562  \\
            2041  202.6777562612869  \\
            2042  202.67774001593222  \\
            2043  202.67773943899962  \\
            2044  202.67774674349548  \\
            2045  202.67773946054135  \\
            2046  202.67773946052262  \\
            2047  202.67773945921405  \\
            2048  202.67775069328474  \\
            2049  202.67773946501336  \\
            2050  202.67775625632063  \\
            2051  202.67774001853553  \\
            2052  202.6777394418288  \\
            2053  202.6777394394538  \\
            2054  202.6777467482628  \\
            2055  202.67773945981165  \\
            2056  202.67775068861582  \\
            2057  202.67773946514612  \\
            2058  202.67775626072958  \\
            2059  202.67774001679334  \\
            2060  202.6777394585578  \\
            2061  202.67774686803182  \\
            2062  202.67773945845093  \\
            2063  202.6777506901148  \\
            2064  202.67773946306323  \\
            2065  202.67775625515392  \\
            2066  202.67774001475243  \\
            2067  202.67773944485057  \\
            2068  202.67774678631233  \\
            2069  202.67773945761934  \\
            2070  202.67775069400696  \\
            2071  202.67773946571094  \\
            2072  202.67775626723054  \\
            2073  202.67774001768143  \\
            2074  202.67773944995108  \\
            2075  202.67774682238124  \\
            2076  202.67773945755278  \\
            2077  202.67775069419287  \\
            2078  202.67773946436787  \\
            2079  202.6777562617265  \\
            2080  202.67774001855514  \\
            2081  202.67773944395404  \\
            2082  202.67774677523167  \\
            2083  202.67773945874694  \\
            2084  202.6777506942184  \\
            2085  202.67773946810678  \\
            2086  202.67773946610728  \\
            2087  202.67775626943708  \\
            2088  202.67774001946236  \\
            2089  202.67773944135234  \\
            2090  202.67773943891711  \\
            2091  202.67774673565353  \\
            2092  202.67773945948838  \\
            2093  202.6777506997289  \\
            2094  202.67773946480676  \\
            2095  202.6777562633461  \\
            2096  202.67774001690088  \\
            2097  202.67773944710476  \\
            2098  202.6777468093583  \\
            2099  202.6777394579952  \\
            2100  202.6777506980293  \\
            2101  202.67773946553768  \\
            2102  202.67775626469978  \\
            2103  202.67774001761896  \\
            2104  202.67773943913025  \\
            2105  202.6777467423297  \\
            2106  202.6777394570411  \\
            2107  202.67775070162244  \\
            2108  202.67773946450038  \\
            2109  202.6777562690091  \\
            2110  202.67774001790252  \\
            2111  202.67773944827178  \\
            2112  202.67774681601222  \\
            2113  202.67773946055397  \\
            2114  202.67775069865192  \\
            2115  202.6777394660682  \\
            2116  202.67775626774954  \\
            2117  202.67774001871976  \\
            2118  202.67773943080547  \\
            2119  202.67774667612812  \\
            2120  202.677739461761  \\
            2121  202.67775071020193  \\
            2122  202.67773946406277  \\
            2123  202.6777562700824  \\
            2124  202.67774001730962  \\
            2125  202.67773944761143  \\
            2126  202.67774680673483  \\
            2127  202.67773946109912  \\
            2128  202.67775070403235  \\
            2129  202.67773946362692  \\
            2130  202.67775627088085  \\
            2131  202.67774001644008  \\
            2132  202.6777394505465  \\
            2133  202.67774682444033  \\
            2134  202.67773946007443  \\
            2135  202.67775070098253  \\
            2136  202.67773946653486  \\
            2137  202.67773946423975  \\
            2138  202.6777562666519  \\
            2139  202.6777400166624  \\
            2140  202.6777394416897  \\
            2141  202.67773944067596  \\
            2142  202.67774674450777  \\
            2143  202.67773946173716  \\
            2144  202.67773945944853  \\
            2145  202.67775070162125  \\
            2146  202.67773946476876  \\
            2147  202.67775627088145  \\
            2148  202.67774001767518  \\
            2149  202.67773945525173  \\
            2150  202.67774684912692  \\
            2151  202.6777394619142  \\
            2152  202.67773946155512  \\
            2153  202.67773945969074  \\
            2154  202.67775070134604  \\
            2155  202.67773946610816  \\
            2156  202.67775627818227  \\
            2157  202.67774001859365  \\
            2158  202.67773945103383  \\
            2159  202.6777468219565  \\
            2160  202.6777394608745  \\
            2161  202.67775070693884  \\
            2162  202.67773946391335  \\
            2163  202.67775627418627  \\
            2164  202.67774001907995  \\
            2165  202.67773943236267  \\
            2166  202.67774669861714  \\
            2167  202.67773946033037  \\
            2168  202.67775070573447  \\
            2169  202.67773946774147  \\
            2170  202.67773946614312  \\
            2171  202.67775628206655  \\
            2172  202.67774001865246  \\
            2173  202.67773945668293  \\
            2174  202.67773945468988  \\
            2175  202.67774685048175  \\
            2176  202.67773945869973  \\
            2177  202.67775070802932  \\
            2178  202.67773946660407  \\
            2179  202.67775628323554  \\
            2180  202.67774001684361  \\
            2181  202.67773943751592  \\
            2182  202.6777467345575  \\
            2183  202.67773945898693  \\
            2184  202.67775070568766  \\
            2185  202.67773946563278  \\
            2186  202.6777562788965  \\
            2187  202.6777400172227  \\
            2188  202.67773945642492  \\
            2189  202.67774686820812  \\
            2190  202.67773945888612  \\
            2191  202.67775070591128  \\
            2192  202.6777394656766  \\
            2193  202.67775627756055  \\
            2194  202.67774001763553  \\
            2195  202.67773944343284  \\
            2196  202.6777467679688  \\
            2197  202.6777394607597  \\
            2198  202.67775070622943  \\
            2199  202.67773946549784  \\
            2200  202.67775627636726  \\
            2201  202.67774001815098  \\
            2202  202.6777394494244  \\
            2203  202.6777394468498  \\
            2204  202.67774680106453  \\
            2205  202.67773946134565  \\
            2206  202.67775070980636  \\
            2207  202.67773946779647  \\
            2208  202.67773946576182  \\
            2209  202.67775627711487  \\
            2210  202.67774001748774  \\
            2211  202.6777394274024  \\
            2212  202.6777466706511  \\
            2213  202.67773946271404  \\
            2214  202.67773946406592  \\
            2215  202.67773946398466  \\
            2216  202.67773946270952  \\
            2217  202.67773946331266  \\
            2218  202.67773946285018  \\
            2219  202.6777394602991  \\
            2220  202.67775070963404  \\
            2221  202.67773946478692  \\
            2222  202.67775628374403  \\
            2223  202.6777400173274  \\
            2224  202.6777394444618  \\
            2225  202.6777467744586  \\
            2226  202.6777394608913  \\
            2227  202.67775071068365  \\
            2228  202.67773946561667  \\
            2229  202.67775627680342  \\
            2230  202.67774001675141  \\
            2231  202.6777394378439  \\
            2232  202.67774673529644  \\
            2233  202.67773946037656  \\
            2234  202.67775070443508  \\
            2235  202.67773946558205  \\
            2236  202.67775628069998  \\
            2237  202.6777400193111  \\
            2238  202.67773944208747  \\
            2239  202.6777467576373  \\
            2240  202.67773946171818  \\
            2241  202.67775070951683  \\
            2242  202.6777394662036  \\
            2243  202.67775628045416  \\
            2244  202.67774001903715  \\
            2245  202.6777394450246  \\
            2246  202.67774677941054  \\
            2247  202.67773946182353  \\
            2248  202.67775071154452  \\
            2249  202.67773946703056  \\
            2250  202.6777562797464  \\
            2251  202.67774001923988  \\
            2252  202.6777394439832  \\
            2253  202.67773944279753  \\
            2254  202.67774676748456  \\
            2255  202.67773946119962  \\
            2256  202.67775071707192  \\
            2257  202.67773946700956  \\
            2258  202.67775627987945  \\
            2259  202.67774001782658  \\
            2260  202.67773945072616  \\
            2261  202.67773944982773  \\
            2262  202.67774680950362  \\
            2263  202.67773946167384  \\
            2264  202.67775071365674  \\
            2265  202.67773946785246  \\
            2266  202.67773946725595  \\
            2267  202.67775628144074  \\
            2268  202.67774001951597  \\
            2269  202.67773945728928  \\
            2270  202.67773945743056  \\
            2271  202.67773945655563  \\
            2272  202.67773945513488  \\
            2273  202.6777468511487  \\
            2274  202.67773946024687  \\
            2275  202.6777507029987  \\
            2276  202.67773946487918  \\
            2277  202.67775628444673  \\
            2278  202.67774001896163  \\
            2279  202.67773945060907  \\
            2280  202.67774681573212  \\
            2281  202.67773946189124  \\
            2282  202.67775071975436  \\
            2283  202.67773946614966  \\
            2284  202.67775628427032  \\
            2285  202.67774001805236  \\
            2286  202.6777394538674  \\
            2287  202.6777468386459  \\
            2288  202.6777394608772  \\
            2289  202.67775071454645  \\
            2290  202.6777394659044  \\
            2291  202.67775628329193  \\
            2292  202.67774002068126  \\
            2293  202.67773943509982  \\
            2294  202.67774671199993  \\
            2295  202.67773946005178  \\
            2296  202.67775071218588  \\
            2297  202.67773946697076  \\
            2298  202.67775628493354  \\
            2299  202.67774001903956  \\
            2300  202.67773944326694  \\
            2301  202.6777394435956  \\
            2302  202.6777394431514  \\
            2303  202.67773944208938  \\
            2304  202.67774675668855  \\
            2305  202.67773946299388  \\
            2306  202.67773946019867  \\
            2307  202.67775071587067  \\
            2308  202.67773946495208  \\
            2309  202.6777562852556  \\
            2310  202.6777400172808  \\
            2311  202.67773947148652  \\
            2312  202.67775637926437  \\
            2313  202.6777400285149  \\
            2314  202.67773942963973  \\
            2315  202.67774418078181  \\
            2316  202.67773945686318  \\
            2317  202.677750477413  \\
            2318  202.67773946678287  \\
            2319  202.67775628442106  \\
            2320  202.67774001823872  \\
            2321  202.67773944082543  \\
            2322  202.6777467518738  \\
            2323  202.67773945943378  \\
            2324  202.6777507137705  \\
            2325  202.67773946612274  \\
            2326  202.67775629179343  \\
            2327  202.67774001788524  \\
            2328  202.67773943786742  \\
            2329  202.6777394361264  \\
            2330  202.6777467191556  \\
            2331  202.6777394607853  \\
            2332  202.67775071514694  \\
            2333  202.6777394672874  \\
            2334  202.6777562871434  \\
            2335  202.67774002019746  \\
            2336  202.67773943885717  \\
            2337  202.67774674642942  \\
            2338  202.67773946005317  \\
            2339  202.67775072100218  \\
            2340  202.67773946705964  \\
            2341  202.67775628471867  \\
            2342  202.67774002057442  \\
            2343  202.6777394500976  \\
            2344  202.67774681384796  \\
            2345  202.67773946454443  \\
            2346  202.67773946116247  \\
            2347  202.67775071981285  \\
            2348  202.67773946726572  \\
            2349  202.67775629527475  \\
            2350  202.6777400181684  \\
            2351  202.677739446884  \\
            2352  202.67773944762402  \\
            2353  202.67773944640243  \\
            2354  202.67773944489784  \\
            2355  202.67774678086047  \\
            2356  202.67773946037437  \\
            2357  202.6777507200827  \\
            2358  202.6777394690399  \\
            2359  202.67773946727277  \\
            2360  202.67775629462807  \\
            2361  202.67774002158762  \\
            2362  202.6777394414283  \\
            2363  202.67774674989832  \\
            2364  202.67773946311664  \\
            2365  202.67773946086902  \\
            2366  202.67775071879797  \\
            2367  202.67773946739482  \\
            2368  202.6777563002617  \\
            2369  202.67774002101729  \\
            2370  202.67773944075816  \\
            2371  202.67774675843629  \\
            2372  202.67773946100405  \\
            2373  202.6777507186483  \\
            2374  202.6777394713235  \\
            2375  202.67773946747045  \\
            2376  202.6777563021457  \\
            2377  202.67774002090616  \\
            2378  202.67773945845505  \\
            2379  202.6777468738445  \\
            2380  202.6777394640844  \\
            2381  202.6777394633362  \\
            2382  202.67775073152401  \\
            2383  202.6777394697448  \\
            2384  202.67773946541988  \\
            2385  202.67775630134273  \\
            2386  202.67774002012925  \\
            2387  202.67773944372578  \\
            2388  202.6777467660243  \\
            2389  202.67773946123071  \\
            2390  202.67775072587887  \\
            2391  202.67773947001996  \\
            2392  202.67773946714672  \\
            2393  202.6777563036557  \\
            2394  202.67774002110409  \\
            2395  202.67773946028572  \\
            2396  202.67774688154208  \\
            2397  202.67773946022106  \\
            2398  202.67775072414497  \\
            2399  202.67773946645755  \\
            2400  202.6777563056126  \\
            2401  202.67774001885553  \\
            2402  202.67773945199178  \\
            2403  202.67773944974658  \\
            2404  202.67774682017534  \\
            2405  202.6777394635573  \\
            2406  202.67775073229694  \\
            2407  202.67773947068116  \\
            2408  202.6777394713807  \\
            2409  202.67773946825096  \\
            2410  202.67775630550014  \\
            2411  202.6777400198323  \\
            2412  202.6777394657261  \\
            2413  202.67774692770897  \\
            2414  202.67773946385284  \\
            2415  202.6777562316689  \\
            2416  202.6777400121448  \\
            2417  202.67773945592262  \\
            2418  202.67775612954648  \\
            2419  202.67774000574792  \\
            2420  202.6777394512351  \\
            2421  202.6777560562058  \\
            2422  202.6777399952342  \\
            2423  202.67773944505467  \\
            2424  202.67773944078996  \\
            2425  202.6777559314274  \\
            2426  202.67773998333254  \\
            2427  202.6777394434029  \\
            2428  202.67774425270756  \\
            2429  202.67773945813227  \\
            2430  202.67775619737918  \\
            2431  202.67774000862758  \\
            2432  202.67773944423266  \\
            2433  202.6777394442372  \\
            2434  202.67773944177867  \\
            2435  202.67774424792873  \\
            2436  202.67773946092342  \\
            2437  202.67774661426546  \\
            2438  202.67773946433476  \\
            2439  202.67773946592794  \\
            2440  202.67773946342547  \\
            2441  202.67775623586942  \\
            2442  202.67774001511842  \\
            2443  202.67773945373168  \\
            2444  202.67774683618092  \\
            2445  202.67773946424916  \\
            2446  202.6777507314959  \\
            2447  202.67773946688214  \\
            2448  202.6777563114671  \\
            2449  202.6777400225413  \\
            2450  202.67773943481842  \\
            2451  202.6777467090642  \\
            2452  202.67773946407294  \\
            2453  202.67775072993982  \\
            2454  202.6777394676672  \\
            2455  202.67775630782373  \\
            2456  202.6777400220531  \\
            2457  202.67773944934177  \\
            2458  202.67774680806627  \\
            2459  202.6777394623544  \\
            2460  202.67775073565605  \\
            2461  202.6777394667139  \\
            2462  202.67775631207894  \\
            2463  202.67774002304483  \\
            2464  202.67773945393907  \\
            2465  202.67774685312625  \\
            2466  202.67773946559856  \\
            2467  202.67773946394166  \\
            2468  202.67775073400634  \\
            2469  202.67773946957618  \\
            2470  202.6777394664022  \\
            2471  202.6777563089597  \\
            2472  202.67774002105665  \\
            2473  202.67773945016182  \\
            2474  202.67773944887543  \\
            2475  202.67774680969126  \\
            2476  202.67773946490047  \\
            2477  202.67773946347825  \\
            2478  202.67775073514827  \\
            2479  202.6777394679482  \\
            2480  202.67775631008408  \\
            2481  202.6777400231655  \\
            2482  202.67773945693497  \\
            2483  202.6777468715157  \\
            2484  202.67773946356172  \\
            2485  202.67775073484555  \\
            2486  202.67773946740058  \\
            2487  202.677756318815  \\
            2488  202.67774002275775  \\
            2489  202.67773944973973  \\
            2490  202.67774681684222  \\
            2491  202.67773946515186  \\
            2492  202.6777394624206  \\
            2493  202.67775073438466  \\
            2494  202.67773946977528  \\
            2495  202.67775632017288  \\
            2496  202.67774002351175  \\
            2497  202.67773945079998  \\
            2498  202.67774682483488  \\
            2499  202.67773946343166  \\
            2500  202.67775073306618  \\
            2501  202.6777394681477  \\
            2502  202.67775632152825  \\
            2503  202.67774002389925  \\
            2504  202.67773944992106  \\
            2505  202.67774680886092  \\
            2506  202.67773946447176  \\
            2507  202.6777394644931  \\
            2508  202.67773946476336  \\
            2509  202.6777394641934  \\
            2510  202.67775073230942  \\
            2511  202.67773946859177  \\
            2512  202.6777563205572  \\
            2513  202.67774002262544  \\
            2514  202.67773945716343  \\
            2515  202.67774685778272  \\
            2516  202.67773946401488  \\
            2517  202.67775074112635  \\
            2518  202.67773946851926  \\
            2519  202.67775632524015  \\
            2520  202.67774002229555  \\
            2521  202.67773943743722  \\
            2522  202.67774672608385  \\
            2523  202.67773946371113  \\
            2524  202.67775073310477  \\
            2525  202.677739467591  \\
            2526  202.6777563282296  \\
            2527  202.67774002286984  \\
            2528  202.67773945172385  \\
            2529  202.67774682795067  \\
            2530  202.67773946345238  \\
            2531  202.67775073839027  \\
            2532  202.67773946662837  \\
            2533  202.67775632201307  \\
            2534  202.67774002384678  \\
            2535  202.6777394478141  \\
            2536  202.67774679456852  \\
            2537  202.67773946407706  \\
            2538  202.67775073408086  \\
            2539  202.67773946967358  \\
            2540  202.67775632872403  \\
            2541  202.6777400233051  \\
            2542  202.67773945510226  \\
            2543  202.67773945281377  \\
            2544  202.6777468379762  \\
            2545  202.67773946679858  \\
            2546  202.67773946376747  \\
            2547  202.6777507446153  \\
            2548  202.67773947244345  \\
            2549  202.6777394714896  \\
            2550  202.6777394709948  \\
            2551  202.67773946801475  \\
            2552  202.67775632661852  \\
            2553  202.67774002387452  \\
            2554  202.6777394549023  \\
            2555  202.67774686573173  \\
            2556  202.67773946494674  \\
            2557  202.67775074652602  \\
            2558  202.67773947288035  \\
            2559  202.67773946846617  \\
            2560  202.67775633216598  \\
            2561  202.67774002410235  \\
            2562  202.67773944797588  \\
            2563  202.67774679759455  \\
            2564  202.6777394652378  \\
            2565  202.6777507519515  \\
            2566  202.67773946897708  \\
            2567  202.67775632350802  \\
            2568  202.67774002315548  \\
            2569  202.6777394477618  \\
            2570  202.67774680058983  \\
            2571  202.6777394625713  \\
            2572  202.6777507526156  \\
            2573  202.67773946858446  \\
            2574  202.67775633888806  \\
            2575  202.67774002462417  \\
            2576  202.67773945629605  \\
            2577  202.6777468518344  \\
            2578  202.67773946518147  \\
            2579  202.67775074916474  \\
            2580  202.67773946880803  \\
            2581  202.67775633208893  \\
            2582  202.67774002220165  \\
            2583  202.67773944990336  \\
            2584  202.67774681097725  \\
            2585  202.6777394634726  \\
            2586  202.67775075356502  \\
            2587  202.67773947156587  \\
            2588  202.6777394690937  \\
            2589  202.6777563327388  \\
            2590  202.67774002229962  \\
            2591  202.6777394575637  \\
            2592  202.67773945610412  \\
            2593  202.67774685757803  \\
            2594  202.6777394645305  \\
            2595  202.677750751744  \\
            2596  202.67773946794884  \\
            2597  202.6777563349229  \\
            2598  202.67774002616196  \\
            2599  202.67773944983227  \\
            2600  202.67774681133085  \\
            2601  202.67773946489083  \\
            2602  202.67775075198125  \\
            2603  202.67773947074784  \\
            2604  202.67775633635063  \\
            2605  202.67774002180403  \\
            2606  202.67773945600138  \\
            2607  202.6777468526041  \\
            2608  202.67773946326918  \\
            2609  202.67775074782443  \\
            2610  202.6777394693038  \\
            2611  202.67775633585185  \\
            2612  202.677740023773  \\
            2613  202.67773945040375  \\
            2614  202.67774681814115  \\
            2615  202.67773946461799  \\
            2616  202.67775074361526  \\
            2617  202.6777394705068  \\
            2618  202.67775633572253  \\
            2619  202.67774002597125  \\
            2620  202.6777394571849  \\
            2621  202.6777468621669  \\
            2622  202.6777394630848  \\
            2623  202.67775075360026  \\
            2624  202.67773947060627  \\
            2625  202.6777563347131  \\
            2626  202.67774002179522  \\
            2627  202.67773946068937  \\
            2628  202.67773945836603  \\
            2629  202.6777468789544  \\
            2630  202.6777394664325  \\
            2631  202.6777394643161  \\
            2632  202.6777507534937  \\
            2633  202.67773946985554  \\
            2634  202.67775633490297  \\
            2635  202.67774002370734  \\
            2636  202.6777394517112  \\
            2637  202.67774683560725  \\
            2638  202.67773946367407  \\
            2639  202.67775074859517  \\
            2640  202.67773947180743  \\
            2641  202.67773947082495  \\
            2642  202.6777563384683  \\
            2643  202.67774002479993  \\
            2644  202.67773945455147  \\
            2645  202.67774685685256  \\
            2646  202.67773946389505  \\
            2647  202.677750753605  \\
            2648  202.6777394704228  \\
            2649  202.67775633705594  \\
            2650  202.67774002164722  \\
            2651  202.677739451989  \\
            2652  202.6777468347858  \\
            2653  202.67773946424535  \\
            2654  202.6777507516384  \\
            2655  202.67773947043503  \\
            2656  202.67775633269534  \\
            2657  202.6777400250576  \\
            2658  202.6777394373439  \\
            2659  202.6777467393052  \\
            2660  202.6777394645888  \\
            2661  202.67775074274246  \\
            2662  202.6777394691776  \\
            2663  202.67775633932965  \\
            2664  202.67774002512516  \\
            2665  202.6777394521633  \\
            2666  202.67774684379782  \\
            2667  202.67773946262312  \\
            2668  202.67775074798493  \\
            2669  202.67773947237984  \\
            2670  202.67773946856855  \\
            2671  202.67775633794986  \\
            2672  202.6777400256259  \\
            2673  202.67773945839104  \\
            2674  202.6777468789662  \\
            2675  202.6777394670506  \\
            2676  202.67773946644664  \\
            2677  202.67775075787213  \\
            2678  202.67773947064478  \\
            2679  202.67775633995348  \\
            2680  202.6777400241794  \\
            2681  202.67773945533253  \\
            2682  202.677746858146  \\
            2683  202.67773946424515  \\
            2684  202.6777507472178  \\
            2685  202.67773947039342  \\
            2686  202.67775633690317  \\
            2687  202.67774002270167  \\
            2688  202.67773945454712  \\
        }
        ;
    \addlegendentry {Pixel LS}
    \addplot+[color={rgb,1:red,0.4471;green,0.0667;blue,0.1294},dashed]
        table[row sep={\\}]
        {
            \\
            1.0  3610.630392383488  \\
            2.0  2439.904368917152  \\
            3.0  1715.982968905814  \\
            4.0  1013.4620958940237  \\
            5.0  881.7674010347877  \\
            6.0  843.8598912924624  \\
            7.0  811.3387305544172  \\
            8.0  785.9500024016808  \\
            9.0  771.9369255908031  \\
            10.0  759.4894803050084  \\
            11.0  742.9260024926245  \\
            12.0  721.8832546551595  \\
            13.0  699.9598765620831  \\
            14.0  680.2087036212708  \\
            15.0  663.0244182533678  \\
            16.0  647.643373942437  \\
            17.0  634.0593893086124  \\
            18.0  622.201978730843  \\
            19.0  610.7840582627421  \\
            20.0  598.7087525636555  \\
            21.0  586.5302094224587  \\
            22.0  575.6536713345454  \\
            23.0  566.5088790495587  \\
            24.0  558.3948032904474  \\
            25.0  550.5351037869524  \\
            26.0  542.6132605368277  \\
            27.0  534.7278574742941  \\
            28.0  527.0860580834787  \\
            29.0  519.7238422960459  \\
            30.0  512.4637405996125  \\
            31.0  505.1107743600851  \\
            32.0  497.6341641666688  \\
            33.0  490.129921990756  \\
            34.0  482.7132850837668  \\
            35.0  475.3873993584772  \\
            36.0  467.88044914442446  \\
            37.0  459.728004044259  \\
            38.0  450.65738226380563  \\
            39.0  440.66886169314967  \\
            40.0  429.81472263210935  \\
            41.0  418.3271901344749  \\
            42.0  406.5786671652023  \\
            43.0  394.78605342739115  \\
            44.0  383.5202565285738  \\
            45.0  373.06947536335315  \\
            46.0  363.3525489876665  \\
            47.0  354.0946028459408  \\
            48.0  344.83713289943455  \\
            49.0  335.39759199247635  \\
            50.0  326.3154973632628  \\
            51.0  317.8055316033565  \\
            52.0  310.0420481967873  \\
            53.0  303.13442922179934  \\
            54.0  296.8334836725992  \\
            55.0  291.077339891067  \\
            56.0  285.86174109699505  \\
            57.0  281.1108518684641  \\
            58.0  276.81599636385715  \\
            59.0  272.91913471861506  \\
            60.0  269.28582108060687  \\
            61.0  265.91162179312084  \\
            62.0  262.84662229169805  \\
            63.0  260.05878390045257  \\
            64.0  257.5089997782419  \\
            65.0  255.1737210040889  \\
            66.0  253.01144123990954  \\
            67.0  250.9999046182496  \\
            68.0  249.12370766521659  \\
            69.0  247.36627916770902  \\
            70.0  245.73161355192207  \\
            71.0  244.22134868965267  \\
            72.0  242.81574511023757  \\
            73.0  241.48894860117434  \\
            74.0  240.22897539553495  \\
            75.0  239.03362100732915  \\
            76.0  237.90102608038305  \\
            77.0  236.83332339990318  \\
            78.0  235.83613702593576  \\
            79.0  234.90578737787214  \\
            80.0  234.0287065734989  \\
            81.0  233.196705571052  \\
            82.0  232.40569072384096  \\
            83.0  231.65275023915902  \\
            84.0  230.94086956608092  \\
            85.0  230.27123907393252  \\
            86.0  229.63596407586547  \\
            87.0  229.02942534100785  \\
            88.0  228.45261348026352  \\
            89.0  227.90357079228292  \\
            90.0  227.37831552490707  \\
            91.0  226.87566420215038  \\
            92.0  226.39469689883492  \\
            93.0  225.93373492022621  \\
            94.0  225.4931451901625  \\
            95.0  225.07281725008653  \\
            96.0  224.67009514865794  \\
            97.0  224.28302675821593  \\
            98.0  223.91117051844665  \\
            99.0  223.5534974506467  \\
            100.0  223.20864561568845  \\
            101.0  222.87536493590946  \\
            102.0  222.55205507006525  \\
            103.0  222.23857434030313  \\
            104.0  221.9362898372858  \\
            105.0  221.64531820061455  \\
            106.0  221.36448084988106  \\
            107.0  221.0926737429455  \\
            108.0  220.82900546179988  \\
            109.0  220.57345817550342  \\
            110.0  220.32660609623773  \\
            111.0  220.08809808801408  \\
            112.0  219.8575602657666  \\
            113.0  219.6351533916057  \\
            114.0  219.42039898689643  \\
            115.0  219.21268817645026  \\
            116.0  219.01140402840358  \\
            117.0  218.8161855185374  \\
            118.0  218.62731329955892  \\
            119.0  218.444524170274  \\
            120.0  218.2671370846688  \\
            121.0  218.09476764548452  \\
            122.0  217.92717096005694  \\
            123.0  217.7641938252327  \\
            124.0  217.60543393061192  \\
            125.0  217.4504506502437  \\
            126.0  217.29916598953417  \\
            127.0  217.15143079200547  \\
            128.0  217.00702190839402  \\
            129.0  216.8658333831313  \\
            130.0  216.7278125660416  \\
            131.0  216.59294874204184  \\
            132.0  216.46100246571382  \\
            133.0  216.331816515023  \\
            134.0  216.20543000906383  \\
            135.0  216.081791420025  \\
            136.0  215.9607826062197  \\
            137.0  215.84225213412384  \\
            138.0  215.726149539665  \\
            139.0  215.61234340166814  \\
            140.0  215.50066473956957  \\
            141.0  215.39105783047836  \\
            142.0  215.28346140386202  \\
            143.0  215.17776685696847  \\
            144.0  215.07384368779927  \\
            145.0  214.97164963276836  \\
            146.0  214.87112791202424  \\
            147.0  214.77219626987394  \\
            148.0  214.67482565954842  \\
            149.0  214.57898950699806  \\
            150.0  214.48464187479377  \\
            151.0  214.39174834507412  \\
            152.0  214.3003286942603  \\
            153.0  214.21036548314495  \\
            154.0  214.12183336317162  \\
            155.0  214.03471735886643  \\
            156.0  213.94899938545052  \\
            157.0  213.86463312005193  \\
            158.0  213.7815851822079  \\
            159.0  213.69981920557404  \\
            160.0  213.61928271712534  \\
            161.0  213.53992495524554  \\
            162.0  213.46170932322545  \\
            163.0  213.38458039518918  \\
            164.0  213.30848834184576  \\
            165.0  213.2333972375978  \\
            166.0  213.1592711666201  \\
            167.0  213.08607501278982  \\
            168.0  213.01378508528393  \\
            169.0  212.94237702486532  \\
            170.0  212.87182500089332  \\
            171.0  212.8021113987134  \\
            172.0  212.73322058144473  \\
            173.0  212.66513210893748  \\
            174.0  212.5978308259057  \\
            175.0  212.5313015569993  \\
            176.0  212.46552599897424  \\
            177.0  212.40048693623243  \\
            178.0  212.33617043984435  \\
            179.0  212.27256042048504  \\
            180.0  212.20964582459533  \\
            181.0  212.14741535020514  \\
            182.0  212.08586051790522  \\
            183.0  212.0249769846433  \\
            184.0  211.96476377286882  \\
            185.0  211.90521997120246  \\
            186.0  211.84634760771357  \\
            187.0  211.788147364735  \\
            188.0  211.73061977726022  \\
            189.0  211.6737649344626  \\
            190.0  211.61757956371636  \\
            191.0  211.56205854322664  \\
            192.0  211.5071941163439  \\
            193.0  211.45297639827595  \\
            194.0  211.39939132789627  \\
            195.0  211.34642393123877  \\
            196.0  211.29405803852924  \\
            197.0  211.24227624521475  \\
            198.0  211.19106202508934  \\
            199.0  211.14039906043462  \\
            200.0  211.09027310924574  \\
            201.0  211.040670252123  \\
            202.0  210.99157595028  \\
            203.0  210.94297703014746  \\
            204.0  210.89485736291675  \\
            205.0  210.84720114163062  \\
            206.0  210.79998884139903  \\
            207.0  210.75319847232493  \\
            208.0  210.70680630022244  \\
            209.0  210.66078693066032  \\
            210.0  210.61511424915636  \\
            211.0  210.56976253065255  \\
            212.0  210.52470729054957  \\
            213.0  210.47992705375594  \\
            214.0  210.43540275447725  \\
            215.0  210.39111761544157  \\
            216.0  210.34705863608679  \\
            217.0  210.30321335781363  \\
            218.0  210.25957204870167  \\
            219.0  210.21612518644784  \\
            220.0  210.17286533265852  \\
            221.0  210.1297855432441  \\
            222.0  210.08688348483076  \\
            223.0  210.04415826444105  \\
            224.0  210.00161593082825  \\
            225.0  209.95927036733352  \\
            226.0  209.9171407832834  \\
            227.0  209.87525469090406  \\
            228.0  209.83364439799846  \\
            229.0  209.7923435962666  \\
            230.0  209.75138682239796  \\
            231.0  209.71080386667987  \\
            232.0  209.67061925295172  \\
            233.0  209.63085087098244  \\
            234.0  209.591509300467  \\
            235.0  209.552598947926  \\
            236.0  209.51411794395057  \\
            237.0  209.47606056218913  \\
            238.0  209.43841798807426  \\
            239.0  209.4011790509834  \\
            240.0  209.3643322337737  \\
            241.0  209.32786638256098  \\
            242.0  209.29177052685986  \\
            243.0  209.2560375400379  \\
            244.0  209.22066142043275  \\
            245.0  209.18563871030716  \\
            246.0  209.15096871795336  \\
            247.0  209.11665340832033  \\
            248.0  209.08269361553144  \\
            249.0  209.04909200533183  \\
            250.0  209.01584987393355  \\
            251.0  208.9829683925548  \\
            252.0  208.95044769557126  \\
            253.0  208.9182872863102  \\
            254.0  208.8864847523757  \\
            255.0  208.8550388003965  \\
            256.0  208.82394518664063  \\
            257.0  208.79320067130487  \\
            258.0  208.7627998945397  \\
            259.0  208.73273737102718  \\
            260.0  208.70300581419406  \\
            261.0  208.67359690786316  \\
            262.0  208.6445020380272  \\
            263.0  208.6157108147272  \\
            264.0  208.58721416191304  \\
            265.0  208.5590021714671  \\
            266.0  208.5310649295281  \\
            267.0  208.5033943232436  \\
            268.0  208.47598275862788  \\
            269.0  208.44882396377307  \\
            270.0  208.42191161464083  \\
            271.0  208.39524158592056  \\
            272.0  208.36880988949198  \\
            273.0  208.34261240274785  \\
            274.0  208.31664625970356  \\
            275.0  208.29090823250382  \\
            276.0  208.26539456310695  \\
            277.0  208.24010164841746  \\
            278.0  208.215025831838  \\
            279.0  208.19016287038397  \\
            280.0  208.16551012078762  \\
            281.0  208.14106315152375  \\
            282.0  208.11681987435344  \\
            283.0  208.09277745002188  \\
            284.0  208.06893411613322  \\
            285.0  208.04528829939358  \\
            286.0  208.0218391111467  \\
            287.0  207.99858583806716  \\
            288.0  207.9755277039589  \\
            289.0  207.95266399543047  \\
            290.0  207.92999347935  \\
            291.0  207.9075143072355  \\
            292.0  207.8852247465383  \\
            293.0  207.8631230004735  \\
            294.0  207.8412053395334  \\
            295.0  207.81946920980647  \\
            296.0  207.79791119197668  \\
            297.0  207.77652779730929  \\
            298.0  207.75531541410044  \\
            299.0  207.73427110982837  \\
            300.0  207.71339078118913  \\
            301.0  207.6926717801844  \\
            302.0  207.67211110885683  \\
            303.0  207.65170609038182  \\
            304.0  207.63145410758696  \\
            305.0  207.6113529329638  \\
            306.0  207.59140035641002  \\
            307.0  207.5715947423395  \\
            308.0  207.5519343491198  \\
            309.0  207.53241753111442  \\
            310.0  207.51304237655742  \\
            311.0  207.4938075219231  \\
            312.0  207.47471164166686  \\
            313.0  207.45575263133833  \\
            314.0  207.43692934431775  \\
            315.0  207.41823954245285  \\
            316.0  207.3996814805761  \\
            317.0  207.3812532134831  \\
            318.0  207.36295279971725  \\
            319.0  207.34477899676688  \\
            320.0  207.32672870929576  \\
            321.0  207.308801007003  \\
            322.0  207.29099354643125  \\
            323.0  207.2733057334149  \\
            324.0  207.25573453159032  \\
            325.0  207.238281533537  \\
            326.0  207.22094306397392  \\
            327.0  207.2037255961116  \\
            328.0  207.1866198921578  \\
            329.0  207.169649131306  \\
            330.0  207.15278564705244  \\
            331.0  207.13609880889655  \\
            332.0  207.11949870635843  \\
            333.0  207.10319563880887  \\
            334.0  207.0868828712711  \\
            335.0  207.07119726345906  \\
            336.0  207.05511997694862  \\
            337.0  207.0404650699931  \\
            338.0  207.02421309504837  \\
            339.0  207.01076786565883  \\
            340.0  206.99340896064214  \\
            341.0  206.97995344953358  \\
            342.0  206.9615280528004  \\
            343.0  206.9466159679108  \\
            344.0  206.9289086306458  \\
            345.0  206.91334072770945  \\
            346.0  206.89695529900078  \\
            347.0  206.881610006708  \\
            348.0  206.86604717134017  \\
            349.0  206.8510698252515  \\
            350.0  206.83597021043408  \\
            351.0  206.82141465897197  \\
            352.0  206.80666063307768  \\
            353.0  206.79276683543046  \\
            354.0  206.77828448699074  \\
            355.0  206.7656142733973  \\
            356.0  206.7509619389558  \\
            357.0  206.74002354608285  \\
            358.0  206.72386187559425  \\
            359.0  206.71317517466971  \\
            360.0  206.69519500755425  \\
            361.0  206.68222003993208  \\
            362.0  206.66518378222852  \\
            363.0  206.65113221855822  \\
            364.0  206.63596939987542  \\
            365.0  206.62224005833906  \\
            366.0  206.608102435494  \\
            367.0  206.59495199222707  \\
            368.0  206.5813572006447  \\
            369.0  206.5691987769507  \\
            370.0  206.5559211819157  \\
            371.0  206.54589938687414  \\
            372.0  206.53190396588772  \\
            373.0  206.5247107196932  \\
            374.0  206.50709212034076  \\
            375.0  206.4977470894648  \\
            376.0  206.47880318175817  \\
            377.0  206.46557357731  \\
            378.0  206.4500497721941  \\
            379.0  206.43687944771108  \\
            380.0  206.42340905152517  \\
            381.0  206.41096067907517  \\
            382.0  206.39829813211261  \\
            383.0  206.38690779413832  \\
            384.0  206.37489036491795  \\
            385.0  206.36636791832535  \\
            386.0  206.35384027879493  \\
            387.0  206.35050192163732  \\
            388.0  206.33179107674115  \\
            389.0  206.32481778236436  \\
            390.0  206.30390785246124  \\
            391.0  206.2905304114067  \\
            392.0  206.27563408125968  \\
            393.0  206.2629855833733  \\
            394.0  206.250500821623  \\
            395.0  206.23861642513498  \\
            396.0  206.2267765023975  \\
            397.0  206.21551512162915  \\
            398.0  206.20436455761728  \\
            399.0  206.19529779297136  \\
            400.0  206.18513499983442  \\
            401.0  206.18384827011562  \\
            402.0  206.16848500885274  \\
            403.0  206.1718414970751  \\
            404.0  206.14258119732835  \\
            405.0  206.12692959889293  \\
            406.0  206.1115137151126  \\
            407.0  206.09934714058124  \\
            408.0  206.08868538628383  \\
            409.0  206.07956037259652  \\
            410.0  206.07482073870236  \\
            411.0  206.06590142455585  \\
            412.0  206.0781682674708  \\
            413.0  206.04598159558088  \\
            414.0  206.0309288065536  \\
            415.0  206.0121632540358  \\
            416.0  206.00026860854732  \\
            417.0  205.9923812730614  \\
            418.0  205.98796563354125  \\
            419.0  206.00492262338273  \\
            420.0  205.97297015943766  \\
            421.0  205.96060545380726  \\
            422.0  205.93855070096026  \\
            423.0  205.92550289932964  \\
            424.0  205.9176175633026  \\
            425.0  205.91331362008205  \\
            426.0  205.92942072597188  \\
            427.0  205.9008804249307  \\
            428.0  205.89093350427726  \\
            429.0  205.86657479322417  \\
            430.0  205.85348536893187  \\
            431.0  205.84562893698165  \\
            432.0  205.84275584090207  \\
            433.0  205.86590706063643  \\
            434.0  205.8279504437811  \\
            435.0  205.80532634864696  \\
            436.0  205.79349922945474  \\
            437.0  205.78906165404112  \\
            438.0  205.79869112934  \\
            439.0  205.7871778449595  \\
            440.0  205.79882388985973  \\
            441.0  205.7471296264185  \\
            442.0  205.752368464145  \\
            443.0  205.86268903379596  \\
            444.0  205.72683064329726  \\
            445.0  205.89849598338003  \\
            446.0  208.01097669370324  \\
            447.0  207.23796095253329  \\
            448.0  222.36875159240208  \\
            449.0  5930.207375196353  \\
            450.0  1422.0280422881183  \\
            451.0  2435.1653080101974  \\
            452.0  1449.4020936730667  \\
            453.0  1215.6111799833316  \\
            454.0  1054.4350301149218  \\
            455.0  884.5500939484461  \\
            456.0  748.8793032031584  \\
            457.0  718.4257209976037  \\
            458.0  659.174990891739  \\
            459.0  645.6053169607057  \\
            460.0  647.5755517194675  \\
            461.0  635.1347215696904  \\
            462.0  631.5175986438333  \\
            463.0  625.8821250458434  \\
            464.0  620.56520174777  \\
            465.0  617.7210522596049  \\
            466.0  616.5106649838128  \\
            467.0  614.9106812597059  \\
            468.0  611.3595871971823  \\
            469.0  606.3818503129813  \\
            470.0  600.9086292770961  \\
            471.0  595.6143245763192  \\
            472.0  590.2709800460941  \\
            473.0  584.5207096992455  \\
            474.0  578.6062003523083  \\
            475.0  572.9938058231199  \\
            476.0  567.9895724529458  \\
            477.0  563.5909401839161  \\
            478.0  559.7160386621229  \\
            479.0  556.2105616109467  \\
            480.0  552.7360661265196  \\
            481.0  549.1976206180179  \\
            482.0  545.8290406351538  \\
            483.0  542.7923544920227  \\
            484.0  540.0474624353099  \\
            485.0  537.4824340827416  \\
            486.0  534.9887128931035  \\
            487.0  532.4868300498186  \\
            488.0  529.922593547846  \\
            489.0  527.3116766855229  \\
            490.0  524.7618541331482  \\
            491.0  522.2932546830096  \\
            492.0  519.8702483445269  \\
            493.0  517.5584736081403  \\
            494.0  515.4709310319032  \\
            495.0  513.5942851964362  \\
            496.0  511.71982839258203  \\
            497.0  509.69692495871914  \\
            498.0  507.5532383175936  \\
            499.0  505.3450374593757  \\
            500.0  503.20944429280087  \\
            501.0  501.28637058485594  \\
            502.0  499.3346712159845  \\
            503.0  497.00064360467604  \\
            504.0  494.6041424956271  \\
            505.0  492.3038718542309  \\
            506.0  489.77591243002655  \\
            507.0  486.79218522205156  \\
            508.0  483.35362562679484  \\
            509.0  479.96233376781765  \\
            510.0  476.7224510582647  \\
            511.0  473.56325262138864  \\
            512.0  470.2859436780045  \\
            513.0  466.98517188758035  \\
            514.0  463.8767012612468  \\
            515.0  460.5392019085408  \\
            516.0  457.1441134665232  \\
            517.0  453.8037193825601  \\
            518.0  450.1806905515076  \\
            519.0  446.4232484374837  \\
            520.0  442.3954100286786  \\
            521.0  438.3085600529238  \\
            522.0  434.0863746859468  \\
            523.0  429.50627292166143  \\
            524.0  424.5759349196584  \\
            525.0  419.3595584967019  \\
            526.0  413.9644743730395  \\
            527.0  408.27222677542784  \\
            528.0  402.42458911607787  \\
            529.0  396.4420611825602  \\
            530.0  390.346288847387  \\
            531.0  384.01121643014744  \\
            532.0  377.39165555986744  \\
            533.0  370.5094260358778  \\
            534.0  363.4209450117611  \\
            535.0  356.2552459059315  \\
            536.0  349.06859265044204  \\
            537.0  342.0175343257383  \\
            538.0  335.2341598412322  \\
            539.0  328.8969922324185  \\
            540.0  323.22693494035605  \\
            541.0  318.3799263272706  \\
            542.0  317.14434395005856  \\
            543.0  351.9000483996573  \\
            544.0  307.5185217226566  \\
            545.0  493.3976717311516  \\
            546.0  1557.9732509128264  \\
            547.0  838.1704995763814  \\
            548.0  700.5072658510251  \\
            549.0  688.7325563539031  \\
            550.0  687.8819197103624  \\
            551.0  684.8326232228297  \\
            552.0  671.5531112003865  \\
            553.0  653.9028307212895  \\
            554.0  629.2825335337459  \\
            555.0  604.1200969513192  \\
            556.0  575.3351120380606  \\
            557.0  554.4252869880486  \\
            558.0  528.4940850374634  \\
            559.0  509.4383318454777  \\
            560.0  494.96887065029773  \\
            561.0  481.1170457036926  \\
            562.0  468.1980199107095  \\
            563.0  458.2129543574871  \\
            564.0  448.1132495095346  \\
            565.0  434.8913179127354  \\
            566.0  425.5513528327417  \\
            567.0  414.4823732447396  \\
            568.0  405.7237874658874  \\
            569.0  395.6160886122568  \\
            570.0  388.4658290265361  \\
            571.0  377.32845235393006  \\
            572.0  367.03924092468856  \\
            573.0  358.5160119026166  \\
            574.0  349.91524760007155  \\
            575.0  343.675831473368  \\
            576.0  337.68975275745095  \\
            577.0  332.12221187260286  \\
            578.0  327.8584605121348  \\
            579.0  323.07158561224173  \\
            580.0  318.8260706548788  \\
            581.0  314.7759453584987  \\
            582.0  310.8379889956773  \\
            583.0  307.1400681544135  \\
            584.0  303.20945637408204  \\
            585.0  300.1907017161477  \\
            586.0  296.86143061857524  \\
            587.0  294.1560623197696  \\
            588.0  291.4321209415433  \\
            589.0  288.82792931943993  \\
            590.0  286.6103384657554  \\
            591.0  284.24312459988903  \\
            592.0  282.18257192053466  \\
            593.0  280.20243902181517  \\
            594.0  278.3243882953408  \\
            595.0  276.73055209933693  \\
            596.0  274.9875531654541  \\
            597.0  273.4852737393019  \\
            598.0  271.99878848952653  \\
            599.0  270.5633277479636  \\
            600.0  269.2447858711105  \\
            601.0  267.8707954453538  \\
            602.0  266.633588864677  \\
            603.0  265.4151569720726  \\
            604.0  264.2102251790087  \\
            605.0  263.0892314902626  \\
            606.0  261.9524724839721  \\
            607.0  260.91438777151836  \\
            608.0  259.88907829849813  \\
            609.0  258.88706291226015  \\
            610.0  257.9386408156862  \\
            611.0  257.00531134438734  \\
            612.0  256.12933819918396  \\
            613.0  255.26947528301864  \\
            614.0  254.4307920860576  \\
            615.0  253.62714746175524  \\
            616.0  252.83518264063653  \\
            617.0  252.076195975787  \\
            618.0  251.33216197240827  \\
            619.0  250.60185268879067  \\
            620.0  249.89592309342024  \\
            621.0  249.20016184793732  \\
            622.0  248.5216360254054  \\
            623.0  247.85088575483044  \\
            624.0  247.18395036033056  \\
            625.0  246.52799150972413  \\
            626.0  245.8736583584014  \\
            627.0  245.22363466802565  \\
            628.0  244.57242378271312  \\
            629.0  243.91501985067595  \\
            630.0  243.25311850442654  \\
            631.0  242.57775756379692  \\
            632.0  241.88725686819868  \\
            633.0  241.17892064125303  \\
            634.0  240.44898322594045  \\
            635.0  239.70164434250998  \\
            636.0  238.93740308172306  \\
            637.0  238.16162133668155  \\
            638.0  237.3801118854568  \\
            639.0  236.5931423706794  \\
            640.0  235.80382535903468  \\
            641.0  235.01257419022164  \\
            642.0  234.22252404468  \\
            643.0  233.43960319671461  \\
            644.0  232.66768066962163  \\
            645.0  231.91240695469705  \\
            646.0  231.1772131260619  \\
            647.0  230.46469008666557  \\
            648.0  229.7779822827761  \\
            649.0  229.1197057187226  \\
            650.0  228.49571874002197  \\
            651.0  227.9123149047137  \\
            652.0  227.37390846196442  \\
            653.0  226.8815974089205  \\
            654.0  226.43025069246826  \\
            655.0  226.01368588456197  \\
            656.0  225.62595109279908  \\
            657.0  225.26172847607486  \\
            658.0  224.9171890413634  \\
            659.0  224.5885367166647  \\
            660.0  224.2737263144864  \\
            661.0  223.97106292867804  \\
            662.0  223.67998579765805  \\
            663.0  223.40013786599695  \\
            664.0  223.13095370342808  \\
            665.0  222.87181194546145  \\
            666.0  222.6214531478598  \\
            667.0  222.3787385031245  \\
            668.0  222.1421674752148  \\
            669.0  221.9107006351205  \\
            670.0  221.68370790272462  \\
            671.0  221.4609999198955  \\
            672.0  221.2427570361408  \\
            673.0  221.02906560831585  \\
            674.0  220.82008442524253  \\
            675.0  220.61557824052582  \\
            676.0  220.4150611187261  \\
            677.0  220.21782721556164  \\
            678.0  220.02337088646894  \\
            679.0  219.83174021734092  \\
            680.0  219.64350265467687  \\
            681.0  219.45952120119583  \\
            682.0  219.2803440621479  \\
            683.0  219.10609007059512  \\
            684.0  218.93636764717286  \\
            685.0  218.7705864142222  \\
            686.0  218.60812348369842  \\
            687.0  218.44855719611584  \\
            688.0  218.29161271699016  \\
            689.0  218.13712904071514  \\
            690.0  217.98505146395573  \\
            691.0  217.83544484462817  \\
            692.0  217.68852553142185  \\
            693.0  217.54456895140066  \\
            694.0  217.4038911817371  \\
            695.0  217.266784013367  \\
            696.0  217.13352066268573  \\
            697.0  217.00427847062048  \\
            698.0  216.87908794350363  \\
            699.0  216.75778494815648  \\
            700.0  216.6400918485917  \\
            701.0  216.52567283782875  \\
            702.0  216.41421320513254  \\
            703.0  216.30543576068305  \\
            704.0  216.19911757274872  \\
            705.0  216.09508584190112  \\
            706.0  215.99320889022357  \\
            707.0  215.89339176465364  \\
            708.0  215.7955569889073  \\
            709.0  215.6996455487254  \\
            710.0  215.60560475541834  \\
            711.0  215.51338713648676  \\
            712.0  215.42294286191319  \\
            713.0  215.33421806276664  \\
            714.0  215.24715283393684  \\
            715.0  215.16168546993973  \\
            716.0  215.07774847198365  \\
            717.0  214.99528039014578  \\
            718.0  214.9142183357224  \\
            719.0  214.83450695416693  \\
            720.0  214.7560967432385  \\
            721.0  214.67894208955784  \\
            722.0  214.60300215181866  \\
            723.0  214.5282369723292  \\
            724.0  214.45460995172473  \\
            725.0  214.38208681929396  \\
            726.0  214.31063220214128  \\
            727.0  214.24021247421263  \\
            728.0  214.17079606872306  \\
            729.0  214.10235064100019  \\
            730.0  214.03484444688257  \\
            731.0  213.9682480365072  \\
            732.0  213.9025320114925  \\
            733.0  213.8376712145363  \\
            734.0  213.77364010210772  \\
            735.0  213.71041791319956  \\
            736.0  213.6479838032447  \\
            737.0  213.5863215146764  \\
            738.0  213.52541334388275  \\
            739.0  213.46524533537425  \\
            740.0  213.405801446596  \\
            741.0  213.3470659743809  \\
            742.0  213.28902638027077  \\
            743.0  213.23166618059457  \\
            744.0  213.17496874118504  \\
            745.0  213.118918201354  \\
            746.0  213.06349611444358  \\
            747.0  213.00868500044373  \\
            748.0  212.95446479996895  \\
            749.0  212.90081604049143  \\
            750.0  212.84771869213057  \\
            751.0  212.79515331517828  \\
            752.0  212.74309810374058  \\
            753.0  212.691532926518  \\
            754.0  212.6404398587605  \\
            755.0  212.5897980414152  \\
            756.0  212.5395897487572  \\
            757.0  212.48979462732433  \\
            758.0  212.4403979938072  \\
            759.0  212.39137975550338  \\
            760.0  212.34272173095982  \\
            761.0  212.29440810320054  \\
            762.0  212.24641842675823  \\
            763.0  212.1987321734747  \\
            764.0  212.1513272564997  \\
            765.0  212.1041777211274  \\
            766.0  212.0572547804481  \\
            767.0  212.01052431901473  \\
            768.0  211.96394431341162  \\
            769.0  211.9174702189171  \\
            770.0  211.87104650861966  \\
            771.0  211.82461142266976  \\
            772.0  211.77809531296984  \\
            773.0  211.7314227569913  \\
            774.0  211.68451715655348  \\
            775.0  211.63730525138592  \\
            776.0  211.58972650929417  \\
            777.0  211.54174470708233  \\
            778.0  211.49336043377497  \\
            779.0  211.44462106322516  \\
            780.0  211.39563129894992  \\
            781.0  211.34654734905806  \\
            782.0  211.29756661169543  \\
            783.0  211.24890719577644  \\
            784.0  211.200771384042  \\
            785.0  211.1533272377471  \\
            786.0  211.10668102992062  \\
            787.0  211.0608767191698  \\
            788.0  211.01589586958704  \\
            789.0  210.9716741504815  \\
            790.0  210.92812117168265  \\
            791.0  210.88513924940324  \\
            792.0  210.84263581015998  \\
            793.0  210.80053815509956  \\
            794.0  210.7587952172415  \\
            795.0  210.71737603796726  \\
            796.0  210.67626554448023  \\
            797.0  210.63545995779558  \\
            798.0  210.59496009794861  \\
            799.0  210.5547683941156  \\
            800.0  210.51488367007235  \\
            801.0  210.47530558687092  \\
            802.0  210.43602870274697  \\
            803.0  210.3970462853192  \\
            804.0  210.3583442970402  \\
            805.0  210.31990863365002  \\
            806.0  210.28172254400934  \\
            807.0  210.24376382378472  \\
            808.0  210.2060140611794  \\
            809.0  210.1684526132101  \\
            810.0  210.13106348053245  \\
            811.0  210.0938305362428  \\
            812.0  210.0567415817534  \\
            813.0  210.01978893499304  \\
            814.0  209.9829684279689  \\
            815.0  209.9462804638179  \\
            816.0  209.90972919477636  \\
            817.0  209.87332145679392  \\
            818.0  209.8370652095659  \\
            819.0  209.8009709346515  \\
            820.0  209.765047371266  \\
            821.0  209.72930331612088  \\
            822.0  209.69374534698895  \\
            823.0  209.65837837853402  \\
            824.0  209.62320545758757  \\
            825.0  209.58822646078457  \\
            826.0  209.55344111509916  \\
            827.0  209.5188445437029  \\
            828.0  209.484432948024  \\
            829.0  209.4501975392463  \\
            830.0  209.41613070611055  \\
            831.0  209.38222267293722  \\
            832.0  209.34846443657585  \\
            833.0  209.3148463758152  \\
            834.0  209.28136085474858  \\
            835.0  209.24800160214983  \\
            836.0  209.21476379391552  \\
            837.0  209.18164697641575  \\
            838.0  209.1486509562499  \\
            839.0  209.11577903505315  \\
            840.0  209.083035246315  \\
            841.0  209.05042177089985  \\
            842.0  209.01794193964537  \\
            843.0  208.98559575616093  \\
            844.0  208.95338217669192  \\
            845.0  208.92129807077313  \\
            846.0  208.88933863650092  \\
            847.0  208.8574972099068  \\
            848.0  208.82576871327785  \\
            849.0  208.7941445935624  \\
            850.0  208.762619334627  \\
            851.0  208.731184255826  \\
            852.0  208.6998338858488  \\
            853.0  208.66856103913264  \\
            854.0  208.63735986473398  \\
            855.0  208.6062250905048  \\
            856.0  208.57515317872756  \\
            857.0  208.5441444478917  \\
            858.0  208.51319990535427  \\
            859.0  208.48232383987965  \\
            860.0  208.45152240303554  \\
            861.0  208.42080439699336  \\
            862.0  208.3901788329451  \\
            863.0  208.3596564589507  \\
            864.0  208.32924563835223  \\
            865.0  208.2989548405634  \\
            866.0  208.26879187059816  \\
            867.0  208.2387624730018  \\
            868.0  208.20887201265316  \\
            869.0  208.17912623342647  \\
            870.0  208.1495300072515  \\
            871.0  208.12008886039348  \\
            872.0  208.09080675287703  \\
            873.0  208.0616886272345  \\
            874.0  208.03273861776015  \\
            875.0  208.00396043874457  \\
            876.0  207.97535743355633  \\
            877.0  207.94693292074496  \\
            878.0  207.91868863582562  \\
            879.0  207.89062692783918  \\
            880.0  207.86275211881383  \\
            881.0  207.83506591015063  \\
            882.0  207.8075725752249  \\
            883.0  207.78027784350388  \\
            884.0  207.75318668602142  \\
            885.0  207.7263059954478  \\
            886.0  207.69964271653797  \\
            887.0  207.67320426760153  \\
            888.0  207.6469981150957  \\
            889.0  207.62103100882248  \\
            890.0  207.5953086142561  \\
            891.0  207.5698362044375  \\
            892.0  207.54461682067446  \\
            893.0  207.51965418597112  \\
            894.0  207.49494842784637  \\
            895.0  207.4705009197205  \\
            896.0  207.44631112036743  \\
            897.0  207.42237679461303  \\
            898.0  207.39869702483875  \\
            899.0  207.37526793488888  \\
            900.0  207.35208672602917  \\
            901.0  207.3291486976721  \\
            902.0  207.3064481291413  \\
            903.0  207.28398086668764  \\
            904.0  207.2617411929616  \\
            905.0  207.23972201421714  \\
            906.0  207.2179176768817  \\
            907.0  207.19632147961417  \\
            908.0  207.17492664814  \\
            909.0  207.1537274109949  \\
            910.0  207.1327151099895  \\
            911.0  207.11188470694344  \\
            912.0  207.0912291498675  \\
            913.0  207.0707412092296  \\
            914.0  207.0504151298951  \\
            915.0  207.03024566470162  \\
            916.0  207.01022695706337  \\
            917.0  206.99035504223085  \\
            918.0  206.97062785985523  \\
            919.0  206.95104326532498  \\
            920.0  206.93160078293656  \\
            921.0  206.91230246725095  \\
            922.0  206.89314969354874  \\
            923.0  206.8741474125265  \\
            924.0  206.85529896594446  \\
            925.0  206.83660912876275  \\
            926.0  206.81808126572895  \\
            927.0  206.79971871765667  \\
            928.0  206.78152339327062  \\
            929.0  206.76349589589262  \\
            930.0  206.74563571765745  \\
            931.0  206.72794125592907  \\
            932.0  206.71040980631736  \\
            933.0  206.6930393115438  \\
            934.0  206.67582589211176  \\
            935.0  206.6587653562925  \\
            936.0  206.64185336485068  \\
            937.0  206.6250853881719  \\
            938.0  206.6084553177695  \\
            939.0  206.59195810933537  \\
            940.0  206.5755868107291  \\
            941.0  206.55933510064742  \\
            942.0  206.54319641011367  \\
            943.0  206.52716291369248  \\
            944.0  206.51122708589662  \\
            945.0  206.49538223655986  \\
            946.0  206.47962030406936  \\
            947.0  206.46393453966303  \\
            948.0  206.44831849687958  \\
            949.0  206.4327675337073  \\
            950.0  206.4172774163356  \\
            951.0  206.40184649182063  \\
            952.0  206.3864780707562  \\
            953.0  206.37117394207215  \\
            954.0  206.35594933430198  \\
            955.0  206.34080698568516  \\
            956.0  206.32580676792898  \\
            957.0  206.31091152390502  \\
            958.0  206.296391166837  \\
            959.0  206.28186148430768  \\
            960.0  206.2686088053379  \\
            961.0  206.253980384515  \\
            962.0  206.24281837253602  \\
            963.0  206.2255972363567  \\
            964.0  206.21250403986232  \\
            965.0  206.19532341896473  \\
            966.0  206.18039644270505  \\
            967.0  206.1654704185762  \\
            968.0  206.151125375596  \\
            969.0  206.13701280972816  \\
            970.0  206.12305278655094  \\
            971.0  206.10923068575985  \\
            972.0  206.09556914121168  \\
            973.0  206.08232157827126  \\
            974.0  206.0691721590468  \\
            975.0  206.05830616234672  \\
            976.0  206.04451966543328  \\
            977.0  206.03828094360733  \\
            978.0  206.01665549752198  \\
            979.0  206.0018013659362  \\
            980.0  205.98571352755943  \\
            981.0  205.97118459809477  \\
            982.0  205.95740179499725  \\
            983.0  205.94428881366997  \\
            984.0  205.93344971850726  \\
            985.0  205.9215351599311  \\
            986.0  205.92597654712006  \\
            987.0  205.8910783718423  \\
            988.0  205.87275801010813  \\
            989.0  205.86032208607634  \\
            990.0  205.85108623367535  \\
            991.0  205.86737368286245  \\
            992.0  205.81619593479496  \\
            993.0  205.8078925978091  \\
            994.0  205.84896429138254  \\
            995.0  205.7711087900921  \\
            996.0  206.08237855194238  \\
            997.0  211.08197465065874  \\
            998.0  214.6368257121728  \\
            999.0  212.84128226537177  \\
            1000.0  209.0948728276521  \\
            1001.0  391.35182547671377  \\
            1002.0  250.2679234212114  \\
            1003.0  283.81860572859034  \\
            1004.0  284.43203745693165  \\
            1005.0  283.51585878924755  \\
            1006.0  277.0903514457916  \\
            1007.0  262.5060953927758  \\
            1008.0  254.13833445805906  \\
            1009.0  251.08252414169968  \\
            1010.0  251.9895734752216  \\
            1011.0  252.98951199874662  \\
            1012.0  251.93085939371517  \\
            1013.0  244.03204302282325  \\
            1014.0  248.43152026472802  \\
            1015.0  260.7945528436144  \\
            1016.0  279.99361896176913  \\
            1017.0  297.51521908628933  \\
            1018.0  291.8233139418137  \\
            1019.0  271.4113115812495  \\
            1020.0  294.1283014164096  \\
            1021.0  272.992020803591  \\
            1022.0  282.1003973942669  \\
            1023.0  280.3410841161076  \\
            1024.0  274.6007891215562  \\
            1025.0  287.17650857599347  \\
            1026.0  276.38038033764053  \\
            1027.0  284.09542918833085  \\
            1028.0  284.94663016132006  \\
            1029.0  281.60063013610306  \\
            1030.0  276.1746705001208  \\
            1031.0  269.3695019661926  \\
            1032.0  262.6967593673653  \\
            1033.0  259.1371227852745  \\
            1034.0  254.0972522286656  \\
            1035.0  248.9496773083146  \\
            1036.0  246.446668050283  \\
            1037.0  244.6055142419009  \\
            1038.0  240.4289488420725  \\
            1039.0  237.21339276170815  \\
            1040.0  234.9217953787255  \\
            1041.0  233.02566009550625  \\
            1042.0  231.28461869098743  \\
            1043.0  229.68912228593976  \\
            1044.0  228.3370365341211  \\
            1045.0  227.389647638917  \\
            1046.0  226.69641622968413  \\
            1047.0  225.59131639436063  \\
            1048.0  224.67850921690905  \\
            1049.0  224.10426504560112  \\
            1050.0  223.65568782028114  \\
            1051.0  223.15045800791574  \\
            1052.0  222.4498906431161  \\
            1053.0  221.6162688074415  \\
            1054.0  220.826308668033  \\
            1055.0  220.18115142376442  \\
            1056.0  219.69239053904593  \\
            1057.0  219.24459159235988  \\
            1058.0  218.7465274129023  \\
            1059.0  218.276512592643  \\
            1060.0  217.87024573653167  \\
            1061.0  217.50649029423602  \\
            1062.0  217.15795723636165  \\
            1063.0  216.80831405401682  \\
            1064.0  216.45643012178357  \\
            1065.0  216.11491296441542  \\
            1066.0  215.80347569905436  \\
            1067.0  215.541194296311  \\
            1068.0  215.3306411425401  \\
            1069.0  215.12961396708707  \\
            1070.0  214.88517879370593  \\
            1071.0  214.6314959277468  \\
            1072.0  214.42081260024204  \\
            1073.0  214.24593106577873  \\
            1074.0  214.0785034343635  \\
            1075.0  213.90316694713763  \\
            1076.0  213.72360489484478  \\
            1077.0  213.55462186251745  \\
            1078.0  213.40684431318542  \\
            1079.0  213.27346389102811  \\
            1080.0  213.13512509115873  \\
            1081.0  212.98590593451505  \\
            1082.0  212.84162673410333  \\
            1083.0  212.71484458751007  \\
            1084.0  212.60163438800902  \\
            1085.0  212.491911458596  \\
            1086.0  212.38098111025545  \\
            1087.0  212.27153879404787  \\
            1088.0  212.1685612058698  \\
            1089.0  212.0729613310729  \\
            1090.0  211.98029901529182  \\
            1091.0  211.88640688019083  \\
            1092.0  211.79215967866847  \\
            1093.0  211.7007127138176  \\
            1094.0  211.61290169544142  \\
            1095.0  211.52692288313068  \\
            1096.0  211.44069037841243  \\
            1097.0  211.35365608389648  \\
            1098.0  211.2669223605765  \\
            1099.0  211.18192852135346  \\
            1100.0  211.0988477980333  \\
            1101.0  211.01626553452942  \\
            1102.0  210.93281616027383  \\
            1103.0  210.84891435117743  \\
            1104.0  210.76617775199776  \\
            1105.0  210.6855279524053  \\
            1106.0  210.60662589787515  \\
            1107.0  210.5288655215275  \\
            1108.0  210.4522853890967  \\
            1109.0  210.377435705961  \\
            1110.0  210.30461808873895  \\
            1111.0  210.2335096609031  \\
            1112.0  210.16364514254013  \\
            1113.0  210.09511820392026  \\
            1114.0  210.02858718409456  \\
            1115.0  209.96459370866975  \\
            1116.0  209.9030350742233  \\
            1117.0  209.84330928515814  \\
            1118.0  209.78479458949008  \\
            1119.0  209.7271614868541  \\
            1120.0  209.6702978558191  \\
            1121.0  209.6140535633954  \\
            1122.0  209.55815648426102  \\
            1123.0  209.5023672719892  \\
            1124.0  209.446645702551  \\
            1125.0  209.39110979356403  \\
            1126.0  209.33584510139437  \\
            1127.0  209.28083037352616  \\
            1128.0  209.2260268942431  \\
            1129.0  209.17148584936044  \\
            1130.0  209.1173486853591  \\
            1131.0  209.0637406393498  \\
            1132.0  209.01070679079623  \\
            1133.0  208.9582311393935  \\
            1134.0  208.90631660118916  \\
            1135.0  208.8549932188013  \\
            1136.0  208.80426785951514  \\
            1137.0  208.7540933388709  \\
            1138.0  208.70438989704502  \\
            1139.0  208.655095632775  \\
            1140.0  208.6061753580171  \\
            1141.0  208.55759060224457  \\
            1142.0  208.5092722196703  \\
            1143.0  208.46112431677787  \\
            1144.0  208.41307335238628  \\
            1145.0  208.36507806282825  \\
            1146.0  208.31712861552637  \\
            1147.0  208.2692254364225  \\
            1148.0  208.22137706227704  \\
            1149.0  208.17360550669008  \\
            1150.0  208.12594859012762  \\
            1151.0  208.07844658343743  \\
            1152.0  208.0311349135066  \\
            1153.0  207.98404553961166  \\
            1154.0  207.9372174874604  \\
            1155.0  207.89069282063147  \\
            1156.0  207.8445126363288  \\
            1157.0  207.7987086606138  \\
            1158.0  207.75330688443808  \\
            1159.0  207.70833528026353  \\
            1160.0  207.663829264861  \\
            1161.0  207.61982812801259  \\
            1162.0  207.57637269686484  \\
            1163.0  207.53350810157173  \\
            1164.0  207.49128279155897  \\
            1165.0  207.449743300947  \\
            1166.0  207.4089277866091  \\
            1167.0  207.3688587442485  \\
            1168.0  207.329547734862  \\
            1169.0  207.2909916010368  \\
            1170.0  207.25318171710472  \\
            1171.0  207.2160992208318  \\
            1172.0  207.1797226993174  \\
            1173.0  207.14403446371767  \\
            1174.0  207.10901783330888  \\
            1175.0  207.07465613327034  \\
            1176.0  207.0409312874848  \\
            1177.0  207.00781641701906  \\
            1178.0  206.9752792049984  \\
            1179.0  206.943283951423  \\
            1180.0  206.91179072192088  \\
            1181.0  206.8807579326628  \\
            1182.0  206.85014778413074  \\
            1183.0  206.81993245926625  \\
            1184.0  206.79009003027323  \\
            1185.0  206.76060881154245  \\
            1186.0  206.73148245249894  \\
            1187.0  206.70271336921988  \\
            1188.0  206.67430162282807  \\
            1189.0  206.6462490418927  \\
            1190.0  206.61854750147856  \\
            1191.0  206.5911860183097  \\
            1192.0  206.56414767003773  \\
            1193.0  206.53741360891672  \\
            1194.0  206.51096181562292  \\
            1195.0  206.48477687729485  \\
            1196.0  206.45884438377857  \\
            1197.0  206.43315542260254  \\
            1198.0  206.40770476691924  \\
            1199.0  206.38248837919835  \\
            1200.0  206.35750478944544  \\
            1201.0  206.33275184270636  \\
            1202.0  206.308228165235  \\
            1203.0  206.28393281830137  \\
            1204.0  206.25986420793103  \\
            1205.0  206.2360209318668  \\
            1206.0  206.2124077492539  \\
            1207.0  206.18902790119796  \\
            1208.0  206.1658874832849  \\
            1209.0  206.14299353892395  \\
            1210.0  206.1203520115709  \\
            1211.0  206.0979668451549  \\
            1212.0  206.07584278061717  \\
            1213.0  206.05397984039504  \\
            1214.0  206.03237859690788  \\
            1215.0  206.01103903100588  \\
            1216.0  205.98995973793114  \\
            1217.0  205.9691380594173  \\
            1218.0  205.94857262870374  \\
            1219.0  205.92825901855247  \\
            1220.0  205.90819178855574  \\
            1221.0  205.8883633803539  \\
            1222.0  205.86876673262628  \\
            1223.0  205.84939075262486  \\
            1224.0  205.83022650362855  \\
            1225.0  205.81126390141625  \\
            1226.0  205.79249226114624  \\
            1227.0  205.77390289599924  \\
            1228.0  205.7554863542989  \\
            1229.0  205.7372353374261  \\
            1230.0  205.71914345128326  \\
            1231.0  205.70120473461375  \\
            1232.0  205.68341659969593  \\
            1233.0  205.6657753396133  \\
            1234.0  205.64827900080175  \\
            1235.0  205.6309284014256  \\
            1236.0  205.61372291103035  \\
            1237.0  205.5966635305772  \\
            1238.0  205.57975051680324  \\
            1239.0  205.56298652042707  \\
            1240.0  205.54637045542398  \\
            1241.0  205.5299026023684  \\
            1242.0  205.51358138901466  \\
            1243.0  205.49740620553484  \\
            1244.0  205.4813733534493  \\
            1245.0  205.4654813562115  \\
            1246.0  205.44972624739808  \\
            1247.0  205.43410472699054  \\
            1248.0  205.41861249895365  \\
            1249.0  205.40324654242173  \\
            1250.0  205.38800269224083  \\
            1251.0  205.37287768059306  \\
            1252.0  205.357866837232  \\
            1253.0  205.34296759039776  \\
            1254.0  205.32817568339829  \\
            1255.0  205.3134873140253  \\
            1256.0  205.29889926452952  \\
            1257.0  205.2844084045021  \\
            1258.0  205.270010319171  \\
            1259.0  205.25570119224614  \\
            1260.0  205.24147780153282  \\
            1261.0  205.22733562045258  \\
            1262.0  205.21327036179468  \\
            1263.0  205.19927828680002  \\
            1264.0  205.1853547606331  \\
            1265.0  205.17149473011133  \\
            1266.0  205.15769506140498  \\
            1267.0  205.14395057135383  \\
            1268.0  205.1302577737839  \\
            1269.0  205.1166125480167  \\
            1270.0  205.1030132341273  \\
            1271.0  205.0894580799792  \\
            1272.0  205.07594582463435  \\
            1273.0  205.06247820587913  \\
            1274.0  205.04905625433454  \\
            1275.0  205.03568594989517  \\
            1276.0  205.02237118062683  \\
            1277.0  205.00911975676965  \\
            1278.0  204.9959399316767  \\
            1279.0  204.98284039383392  \\
            1280.0  204.9698302359238  \\
            1281.0  204.9569173434085  \\
            1282.0  204.94411084357571  \\
            1283.0  204.9314161315986  \\
            1284.0  204.91883783107022  \\
            1285.0  204.9063801621187  \\
            1286.0  204.8940441049626  \\
            1287.0  204.88182863790863  \\
            1288.0  204.86973298743447  \\
            1289.0  204.85775529358637  \\
            1290.0  204.8458922886444  \\
            1291.0  204.83414027318733  \\
            1292.0  204.82249582280426  \\
            1293.0  204.81095676694594  \\
            1294.0  204.79951927912006  \\
            1295.0  204.78818164640168  \\
            1296.0  204.77694158080445  \\
            1297.0  204.76579838170127  \\
            1298.0  204.7547495416875  \\
            1299.0  204.74379478485312  \\
            1300.0  204.7329329488395  \\
            1301.0  204.72216284108927  \\
            1302.0  204.71148321821812  \\
            1303.0  204.70089322481084  \\
            1304.0  204.69039120879177  \\
            1305.0  204.67997582326612  \\
            1306.0  204.6696446385446  \\
            1307.0  204.65939629458683  \\
            1308.0  204.64922869205893  \\
            1309.0  204.6391391499183  \\
            1310.0  204.62912630559953  \\
            1311.0  204.61918748756096  \\
            1312.0  204.6093200465813  \\
            1313.0  204.59952197381745  \\
            1314.0  204.58979055011824  \\
            1315.0  204.58012349008135  \\
            1316.0  204.57051787241156  \\
            1317.0  204.5609716060641  \\
            1318.0  204.55148195515895  \\
            1319.0  204.5420461260618  \\
            1320.0  204.53266150214571  \\
            1321.0  204.52332506855316  \\
            1322.0  204.51403530748485  \\
            1323.0  204.50478799098443  \\
            1324.0  204.49558275921012  \\
            1325.0  204.48641687393746  \\
            1326.0  204.47728917474228  \\
            1327.0  204.46819774720151  \\
            1328.0  204.4591423845016  \\
            1329.0  204.45012486423394  \\
            1330.0  204.44114391253532  \\
            1331.0  204.43220186563704  \\
            1332.0  204.42330110801214  \\
            1333.0  204.41444373876027  \\
            1334.0  204.40563353124273  \\
            1335.0  204.39687277611236  \\
            1336.0  204.3881662502461  \\
            1337.0  204.37951611940167  \\
            1338.0  204.37092640988178  \\
            1339.0  204.36239859228044  \\
            1340.0  204.35393583453487  \\
            1341.0  204.34553904883583  \\
            1342.0  204.3372098445953  \\
            1343.0  204.32894787399223  \\
            1344.0  204.32075340686737  \\
            1345.0  204.31262538513664  \\
            1346.0  204.30456367960707  \\
            1347.0  204.29656716665673  \\
            1348.0  204.28863343730382  \\
            1349.0  204.28076209906746  \\
            1350.0  204.2729507654087  \\
            1351.0  204.2651984525336  \\
            1352.0  204.25750340382632  \\
            1353.0  204.24986366779612  \\
            1354.0  204.2422774962331  \\
            1355.0  204.23474376620638  \\
            1356.0  204.22726040980126  \\
            1357.0  204.21982498853805  \\
            1358.0  204.2124360074137  \\
            1359.0  204.20509180603213  \\
            1360.0  204.19778999226875  \\
            1361.0  204.19052900908355  \\
            1362.0  204.18330554973465  \\
            1363.0  204.17611771121142  \\
            1364.0  204.16896322508683  \\
            1365.0  204.1618402071787  \\
            1366.0  204.15474508400334  \\
            1367.0  204.1476763765111  \\
            1368.0  204.14063049090865  \\
            1369.0  204.13360576352756  \\
            1370.0  204.12659939760468  \\
            1371.0  204.11960844040755  \\
            1372.0  204.1126308579835  \\
            1373.0  204.1056640443258  \\
            1374.0  204.0987068034154  \\
            1375.0  204.09175646148924  \\
            1376.0  204.0848115374476  \\
            1377.0  204.07787160713724  \\
            1378.0  204.0709351707703  \\
            1379.0  204.06400171859053  \\
            1380.0  204.05707257052623  \\
            1381.0  204.05014735255796  \\
            1382.0  204.04322777800252  \\
            1383.0  204.0363149342195  \\
            1384.0  204.0294117974271  \\
            1385.0  204.02251960813763  \\
            1386.0  204.0156408015502  \\
            1387.0  204.00877821630482  \\
            1388.0  204.0019333808461  \\
            1389.0  203.99510992609663  \\
            1390.0  203.98830825813482  \\
            1391.0  203.98153113731735  \\
            1392.0  203.97478061238783  \\
            1393.0  203.9680581848658  \\
            1394.0  203.96136599502404  \\
            1395.0  203.95470458399978  \\
            1396.0  203.94807638025245  \\
            1397.0  203.941483129567  \\
            1398.0  203.934925956713  \\
            1399.0  203.92840563948943  \\
            1400.0  203.92192375297273  \\
            1401.0  203.91548127486962  \\
            1402.0  203.90907855888253  \\
            1403.0  203.9027162658907  \\
            1404.0  203.8963951600083  \\
            1405.0  203.89011489589777  \\
            1406.0  203.8838762750631  \\
            1407.0  203.87767831809876  \\
            1408.0  203.8715218316239  \\
            1409.0  203.86540630164563  \\
            1410.0  203.85933072322004  \\
            1411.0  203.85329497372692  \\
            1412.0  203.84729802752628  \\
            1413.0  203.84133904007462  \\
            1414.0  203.83541682059354  \\
            1415.0  203.82953122155965  \\
            1416.0  203.8236805867601  \\
            1417.0  203.81786371649574  \\
            1418.0  203.81207932087872  \\
            1419.0  203.80632677749603  \\
            1420.0  203.80060455618158  \\
            1421.0  203.79491123030246  \\
            1422.0  203.78924619211  \\
            1423.0  203.7836076396284  \\
            1424.0  203.7779952525197  \\
            1425.0  203.77240710820485  \\
            1426.0  203.76684338557362  \\
            1427.0  203.76130265182073  \\
            1428.0  203.75578339270734  \\
            1429.0  203.7502851864146  \\
            1430.0  203.74480780115982  \\
            1431.0  203.73934976078283  \\
            1432.0  203.7339101484425  \\
            1433.0  203.7284885193964  \\
            1434.0  203.72308383626887  \\
            1435.0  203.71769628826962  \\
            1436.0  203.71232391288964  \\
            1437.0  203.70696616363753  \\
            1438.0  203.70162273762256  \\
            1439.0  203.6962922367728  \\
            1440.0  203.69097379847685  \\
            1441.0  203.6856663904465  \\
            1442.0  203.68036889527394  \\
            1443.0  203.67508024752388  \\
            1444.0  203.66979916998517  \\
            1445.0  203.6645244585834  \\
            1446.0  203.65925423485967  \\
            1447.0  203.65398745090837  \\
            1448.0  203.64872293896093  \\
            1449.0  203.64345869865983  \\
            1450.0  203.63819391943494  \\
            1451.0  203.63292706611324  \\
            1452.0  203.62765651537967  \\
            1453.0  203.62238080815828  \\
            1454.0  203.61709996105728  \\
            1455.0  203.61181262447124  \\
            1456.0  203.60651861248505  \\
            1457.0  203.60121698043488  \\
            1458.0  203.5959082506002  \\
            1459.0  203.59059296381048  \\
            1460.0  203.5852713235644  \\
            1461.0  203.57994517771655  \\
            1462.0  203.5746143697486  \\
            1463.0  203.56928120739565  \\
            1464.0  203.56394707025308  \\
            1465.0  203.5586135463523  \\
            1466.0  203.55328216842656  \\
            1467.0  203.5479546309889  \\
            1468.0  203.54263211419365  \\
            1469.0  203.53731572043543  \\
            1470.0  203.53200637281245  \\
            1471.0  203.52670474692727  \\
            1472.0  203.52141117374657  \\
            1473.0  203.51612532250917  \\
            1474.0  203.51084722293416  \\
            1475.0  203.50557562482766  \\
            1476.0  203.5003102652997  \\
            1477.0  203.49504977410842  \\
            1478.0  203.48979317189057  \\
            1479.0  203.48453949337988  \\
            1480.0  203.4792879488438  \\
            1481.0  203.47403770943941  \\
            1482.0  203.46878933331794  \\
            1483.0  203.46354339270098  \\
            1484.0  203.45830154084595  \\
            1485.0  203.4530661467834  \\
            1486.0  203.4478415730708  \\
            1487.0  203.4426320222514  \\
            1488.0  203.43744319807695  \\
            1489.0  203.43228083940056  \\
            1490.0  203.42715044068063  \\
            1491.0  203.42205725461525  \\
            1492.0  203.4170053492953  \\
            1493.0  203.4119971460236  \\
            1494.0  203.40703336014792  \\
            1495.0  203.4021126187327  \\
            1496.0  203.39723321509186  \\
            1497.0  203.39239145659184  \\
            1498.0  203.38758432565038  \\
            1499.0  203.38280788640463  \\
            1500.0  203.3780590715106  \\
            1501.0  203.37333582696763  \\
            1502.0  203.3686353904594  \\
            1503.0  203.36395792405025  \\
            1504.0  203.35930237982757  \\
            1505.0  203.354669583736  \\
            1506.0  203.35005833572313  \\
            1507.0  203.34546949571453  \\
            1508.0  203.34090320968792  \\
            1509.0  203.33635892210523  \\
            1510.0  203.33183699533643  \\
            1511.0  203.32733604263532  \\
            1512.0  203.32285533247358  \\
            1513.0  203.3183944232731  \\
            1514.0  203.31395167676584  \\
            1515.0  203.3095266816501  \\
            1516.0  203.3051181767841  \\
            1517.0  203.30072506268527  \\
            1518.0  203.29634652079125  \\
            1519.0  203.29198219288105  \\
            1520.0  203.28763047077106  \\
            1521.0  203.2832910921576  \\
            1522.0  203.2789635194832  \\
            1523.0  203.2746466718489  \\
            1524.0  203.27033972252366  \\
            1525.0  203.2660426590209  \\
            1526.0  203.26175351181843  \\
            1527.0  203.25747226079235  \\
            1528.0  203.2531973784702  \\
            1529.0  203.24892807419462  \\
            1530.0  203.24466381557204  \\
            1531.0  203.24040316553658  \\
            1532.0  203.23614552772185  \\
            1533.0  203.2318897043857  \\
            1534.0  203.2276350489991  \\
            1535.0  203.22338140141292  \\
            1536.0  203.21912738608083  \\
            1537.0  203.21487327412908  \\
            1538.0  203.2106179162455  \\
            1539.0  203.20636244791208  \\
            1540.0  203.20210620586485  \\
            1541.0  203.1978490512052  \\
            1542.0  203.19359211688123  \\
            1543.0  203.1893352424377  \\
            1544.0  203.1850795290451  \\
            1545.0  203.18082525105072  \\
            1546.0  203.17657326491528  \\
            1547.0  203.17232467755005  \\
            1548.0  203.1680799729781  \\
            1549.0  203.1638403813788  \\
            1550.0  203.15960665335905  \\
            1551.0  203.15537990706187  \\
            1552.0  203.15116095817746  \\
            1553.0  203.14695102631094  \\
            1554.0  203.14275059454917  \\
            1555.0  203.13856052213325  \\
            1556.0  203.13438178401373  \\
            1557.0  203.13021567780532  \\
            1558.0  203.1260616950247  \\
            1559.0  203.12192117269208  \\
            1560.0  203.11779503189567  \\
            1561.0  203.11368368313313  \\
            1562.0  203.1095872876971  \\
            1563.0  203.1055069328573  \\
            1564.0  203.10144234060394  \\
            1565.0  203.0973948125928  \\
            1566.0  203.0933637216634  \\
            1567.0  203.08934946077702  \\
            1568.0  203.08535224461343  \\
            1569.0  203.0813726113104  \\
            1570.0  203.0774097005268  \\
            1571.0  203.0734643486552  \\
            1572.0  203.0695358969408  \\
            1573.0  203.06562493064567  \\
            1574.0  203.06172994357604  \\
            1575.0  203.05785164782446  \\
            1576.0  203.0539895650552  \\
            1577.0  203.05014270618213  \\
            1578.0  203.0463112871379  \\
            1579.0  203.04249480083232  \\
            1580.0  203.03869240760284  \\
            1581.0  203.0349035466557  \\
            1582.0  203.03112744092522  \\
            1583.0  203.0273639059495  \\
            1584.0  203.0236116233463  \\
            1585.0  203.01986972767523  \\
            1586.0  203.01613790454536  \\
            1587.0  203.01241481102664  \\
            1588.0  203.00869971629757  \\
            1589.0  203.0049912253857  \\
            1590.0  203.00128879640093  \\
            1591.0  202.99759073135397  \\
            1592.0  202.99389644649963  \\
            1593.0  202.9902041403733  \\
            1594.0  202.98651332694084  \\
            1595.0  202.9828215727459  \\
            1596.0  202.97912791665095  \\
            1597.0  202.97543156136848  \\
            1598.0  202.97172996136678  \\
            1599.0  202.96802155647399  \\
            1600.0  202.96430556167186  \\
            1601.0  202.9605789483544  \\
            1602.0  202.95684073276303  \\
            1603.0  202.95308867668555  \\
            1604.0  202.94932057551242  \\
            1605.0  202.94553481243298  \\
            1606.0  202.94172854421632  \\
            1607.0  202.93790002261963  \\
            1608.0  202.93404685178197  \\
            1609.0  202.93016662966866  \\
            1610.0  202.92625643999486  \\
            1611.0  202.92231422354956  \\
            1612.0  202.91833832830463  \\
            1613.0  202.91432519822274  \\
            1614.0  202.91027302240764  \\
            1615.0  202.9061795143339  \\
            1616.0  202.90204274094012  \\
            1617.0  202.89786085171954  \\
            1618.0  202.89363226028058  \\
            1619.0  202.88935513747663  \\
            1620.0  202.88502894863055  \\
            1621.0  202.880652566947  \\
            1622.0  202.8762254821031  \\
            1623.0  202.87174822671034  \\
            1624.0  202.86722125264023  \\
            1625.0  202.86264572427874  \\
            1626.0  202.85802332267775  \\
            1627.0  202.85335720487578  \\
            1628.0  202.8486507159853  \\
            1629.0  202.8439077209436  \\
            1630.0  202.83913346798744  \\
            1631.0  202.83433357706105  \\
            1632.0  202.82951324429376  \\
            1633.0  202.8246780635923  \\
            1634.0  202.81983377506265  \\
            1635.0  202.81498377237193  \\
            1636.0  202.81013199937348  \\
            1637.0  202.80528007012927  \\
            1638.0  202.8004285712001  \\
            1639.0  202.79557694254788  \\
            1640.0  202.79072219835095  \\
            1641.0  202.78586061566872  \\
            1642.0  202.78098653324707  \\
            1643.0  202.77609191713037  \\
            1644.0  202.77116624853534  \\
            1645.0  202.76619568232917  \\
            1646.0  202.76116208684056  \\
            1647.0  202.75604139515957  \\
            1648.0  202.75080103907092  \\
            1649.0  202.74539865278646  \\
            1650.0  202.73977807953744  \\
            1651.0  202.73386853700472  \\
            1652.0  202.72758679749273  \\
            1653.0  202.72084835403155  \\
            1654.0  202.7135959096919  \\
            1655.0  202.70584450631435  \\
            1656.0  202.69773082337514  \\
            1657.0  202.6895228201929  \\
            1658.0  202.6815560873298  \\
            1659.0  202.67412687869898  \\
            1660.0  202.6674022366407  \\
            1661.0  202.66140167115051  \\
            1662.0  202.65603361250692  \\
            1663.0  202.65115487786267  \\
            1664.0  202.64661448827133  \\
            1665.0  202.642277578142  \\
            1666.0  202.6380331413721  \\
            1667.0  202.6337965386393  \\
            1668.0  202.6295047257391  \\
            1669.0  202.62511470206897  \\
            1670.0  202.62060007304507  \\
            1671.0  202.6159490867038  \\
            1672.0  202.61116308719326  \\
            1673.0  202.60625354403473  \\
            1674.0  202.60124039286288  \\
            1675.0  202.59614888900904  \\
            1676.0  202.59100542615468  \\
            1677.0  202.58583766323844  \\
            1678.0  202.5806711191929  \\
            1679.0  202.57552965480173  \\
            1680.0  202.57043165058036  \\
            1681.0  202.56539057467288  \\
            1682.0  202.56041229948067  \\
            1683.0  202.55549395367584  \\
            1684.0  202.55062400768378  \\
            1685.0  202.54578422790894  \\
            1686.0  202.54095301411985  \\
            1687.0  202.53610995530957  \\
            1688.0  202.53123744561634  \\
            1689.0  202.52632482884417  \\
            1690.0  202.52136780092422  \\
            1691.0  202.51636904129168  \\
            1692.0  202.51133484753544  \\
            1693.0  202.5062749322412  \\
            1694.0  202.50120069787036  \\
            1695.0  202.4961223841118  \\
            1696.0  202.49105059641877  \\
            1697.0  202.48599278352035  \\
            1698.0  202.48095549163787  \\
            1699.0  202.47594276415197  \\
            1700.0  202.47095668574667  \\
            1701.0  202.46599926301644  \\
            1702.0  202.4610703698977  \\
            1703.0  202.45617066666256  \\
            1704.0  202.45130035659798  \\
            1705.0  202.4464595508889  \\
            1706.0  202.4416488087933  \\
            1707.0  202.43686755761647  \\
            1708.0  202.4321152053205  \\
            1709.0  202.4273908000914  \\
            1710.0  202.42269154193062  \\
            1711.0  202.41801519174555  \\
            1712.0  202.41335755722247  \\
            1713.0  202.40871512823105  \\
            1714.0  202.40408436961073  \\
            1715.0  202.39946135917626  \\
            1716.0  202.39484287920433  \\
            1717.0  202.39022513916035  \\
            1718.0  202.3856060072748  \\
            1719.0  202.3809820538385  \\
            1720.0  202.3763507538618  \\
            1721.0  202.37170910911237  \\
            1722.0  202.36705433502374  \\
            1723.0  202.36238350705727  \\
            1724.0  202.35769334947966  \\
            1725.0  202.3529812308417  \\
            1726.0  202.3482435476387  \\
            1727.0  202.34347813489353  \\
            1728.0  202.3386815109118  \\
            1729.0  202.33385003302442  \\
            1730.0  202.3289798371162  \\
            1731.0  202.3240643141884  \\
            1732.0  202.31909375881912  \\
            1733.0  202.31405105429425  \\
            1734.0  202.30890863064673  \\
            1735.0  202.3036165756746  \\
            1736.0  202.29808947170213  \\
            1737.0  202.29217623416986  \\
            1738.0  202.28561529759367  \\
            1739.0  202.27796550321443  \\
            1740.0  202.2685767199231  \\
            1741.0  202.25679697731712  \\
            1742.0  202.24274403312327  \\
            1743.0  202.22808387530944  \\
            1744.0  202.21517513162865  \\
            1745.0  202.20531859877863  \\
            1746.0  202.19836841160597  \\
            1747.0  202.19340275352033  \\
            1748.0  202.18951577160834  \\
            1749.0  202.18611281599127  \\
            1750.0  202.18277696868145  \\
            1751.0  202.1792340000043  \\
            1752.0  202.17537911988762  \\
            1753.0  202.17117077345358  \\
            1754.0  202.16662299662565  \\
            1755.0  202.16183880607892  \\
            1756.0  202.15692781470446  \\
            1757.0  202.15199314717057  \\
            1758.0  202.14715397283823  \\
            1759.0  202.14248599526894  \\
            1760.0  202.13802928802087  \\
            1761.0  202.13381286483815  \\
            1762.0  202.1298223316601  \\
            1763.0  202.12601206385216  \\
            1764.0  202.1223332955338  \\
            1765.0  202.11871859953717  \\
            1766.0  202.11510665617342  \\
            1767.0  202.11146598805414  \\
            1768.0  202.10778151488273  \\
            1769.0  202.10406253474085  \\
            1770.0  202.10034116350127  \\
            1771.0  202.09665010908435  \\
            1772.0  202.09301933670505  \\
            1773.0  202.08947359924747  \\
            1774.0  202.08602142831293  \\
            1775.0  202.0826591329515  \\
            1776.0  202.07937720306535  \\
            1777.0  202.0761562063805  \\
            1778.0  202.07297572820943  \\
            1779.0  202.0698197196606  \\
            1780.0  202.06667257326546  \\
            1781.0  202.06352437265429  \\
            1782.0  202.06037133148237  \\
            1783.0  202.0572115705227  \\
            1784.0  202.05404749833642  \\
            1785.0  202.05088487808905  \\
            1786.0  202.0477295438116  \\
            1787.0  202.04458939220044  \\
            1788.0  202.04147256749528  \\
            1789.0  202.03838460527498  \\
            1790.0  202.0353284442429  \\
            1791.0  202.0323044731987  \\
            1792.0  202.0293093872556  \\
            1793.0  202.02633842889583  \\
            1794.0  202.02338628772665  \\
            1795.0  202.02044782641903  \\
            1796.0  202.01751927538666  \\
            1797.0  202.01459864385248  \\
            1798.0  202.0116839485089  \\
            1799.0  202.00877519117586  \\
            1800.0  202.00587259095772  \\
            1801.0  202.0029761681399  \\
            1802.0  202.0000871088085  \\
            1803.0  201.99720509004163  \\
            1804.0  201.99433073761395  \\
            1805.0  201.991464017793  \\
            1806.0  201.98860495070582  \\
            1807.0  201.98575278368466  \\
            1808.0  201.98290743841855  \\
            1809.0  201.98006855792775  \\
            1810.0  201.97723511810858  \\
            1811.0  201.97440700702592  \\
            1812.0  201.97158352890847  \\
            1813.0  201.9687646180973  \\
            1814.0  201.96594926285826  \\
            1815.0  201.96313759142419  \\
            1816.0  201.96032963607004  \\
            1817.0  201.9575249885161  \\
            1818.0  201.95472319186268  \\
            1819.0  201.95192466317908  \\
            1820.0  201.9491281378721  \\
            1821.0  201.94633338929987  \\
            1822.0  201.94353962923694  \\
            1823.0  201.94074605474034  \\
            1824.0  201.93795267424804  \\
            1825.0  201.93515851114458  \\
            1826.0  201.9323633426245  \\
            1827.0  201.92956681947942  \\
            1828.0  201.9267685725497  \\
            1829.0  201.9239682775534  \\
            1830.0  201.92116547936763  \\
            1831.0  201.91836009100555  \\
            1832.0  201.91555160053244  \\
            1833.0  201.91273984997807  \\
            1834.0  201.9099241215339  \\
            1835.0  201.9071050325293  \\
            1836.0  201.90428170428925  \\
            1837.0  201.9014547260816  \\
            1838.0  201.89862390141406  \\
            1839.0  201.89578910864464  \\
            1840.0  201.892951421327  \\
            1841.0  201.89011065651178  \\
            1842.0  201.88726756552217  \\
            1843.0  201.88442248235268  \\
            1844.0  201.88157658364997  \\
            1845.0  201.87873027824216  \\
            1846.0  201.87588449219436  \\
            1847.0  201.8730400359901  \\
            1848.0  201.87019761485712  \\
            1849.0  201.86735839548035  \\
            1850.0  201.8645230460664  \\
            1851.0  201.8616924032534  \\
            1852.0  201.85886735679142  \\
            1853.0  201.85604866602273  \\
            1854.0  201.8532369099635  \\
            1855.0  201.85043257287958  \\
            1856.0  201.8476364777253  \\
            1857.0  201.84484917879635  \\
            1858.0  201.8420710936981  \\
            1859.0  201.8393025836844  \\
            1860.0  201.83654384558756  \\
            1861.0  201.83379531486378  \\
            1862.0  201.83105710550592  \\
            1863.0  201.82832951469095  \\
            1864.0  201.82561235849516  \\
            1865.0  201.82290582516484  \\
            1866.0  201.82021003655666  \\
            1867.0  201.81752519270896  \\
            1868.0  201.8148505345823  \\
            1869.0  201.81218633336215  \\
            1870.0  201.80953261615244  \\
            1871.0  201.80688871468638  \\
            1872.0  201.8042547069207  \\
            1873.0  201.8016304787749  \\
            1874.0  201.79901538315923  \\
            1875.0  201.7964095357936  \\
            1876.0  201.7938121030723  \\
            1877.0  201.79122322770164  \\
            1878.0  201.7886425340687  \\
            1879.0  201.78606935594135  \\
            1880.0  201.7835035214272  \\
            1881.0  201.78094477283338  \\
            1882.0  201.77839265971764  \\
            1883.0  201.7758467628232  \\
            1884.0  201.773307367323  \\
            1885.0  201.77077336179673  \\
            1886.0  201.76824484541797  \\
            1887.0  201.7657218694881  \\
            1888.0  201.76320362648426  \\
            1889.0  201.76069040652047  \\
            1890.0  201.7581819232557  \\
            1891.0  201.75567771862586  \\
            1892.0  201.75317785429723  \\
            1893.0  201.75068199489206  \\
            1894.0  201.748190300271  \\
            1895.0  201.74570209486265  \\
            1896.0  201.7432177758673  \\
            1897.0  201.74073661262693  \\
            1898.0  201.73825882424154  \\
            1899.0  201.73578373934845  \\
            1900.0  201.7333109961659  \\
            1901.0  201.73084136756466  \\
            1902.0  201.72837342179645  \\
            1903.0  201.72590764384208  \\
            1904.0  201.72344335885913  \\
            1905.0  201.72098061201336  \\
            1906.0  201.71851910833524  \\
            1907.0  201.71605861949112  \\
            1908.0  201.7135984985756  \\
            1909.0  201.71113942545094  \\
            1910.0  201.70868033519864  \\
            1911.0  201.70622162665805  \\
            1912.0  201.70376304240634  \\
            1913.0  201.70130402718158  \\
            1914.0  201.69884493097834  \\
            1915.0  201.69638523624704  \\
            1916.0  201.6939247968959  \\
            1917.0  201.6914638880166  \\
            1918.0  201.6890019797376  \\
            1919.0  201.68653885475723  \\
            1920.0  201.6840749135939  \\
            1921.0  201.68160936417453  \\
            1922.0  201.67914252483257  \\
            1923.0  201.67667415097148  \\
            1924.0  201.6742039627262  \\
            1925.0  201.67173189191362  \\
            1926.0  201.66925795732513  \\
            1927.0  201.66678136875004  \\
            1928.0  201.6643023845483  \\
            1929.0  201.66182057677133  \\
            1930.0  201.6593355592165  \\
            1931.0  201.6568471159484  \\
            1932.0  201.65435508328184  \\
            1933.0  201.65185867154747  \\
            1934.0  201.64935765569618  \\
            1935.0  201.6468517434797  \\
            1936.0  201.64434081166016  \\
            1937.0  201.64182436048065  \\
            1938.0  201.63930273037613  \\
            1939.0  201.63677505501477  \\
            1940.0  201.63424202311097  \\
            1941.0  201.6317034164811  \\
            1942.0  201.629159738515  \\
            1943.0  201.6266116076461  \\
            1944.0  201.6240593862129  \\
            1945.0  201.62150443410317  \\
            1946.0  201.61894690556807  \\
            1947.0  201.61638820810276  \\
            1948.0  201.61382953324664  \\
            1949.0  201.6112715575855  \\
            1950.0  201.60871611826488  \\
            1951.0  201.6061635069138  \\
            1952.0  201.6036152491024  \\
            1953.0  201.60107205535732  \\
            1954.0  201.5985346710941  \\
            1955.0  201.59600424143235  \\
            1956.0  201.5934811846664  \\
            1957.0  201.5909660459295  \\
            1958.0  201.58845918747306  \\
            1959.0  201.58596098592935  \\
            1960.0  201.58347177256346  \\
            1961.0  201.58099167886147  \\
            1962.0  201.57852052070757  \\
            1963.0  201.5760585524438  \\
            1964.0  201.5736059143568  \\
            1965.0  201.57116232254307  \\
            1966.0  201.5687277630092  \\
            1967.0  201.56630200769507  \\
            1968.0  201.5638848048355  \\
            1969.0  201.56147613213798  \\
            1970.0  201.5590759442142  \\
            1971.0  201.55668383758663  \\
            1972.0  201.55429973588926  \\
            1973.0  201.55192324938707  \\
            1974.0  201.54955401254918  \\
            1975.0  201.5471925571672  \\
            1976.0  201.54483769460847  \\
            1977.0  201.542489883654  \\
            1978.0  201.5401485583031  \\
            1979.0  201.53781378360955  \\
            1980.0  201.53548485698423  \\
            1981.0  201.53316202680315  \\
            1982.0  201.5308448514957  \\
            1983.0  201.5285333032307  \\
            1984.0  201.52622731762696  \\
            1985.0  201.52392636236058  \\
            1986.0  201.52163054172033  \\
            1987.0  201.5193397781864  \\
            1988.0  201.51705405406105  \\
            1989.0  201.51477309627435  \\
            1990.0  201.51249706082973  \\
            1991.0  201.51022612869173  \\
            1992.0  201.50795992487156  \\
            1993.0  201.50569858820623  \\
            1994.0  201.5034420731055  \\
            1995.0  201.50119059437262  \\
            1996.0  201.4989440390925  \\
            1997.0  201.49670245036435  \\
            1998.0  201.49446577747153  \\
            1999.0  201.49223399197055  \\
            2000.0  201.490007110408  \\
            2001.0  201.4877847797271  \\
            2002.0  201.4855671150385  \\
            2003.0  201.4833541213162  \\
            2004.0  201.4811453981572  \\
            2005.0  201.47894092024785  \\
            2006.0  201.47674046292755  \\
            2007.0  201.47454388719777  \\
            2008.0  201.4723512410508  \\
            2009.0  201.47016174734011  \\
            2010.0  201.46797580234784  \\
            2011.0  201.46579301862323  \\
            2012.0  201.46361278507428  \\
            2013.0  201.46143542879574  \\
            2014.0  201.4592605925344  \\
            2015.0  201.4570877811999  \\
            2016.0  201.45491681713392  \\
            2017.0  201.4527475693528  \\
            2018.0  201.45057958241364  \\
            2019.0  201.44841272741309  \\
            2020.0  201.44624688940377  \\
            2021.0  201.44408139561932  \\
            2022.0  201.44191610135823  \\
            2023.0  201.43975056706597  \\
            2024.0  201.43758483915113  \\
            2025.0  201.4354182444566  \\
            2026.0  201.43325090777816  \\
            2027.0  201.4310821193455  \\
            2028.0  201.42891146523786  \\
            2029.0  201.42673923717052  \\
            2030.0  201.4245645752204  \\
            2031.0  201.42238770551404  \\
            2032.0  201.4202076677554  \\
            2033.0  201.4180249971378  \\
            2034.0  201.41583894075163  \\
            2035.0  201.41364939138504  \\
            2036.0  201.4114562780958  \\
            2037.0  201.40925943032585  \\
            2038.0  201.40705924088655  \\
            2039.0  201.40485494335164  \\
            2040.0  201.40264690493177  \\
            2041.0  201.4004354103688  \\
            2042.0  201.39822068434512  \\
            2043.0  201.39600260012466  \\
            2044.0  201.39378187211565  \\
            2045.0  201.39155857025554  \\
            2046.0  201.38933345538896  \\
            2047.0  201.38710666852077  \\
            2048.0  201.38487896091357  \\
            2049.0  201.38265059097543  \\
            2050.0  201.38042260809144  \\
            2051.0  201.37819486443212  \\
            2052.0  201.37596816732116  \\
            2053.0  201.3737433628765  \\
            2054.0  201.37152023354716  \\
            2055.0  201.3692997580915  \\
            2056.0  201.36708205016066  \\
            2057.0  201.36486751169062  \\
            2058.0  201.36265650875325  \\
            2059.0  201.36044891324528  \\
            2060.0  201.35824545487057  \\
            2061.0  201.35604590975547  \\
            2062.0  201.35385030187385  \\
            2063.0  201.35165892510832  \\
            2064.0  201.34947155032413  \\
            2065.0  201.34728853588268  \\
            2066.0  201.34510987320442  \\
            2067.0  201.34293518843808  \\
            2068.0  201.34076443719727  \\
            2069.0  201.33859763888015  \\
            2070.0  201.33643457706256  \\
            2071.0  201.33427513775766  \\
            2072.0  201.33211923455244  \\
            2073.0  201.32996678835065  \\
            2074.0  201.32781744132814  \\
            2075.0  201.32567131542115  \\
            2076.0  201.3235277909377  \\
            2077.0  201.32138704841998  \\
            2078.0  201.31924869139772  \\
            2079.0  201.3171126707424  \\
            2080.0  201.3149788318315  \\
            2081.0  201.3128468838461  \\
            2082.0  201.31071656410492  \\
            2083.0  201.30858775435993  \\
            2084.0  201.30646048255122  \\
            2085.0  201.30433442576168  \\
            2086.0  201.30220927690382  \\
            2087.0  201.30008510156318  \\
            2088.0  201.29796141903066  \\
            2089.0  201.29583854706212  \\
            2090.0  201.2937160697594  \\
            2091.0  201.29159380932185  \\
            2092.0  201.2894718498072  \\
            2093.0  201.28735017410327  \\
            2094.0  201.28522823577185  \\
            2095.0  201.28310640115342  \\
            2096.0  201.28098433996513  \\
            2097.0  201.27886210046748  \\
            2098.0  201.27673965083684  \\
            2099.0  201.27461667028416  \\
            2100.0  201.27249328785618  \\
            2101.0  201.27036916398671  \\
            2102.0  201.26824448088274  \\
            2103.0  201.2661187651615  \\
            2104.0  201.26399178606326  \\
            2105.0  201.26186342352113  \\
            2106.0  201.25973311040136  \\
            2107.0  201.2576007417083  \\
            2108.0  201.2554657657562  \\
            2109.0  201.25332727066484  \\
            2110.0  201.25118536244003  \\
            2111.0  201.2490389669943  \\
            2112.0  201.24688730571728  \\
            2113.0  201.24472983323838  \\
            2114.0  201.2425654920154  \\
            2115.0  201.24039350803142  \\
            2116.0  201.23821253962646  \\
            2117.0  201.2360214917407  \\
            2118.0  201.23382001404397  \\
            2119.0  201.2316058741001  \\
            2120.0  201.22937797573985  \\
            2121.0  201.22713544501465  \\
            2122.0  201.22487678179465  \\
            2123.0  201.22260064934787  \\
            2124.0  201.22030618847685  \\
            2125.0  201.21799218764448  \\
            2126.0  201.21565738148792  \\
            2127.0  201.21330176499063  \\
            2128.0  201.21092458407236  \\
            2129.0  201.2085259246356  \\
            2130.0  201.20610634439365  \\
            2131.0  201.20366662324236  \\
            2132.0  201.2012078499692  \\
            2133.0  201.1987317982997  \\
            2134.0  201.19624049341186  \\
            2135.0  201.1937358921195  \\
            2136.0  201.19122031083552  \\
            2137.0  201.1886956954971  \\
            2138.0  201.18616466332602  \\
            2139.0  201.18362816239215  \\
            2140.0  201.18108863592562  \\
            2141.0  201.17854658253407  \\
            2142.0  201.1760033564005  \\
            2143.0  201.17345947180752  \\
            2144.0  201.17091503867883  \\
            2145.0  201.16836982572093  \\
            2146.0  201.16582342731817  \\
            2147.0  201.16327556614232  \\
            2148.0  201.16072493690228  \\
            2149.0  201.1581705589427  \\
            2150.0  201.15561115388437  \\
            2151.0  201.15304505760585  \\
            2152.0  201.15047084784214  \\
            2153.0  201.14788639985116  \\
            2154.0  201.14529008285754  \\
            2155.0  201.14267978719317  \\
            2156.0  201.14005435257957  \\
            2157.0  201.13741181127662  \\
            2158.0  201.1347513446688  \\
            2159.0  201.13207212921301  \\
            2160.0  201.12937502720558  \\
            2161.0  201.12666080573604  \\
            2162.0  201.12393179085808  \\
            2163.0  201.12119131373794  \\
            2164.0  201.11844301293297  \\
            2165.0  201.11569198411985  \\
            2166.0  201.11294311417663  \\
            2167.0  201.11020091383455  \\
            2168.0  201.10746946358677  \\
            2169.0  201.10475131872346  \\
            2170.0  201.1020480551197  \\
            2171.0  201.099359105041  \\
            2172.0  201.09668361091045  \\
            2173.0  201.09401942219557  \\
            2174.0  201.0913638069978  \\
            2175.0  201.0887146501001  \\
            2176.0  201.0860692778052  \\
            2177.0  201.08342664667913  \\
            2178.0  201.08078499885696  \\
            2179.0  201.0781444236913  \\
            2180.0  201.07550407790325  \\
            2181.0  201.0728644802146  \\
            2182.0  201.07022566843042  \\
            2183.0  201.06758826471983  \\
            2184.0  201.06495230074486  \\
            2185.0  201.06231856081504  \\
            2186.0  201.0596871986213  \\
            2187.0  201.0570580247539  \\
            2188.0  201.0544317284345  \\
            2189.0  201.05180826436577  \\
            2190.0  201.04918776842646  \\
            2191.0  201.04657068327492  \\
            2192.0  201.04395694985365  \\
            2193.0  201.04134747977696  \\
            2194.0  201.03874245828112  \\
            2195.0  201.0361422788314  \\
            2196.0  201.03354815485335  \\
            2197.0  201.0309605191173  \\
            2198.0  201.02838091096447  \\
            2199.0  201.0258098847129  \\
            2200.0  201.02324838117465  \\
            2201.0  201.0206974647222  \\
            2202.0  201.01815811263305  \\
            2203.0  201.01563105289387  \\
            2204.0  201.0131172301388  \\
            2205.0  201.01061728577153  \\
            2206.0  201.0081319019972  \\
            2207.0  201.00566125960177  \\
            2208.0  201.00320605143895  \\
            2209.0  201.00076641260327  \\
            2210.0  200.99834243023483  \\
            2211.0  200.99593447880704  \\
            2212.0  200.99354252675707  \\
            2213.0  200.99116627632492  \\
            2214.0  200.9888053755803  \\
            2215.0  200.98646009324804  \\
            2216.0  200.98412979240857  \\
            2217.0  200.981813658653  \\
            2218.0  200.97951167896946  \\
            2219.0  200.9772228898421  \\
            2220.0  200.97494699859718  \\
            2221.0  200.97268307427646  \\
            2222.0  200.97043072059472  \\
            2223.0  200.96818836748835  \\
            2224.0  200.96595567166455  \\
            2225.0  200.96373202914688  \\
            2226.0  200.9615160185267  \\
            2227.0  200.95930694190994  \\
            2228.0  200.95710390638695  \\
            2229.0  200.95490566592795  \\
            2230.0  200.95271163749788  \\
            2231.0  200.950520525262  \\
            2232.0  200.94833147044093  \\
            2233.0  200.9461438700691  \\
            2234.0  200.94395634913778  \\
            2235.0  200.9417684467648  \\
            2236.0  200.93957911790528  \\
            2237.0  200.937387633234  \\
            2238.0  200.9351932987704  \\
            2239.0  200.9329954443457  \\
            2240.0  200.93079313278957  \\
            2241.0  200.928586070932  \\
            2242.0  200.9263738861042  \\
            2243.0  200.92415565560282  \\
            2244.0  200.9219311122086  \\
            2245.0  200.91969943171597  \\
            2246.0  200.91746055479015  \\
            2247.0  200.91521411491723  \\
            2248.0  200.9129602486638  \\
            2249.0  200.9106982981825  \\
            2250.0  200.90842917693175  \\
            2251.0  200.90615317961368  \\
            2252.0  200.90387095391182  \\
            2253.0  200.90158358725634  \\
            2254.0  200.89929274722408  \\
            2255.0  200.89699976533547  \\
            2256.0  200.89470699002362  \\
            2257.0  200.8924166269992  \\
            2258.0  200.8901303229541  \\
            2259.0  200.88785089986152  \\
            2260.0  200.88557941966135  \\
            2261.0  200.883318478799  \\
            2262.0  200.8810694479567  \\
            2263.0  200.87883339683086  \\
            2264.0  200.87661103308815  \\
            2265.0  200.87440329460682  \\
            2266.0  200.87221044054954  \\
            2267.0  200.8700324329394  \\
            2268.0  200.8678694514803  \\
            2269.0  200.8657211916012  \\
            2270.0  200.86358696173585  \\
            2271.0  200.86146661397655  \\
            2272.0  200.8593593858739  \\
            2273.0  200.85726457803835  \\
            2274.0  200.85518175993764  \\
            2275.0  200.85310992251047  \\
            2276.0  200.8510477631555  \\
            2277.0  200.8489952111964  \\
            2278.0  200.84695083197633  \\
            2279.0  200.84491389995634  \\
            2280.0  200.8428832904084  \\
            2281.0  200.84085817192658  \\
            2282.0  200.83883766205287  \\
            2283.0  200.8368206137014  \\
            2284.0  200.83480619291976  \\
            2285.0  200.83279364947708  \\
            2286.0  200.83078202830293  \\
            2287.0  200.82877048804565  \\
            2288.0  200.8267582637366  \\
            2289.0  200.82474480453843  \\
            2290.0  200.82272941536075  \\
            2291.0  200.82071130743628  \\
            2292.0  200.81868999338258  \\
            2293.0  200.81666496233848  \\
            2294.0  200.81463560348593  \\
            2295.0  200.8126014281917  \\
            2296.0  200.8105619477545  \\
            2297.0  200.80851701019722  \\
            2298.0  200.80646589584686  \\
            2299.0  200.8044081590439  \\
            2300.0  200.8023436697468  \\
            2301.0  200.80027171578925  \\
            2302.0  200.79819252466575  \\
            2303.0  200.79610565371152  \\
            2304.0  200.79401101442582  \\
            2305.0  200.79190906422465  \\
            2306.0  200.78979948141864  \\
            2307.0  200.78768299103157  \\
            2308.0  200.78555975229597  \\
            2309.0  200.78343048112566  \\
            2310.0  200.78129581902985  \\
            2311.0  200.77915655698172  \\
            2312.0  200.77701306462797  \\
            2313.0  200.77486596986742  \\
            2314.0  200.7727160254685  \\
            2315.0  200.77056305986287  \\
            2316.0  200.7684078789025  \\
            2317.0  200.76625032428777  \\
            2318.0  200.7640899950926  \\
            2319.0  200.76192700392346  \\
            2320.0  200.75976068359367  \\
            2321.0  200.75759071057465  \\
            2322.0  200.75541624782704  \\
            2323.0  200.753237192053  \\
            2324.0  200.75105280757265  \\
            2325.0  200.74886252037166  \\
            2326.0  200.7466661414671  \\
            2327.0  200.74446294836835  \\
            2328.0  200.74225359137816  \\
            2329.0  200.74003793247778  \\
            2330.0  200.73781698089604  \\
            2331.0  200.7355915596354  \\
            2332.0  200.7333634987524  \\
            2333.0  200.73113468793906  \\
            2334.0  200.72890768162347  \\
            2335.0  200.7266854836226  \\
            2336.0  200.72447090924695  \\
            2337.0  200.72226749320012  \\
            2338.0  200.7200778295945  \\
            2339.0  200.71790487559562  \\
            2340.0  200.7157508365551  \\
            2341.0  200.71361697744808  \\
            2342.0  200.71150404318826  \\
            2343.0  200.70941253228474  \\
            2344.0  200.70734144402834  \\
            2345.0  200.70528943228956  \\
            2346.0  200.70325547781397  \\
            2347.0  200.70123719486338  \\
            2348.0  200.6992328934429  \\
            2349.0  200.69724087639665  \\
            2350.0  200.69525919831725  \\
            2351.0  200.69328700001893  \\
            2352.0  200.69132259015652  \\
            2353.0  200.68936541900655  \\
            2354.0  200.68741459071762  \\
            2355.0  200.6854700003046  \\
            2356.0  200.6835314281119  \\
            2357.0  200.68159816956646  \\
            2358.0  200.6796708308859  \\
            2359.0  200.67774938672812  \\
            2360.0  200.67583341467534  \\
            2361.0  200.6739230448537  \\
            2362.0  200.6720185841134  \\
            2363.0  200.6701195442271  \\
            2364.0  200.66822584735806  \\
            2365.0  200.6663370359477  \\
            2366.0  200.66445352709638  \\
            2367.0  200.66257417132834  \\
            2368.0  200.66069932380802  \\
            2369.0  200.65882847897487  \\
            2370.0  200.65696101443675  \\
            2371.0  200.65509686204402  \\
            2372.0  200.6532356265625  \\
            2373.0  200.65137659733014  \\
            2374.0  200.64951991759963  \\
            2375.0  200.64766481531257  \\
            2376.0  200.64581084110566  \\
            2377.0  200.64395804743307  \\
            2378.0  200.64210576039113  \\
            2379.0  200.64025372048968  \\
            2380.0  200.6384019680157  \\
            2381.0  200.63654950296137  \\
            2382.0  200.6346963522554  \\
            2383.0  200.6328426231019  \\
            2384.0  200.63098742348075  \\
            2385.0  200.62913047676312  \\
            2386.0  200.62727193646379  \\
            2387.0  200.62541116724196  \\
            2388.0  200.62354809465896  \\
            2389.0  200.62168287765115  \\
            2390.0  200.61981474968118  \\
            2391.0  200.61794377238058  \\
            2392.0  200.61607001563655  \\
            2393.0  200.614193515098  \\
            2394.0  200.6123142590163  \\
            2395.0  200.61043224552765  \\
            2396.0  200.6085483040665  \\
            2397.0  200.60666205704376  \\
            2398.0  200.6047740886306  \\
            2399.0  200.6028852583208  \\
            2400.0  200.60099561942866  \\
            2401.0  200.59910598168014  \\
            2402.0  200.5972166190685  \\
            2403.0  200.59532883037585  \\
            2404.0  200.59344260657068  \\
            2405.0  200.59155882890897  \\
            2406.0  200.58967777145762  \\
            2407.0  200.58780028287936  \\
            2408.0  200.5859264458018  \\
            2409.0  200.5840566587209  \\
            2410.0  200.58219138164299  \\
            2411.0  200.5803308927698  \\
            2412.0  200.57847526716355  \\
            2413.0  200.5766247503772  \\
            2414.0  200.5747793204357  \\
            2415.0  200.5729395764447  \\
            2416.0  200.57110529713273  \\
            2417.0  200.56927646435003  \\
            2418.0  200.56745355666226  \\
            2419.0  200.56563643322855  \\
            2420.0  200.56382493314476  \\
            2421.0  200.56201947747903  \\
            2422.0  200.56021965188796  \\
            2423.0  200.55842565305  \\
            2424.0  200.55663727684026  \\
            2425.0  200.55485449088624  \\
            2426.0  200.55307710473727  \\
            2427.0  200.55130505923296  \\
            2428.0  200.54953820818844  \\
            2429.0  200.54777624562118  \\
            2430.0  200.54601913517047  \\
            2431.0  200.54426691687226  \\
            2432.0  200.54251910600073  \\
            2433.0  200.54077563001695  \\
            2434.0  200.53903600048002  \\
            2435.0  200.5373005461078  \\
            2436.0  200.5355685967563  \\
            2437.0  200.53384060648347  \\
            2438.0  200.53211550506958  \\
            2439.0  200.530393794881  \\
            2440.0  200.52867497157308  \\
            2441.0  200.5269583056753  \\
            2442.0  200.5252443370633  \\
            2443.0  200.52353188552493  \\
            2444.0  200.52182108172022  \\
            2445.0  200.52011101375928  \\
            2446.0  200.51840174958411  \\
            2447.0  200.51669222714978  \\
            2448.0  200.51498228571822  \\
            2449.0  200.51327101378348  \\
            2450.0  200.51155801514147  \\
            2451.0  200.50984242321053  \\
            2452.0  200.50812383648446  \\
            2453.0  200.5064017156291  \\
            2454.0  200.50467558234806  \\
            2455.0  200.50294502345062  \\
            2456.0  200.50120969913354  \\
            2457.0  200.49946982568443  \\
            2458.0  200.4977255723756  \\
            2459.0  200.49597751636264  \\
            2460.0  200.49422571745495  \\
            2461.0  200.4924707772886  \\
            2462.0  200.49071345838675  \\
            2463.0  200.48895352927903  \\
            2464.0  200.48719100112416  \\
            2465.0  200.48542590690647  \\
            2466.0  200.48365713986806  \\
            2467.0  200.4818843819061  \\
            2468.0  200.48010658047804  \\
            2469.0  200.47832274820965  \\
            2470.0  200.47653198021808  \\
            2471.0  200.47473363659262  \\
            2472.0  200.4729268665967  \\
            2473.0  200.47111071122788  \\
            2474.0  200.46928493804688  \\
            2475.0  200.46744857796645  \\
            2476.0  200.46560098439758  \\
            2477.0  200.4637415645822  \\
            2478.0  200.4618699853507  \\
            2479.0  200.4599855292097  \\
            2480.0  200.4580884979042  \\
            2481.0  200.4561783424093  \\
            2482.0  200.45425608815978  \\
            2483.0  200.4523224754774  \\
            2484.0  200.4503782856322  \\
            2485.0  200.4484248997537  \\
            2486.0  200.44646443465194  \\
            2487.0  200.4444982278795  \\
            2488.0  200.44252829811302  \\
            2489.0  200.44055611316742  \\
            2490.0  200.43858340238583  \\
            2491.0  200.4366116286673  \\
            2492.0  200.4346418159236  \\
            2493.0  200.43267517647686  \\
            2494.0  200.43071214373597  \\
            2495.0  200.42875364609088  \\
            2496.0  200.4268000234264  \\
            2497.0  200.4248520286062  \\
            2498.0  200.4229092601303  \\
            2499.0  200.4209724473007  \\
            2500.0  200.41904175904247  \\
            2501.0  200.41711690180068  \\
            2502.0  200.41519788603463  \\
            2503.0  200.41328508152102  \\
            2504.0  200.41137818843646  \\
            2505.0  200.40947713976828  \\
            2506.0  200.4075819807354  \\
            2507.0  200.4056924484738  \\
            2508.0  200.4038081563354  \\
            2509.0  200.4019294469624  \\
            2510.0  200.40005592878958  \\
            2511.0  200.39818757712726  \\
            2512.0  200.39632418587559  \\
            2513.0  200.39446618296844  \\
            2514.0  200.39261293770312  \\
            2515.0  200.39076502329002  \\
            2516.0  200.38892195855874  \\
            2517.0  200.387083868375  \\
            2518.0  200.38525114941382  \\
            2519.0  200.3834232748173  \\
            2520.0  200.3816007957073  \\
            2521.0  200.37978336326012  \\
            2522.0  200.37797110047256  \\
            2523.0  200.37616364142247  \\
            2524.0  200.3743615952289  \\
            2525.0  200.3725646386427  \\
            2526.0  200.37077256429254  \\
            2527.0  200.36898556557603  \\
            2528.0  200.3672034576761  \\
            2529.0  200.36542625868378  \\
            2530.0  200.363654135573  \\
            2531.0  200.3618869468746  \\
            2532.0  200.3601247610117  \\
            2533.0  200.35836764253168  \\
            2534.0  200.35661574469094  \\
            2535.0  200.3548688850204  \\
            2536.0  200.35312746181393  \\
            2537.0  200.3513917013613  \\
            2538.0  200.34966112406025  \\
            2539.0  200.34793641097937  \\
            2540.0  200.34621726442901  \\
            2541.0  200.34450384961346  \\
            2542.0  200.34279625927763  \\
            2543.0  200.34109447350858  \\
            2544.0  200.3393980924433  \\
            2545.0  200.3377074131496  \\
            2546.0  200.3360221553196  \\
            2547.0  200.33434223134563  \\
            2548.0  200.3326673252575  \\
            2549.0  200.33099749976816  \\
            2550.0  200.32933207049987  \\
            2551.0  200.32767144126626  \\
            2552.0  200.32601485173927  \\
            2553.0  200.32436219661295  \\
            2554.0  200.32271285978788  \\
            2555.0  200.32106702322486  \\
            2556.0  200.31942414302142  \\
            2557.0  200.3177834932677  \\
            2558.0  200.31614517517585  \\
            2559.0  200.31450856230734  \\
            2560.0  200.31287372068627  \\
            2561.0  200.3112397419919  \\
            2562.0  200.30960630947996  \\
            2563.0  200.30797330591375  \\
            2564.0  200.3063401599034  \\
            2565.0  200.30470650043665  \\
            2566.0  200.30307216362476  \\
            2567.0  200.301436383737  \\
            2568.0  200.2997991932748  \\
            2569.0  200.2981596111563  \\
            2570.0  200.2965176138048  \\
            2571.0  200.2948726024452  \\
            2572.0  200.2932239461336  \\
            2573.0  200.2915707715212  \\
            2574.0  200.28991261849447  \\
            2575.0  200.28824865375344  \\
            2576.0  200.28657806906077  \\
            2577.0  200.2848996883653  \\
            2578.0  200.28321298561372  \\
            2579.0  200.2815167218157  \\
            2580.0  200.27981076361192  \\
            2581.0  200.2780950886459  \\
            2582.0  200.2763695316735  \\
            2583.0  200.27463553298122  \\
            2584.0  200.27289451038152  \\
            2585.0  200.2711491526182  \\
            2586.0  200.2694022896703  \\
            2587.0  200.26765648321174  \\
            2588.0  200.26591444475247  \\
            2589.0  200.26417735072403  \\
            2590.0  200.2624458937875  \\
            2591.0  200.26071969564293  \\
            2592.0  200.25899814335543  \\
            2593.0  200.25728006418746  \\
            2594.0  200.25556520185438  \\
            2595.0  200.25385364324237  \\
            2596.0  200.25214580361512  \\
            2597.0  200.25044266841928  \\
            2598.0  200.24874493728677  \\
            2599.0  200.2470541115154  \\
            2600.0  200.24537086869637  \\
            2601.0  200.24369584532786  \\
            2602.0  200.24202948229976  \\
            2603.0  200.24037251801073  \\
            2604.0  200.238725094943  \\
            2605.0  200.2370878213062  \\
            2606.0  200.23546081440273  \\
            2607.0  200.23384450539325  \\
            2608.0  200.23223877971836  \\
            2609.0  200.23064379923528  \\
            2610.0  200.22905976860238  \\
            2611.0  200.22748639726802  \\
            2612.0  200.22592305281609  \\
            2613.0  200.22436954960685  \\
            2614.0  200.22282547821825  \\
            2615.0  200.22129004434967  \\
            2616.0  200.21976299314417  \\
            2617.0  200.21824370764023  \\
            2618.0  200.21673192681467  \\
            2619.0  200.21522699315145  \\
            2620.0  200.2137286257217  \\
            2621.0  200.21223654471922  \\
            2622.0  200.21075024400136  \\
            2623.0  200.2092689065047  \\
            2624.0  200.20779256062946  \\
            2625.0  200.20632047607378  \\
            2626.0  200.20485224687005  \\
            2627.0  200.20338741059356  \\
            2628.0  200.20192601874692  \\
            2629.0  200.20046739751058  \\
            2630.0  200.19901122159067  \\
            2631.0  200.19755749353968  \\
            2632.0  200.19610604678198  \\
            2633.0  200.19465642288887  \\
            2634.0  200.19320848929567  \\
            2635.0  200.19176257538925  \\
            2636.0  200.19031805183846  \\
            2637.0  200.18887511152766  \\
            2638.0  200.18743345443394  \\
            2639.0  200.18599352021806  \\
            2640.0  200.18455481394372  \\
            2641.0  200.18311783971208  \\
            2642.0  200.18168215746633  \\
            2643.0  200.18024824593087  \\
            2644.0  200.17881580570528  \\
            2645.0  200.1773850642634  \\
            2646.0  200.1759559784926  \\
            2647.0  200.1745287475138  \\
            2648.0  200.1731033226771  \\
            2649.0  200.17167985343258  \\
            2650.0  200.17025820017656  \\
            2651.0  200.1688384504699  \\
            2652.0  200.1674204394336  \\
            2653.0  200.16600467594674  \\
            2654.0  200.16459045445092  \\
            2655.0  200.16317814829716  \\
            2656.0  200.16176747596074  \\
            2657.0  200.160357956557  \\
            2658.0  200.15894991041074  \\
            2659.0  200.15754285566095  \\
            2660.0  200.15613636695034  \\
            2661.0  200.15473049079438  \\
            2662.0  200.15332435413177  \\
            2663.0  200.15191791572593  \\
            2664.0  200.15051055383321  \\
            2665.0  200.14910209438608  \\
            2666.0  200.14769188523115  \\
            2667.0  200.14627959938662  \\
            2668.0  200.1448650269835  \\
            2669.0  200.14344747015207  \\
            2670.0  200.14202709286343  \\
            2671.0  200.14060371817908  \\
            2672.0  200.13917738689975  \\
            2673.0  200.1377484196535  \\
            2674.0  200.13631667886548  \\
            2675.0  200.13488300894082  \\
            2676.0  200.1334479394274  \\
            2677.0  200.13201155157816  \\
            2678.0  200.130574786441  \\
            2679.0  200.1291381377522  \\
            2680.0  200.12770144925923  \\
            2681.0  200.12626531239354  \\
            2682.0  200.12482928702852  \\
            2683.0  200.123393507383  \\
            2684.0  200.12195736970358  \\
            2685.0  200.120520430228  \\
            2686.0  200.11908220454794  \\
            2687.0  200.11764214943898  \\
            2688.0  200.11619972731177  \\
            2689.0  200.11475420173534  \\
            2690.0  200.11330522817397  \\
            2691.0  200.11185221914442  \\
            2692.0  200.11039499610857  \\
            2693.0  200.10893292538162  \\
            2694.0  200.1074665295377  \\
            2695.0  200.10599563794207  \\
            2696.0  200.10452096261315  \\
            2697.0  200.10304370499782  \\
            2698.0  200.101564102897  \\
            2699.0  200.10008397357018  \\
            2700.0  200.09860432698724  \\
            2701.0  200.09712650284484  \\
            2702.0  200.09565134230382  \\
            2703.0  200.0941799095161  \\
            2704.0  200.09271252466942  \\
            2705.0  200.09124981390303  \\
            2706.0  200.0897920074827  \\
            2707.0  200.08833866504466  \\
            2708.0  200.08688984453786  \\
            2709.0  200.08544531037245  \\
            2710.0  200.08400502652387  \\
            2711.0  200.08256849524253  \\
            2712.0  200.08113575262226  \\
            2713.0  200.07970633882104  \\
            2714.0  200.07828031889892  \\
            2715.0  200.0768571607416  \\
            2716.0  200.07543678994014  \\
            2717.0  200.07401904384184  \\
            2718.0  200.07260348145962  \\
            2719.0  200.07119009695901  \\
            2720.0  200.0697785951263  \\
            2721.0  200.06836858488288  \\
            2722.0  200.0669597794857  \\
            2723.0  200.0655519528913  \\
            2724.0  200.06414461907315  \\
            2725.0  200.06273751075773  \\
            2726.0  200.06133019857552  \\
            2727.0  200.05992193132448  \\
            2728.0  200.05851234053833  \\
            2729.0  200.0571007440393  \\
            2730.0  200.05568675131937  \\
            2731.0  200.05426957938275  \\
            2732.0  200.0528485784858  \\
            2733.0  200.05142309389777  \\
            2734.0  200.04999257396986  \\
            2735.0  200.04855611038386  \\
            2736.0  200.0471132261207  \\
            2737.0  200.04566296720253  \\
            2738.0  200.04420501836796  \\
            2739.0  200.04273840420709  \\
            2740.0  200.04126291172847  \\
            2741.0  200.03977755760576  \\
            2742.0  200.03828227110225  \\
            2743.0  200.03677628085157  \\
            2744.0  200.03525950431478  \\
            2745.0  200.03373150808198  \\
            2746.0  200.03219202868533  \\
            2747.0  200.03064124341068  \\
            2748.0  200.02907897138874  \\
            2749.0  200.02750544085598  \\
            2750.0  200.02592096201175  \\
            2751.0  200.0243255841891  \\
            2752.0  200.02272006190597  \\
            2753.0  200.02110502489955  \\
            2754.0  200.01948094900388  \\
            2755.0  200.0178485621752  \\
            2756.0  200.01620903204605  \\
            2757.0  200.01456325149766  \\
            2758.0  200.0129119599706  \\
            2759.0  200.0112561905155  \\
            2760.0  200.00959680994802  \\
            2761.0  200.00793479034715  \\
            2762.0  200.00627083538643  \\
            2763.0  200.0046055609428  \\
            2764.0  200.00293950028842  \\
            2765.0  200.0012726825824  \\
            2766.0  199.99960545383047  \\
            2767.0  199.99793721851205  \\
            2768.0  199.9962681698007  \\
            2769.0  199.99459777060144  \\
            2770.0  199.99292580332576  \\
            2771.0  199.99125224200083  \\
            2772.0  199.98957782564943  \\
            2773.0  199.98790343173096  \\
            2774.0  199.98623194020513  \\
            2775.0  199.98456601505123  \\
            2776.0  199.9829102823865  \\
            2777.0  199.98126889353273  \\
            2778.0  199.97964668668524  \\
            2779.0  199.97804753425388  \\
            2780.0  199.9764740303341  \\
            2781.0  199.97492766912876  \\
            2782.0  199.97340864004616  \\
            2783.0  199.9719154843736  \\
            2784.0  199.97044674470732  \\
            2785.0  199.9690005125281  \\
            2786.0  199.96757467526388  \\
            2787.0  199.966167443876  \\
            2788.0  199.96477753419416  \\
            2789.0  199.96340365364745  \\
            2790.0  199.962044627255  \\
            2791.0  199.96069982799864  \\
            2792.0  199.95936834114985  \\
            2793.0  199.95804928134336  \\
            2794.0  199.95674219501748  \\
            2795.0  199.95544624557206  \\
            2796.0  199.95416063805231  \\
            2797.0  199.95288418870106  \\
            2798.0  199.95161566312282  \\
            2799.0  199.95035433811276  \\
            2800.0  199.94909823106747  \\
            2801.0  199.94784637198697  \\
            2802.0  199.9465969638508  \\
            2803.0  199.94534854171877  \\
            2804.0  199.9440991304553  \\
            2805.0  199.94284666682645  \\
            2806.0  199.9415888840854  \\
            2807.0  199.94032262273487  \\
            2808.0  199.93904432564358  \\
            2809.0  199.9377496453164  \\
            2810.0  199.93643294457033  \\
            2811.0  199.93508781587352  \\
            2812.0  199.9337065368003  \\
            2813.0  199.93228032994276  \\
            2814.0  199.93080046065762  \\
            2815.0  199.9292588696052  \\
            2816.0  199.9276505004584  \\
            2817.0  199.92597534230524  \\
            2818.0  199.92424036841558  \\
            2819.0  199.9224599429387  \\
            2820.0  199.92065367284724  \\
            2821.0  199.91884278528835  \\
            2822.0  199.91704591562547  \\
            2823.0  199.91527613491564  \\
            2824.0  199.9135397759573  \\
            2825.0  199.9118379496842  \\
            2826.0  199.91016744353004  \\
            2827.0  199.9085230825537  \\
            2828.0  199.9068997159609  \\
            2829.0  199.90529126651626  \\
            2830.0  199.90369335036425  \\
            2831.0  199.9021024075775  \\
            2832.0  199.90051592492884  \\
            2833.0  199.8989320099488  \\
            2834.0  199.89734995565536  \\
            2835.0  199.8957692307157  \\
            2836.0  199.89418993161414  \\
            2837.0  199.8926123597186  \\
            2838.0  199.8910366173161  \\
            2839.0  199.88946314628245  \\
            2840.0  199.8878925421466  \\
            2841.0  199.88632467912285  \\
            2842.0  199.88476034127925  \\
            2843.0  199.8831999843808  \\
            2844.0  199.8816445087816  \\
            2845.0  199.8800949455226  \\
            2846.0  199.87855248480543  \\
            2847.0  199.87701766213698  \\
            2848.0  199.87549096042335  \\
            2849.0  199.8739726739884  \\
            2850.0  199.87246259811667  \\
            2851.0  199.8709607864887  \\
            2852.0  199.86946749669582  \\
            2853.0  199.8679824381348  \\
            2854.0  199.86650577755321  \\
            2855.0  199.86503733916015  \\
            2856.0  199.8635764594777  \\
            2857.0  199.86212292774536  \\
            2858.0  199.8606759596967  \\
            2859.0  199.85923479097318  \\
            2860.0  199.85779881633232  \\
            2861.0  199.8563674156884  \\
            2862.0  199.85494009778574  \\
            2863.0  199.8535159103661  \\
            2864.0  199.85209464056157  \\
            2865.0  199.85067523801715  \\
            2866.0  199.84925733030403  \\
            2867.0  199.8478402062698  \\
            2868.0  199.84642309000694  \\
            2869.0  199.84500522803702  \\
            2870.0  199.8435862331857  \\
            2871.0  199.84216567959683  \\
            2872.0  199.84074306366725  \\
            2873.0  199.83931865703613  \\
            2874.0  199.83789229520656  \\
            2875.0  199.8364647507621  \\
            2876.0  199.83503618183596  \\
            2877.0  199.83360740874602  \\
            2878.0  199.83217907980455  \\
            2879.0  199.83075198194385  \\
            2880.0  199.8293268457892  \\
            2881.0  199.82790456030386  \\
            2882.0  199.82648547660364  \\
            2883.0  199.82507018121217  \\
            2884.0  199.82365894273366  \\
            2885.0  199.82225225954383  \\
            2886.0  199.82084994857672  \\
            2887.0  199.8194523220839  \\
            2888.0  199.81805900611687  \\
            2889.0  199.81667002947404  \\
            2890.0  199.81528548998858  \\
            2891.0  199.81390470070457  \\
            2892.0  199.8125279009657  \\
            2893.0  199.81115456089222  \\
            2894.0  199.80978452323927  \\
            2895.0  199.80841782071298  \\
            2896.0  199.8070540711498  \\
            2897.0  199.8056931274874  \\
            2898.0  199.80433501990373  \\
            2899.0  199.80297918686264  \\
            2900.0  199.80162590813907  \\
            2901.0  199.80027453067072  \\
            2902.0  199.7989253395774  \\
            2903.0  199.7975776124169  \\
            2904.0  199.7962314687992  \\
            2905.0  199.79488646164867  \\
            2906.0  199.7935423513783  \\
            2907.0  199.79219886013874  \\
            2908.0  199.79085579871577  \\
            2909.0  199.7895128668415  \\
            2910.0  199.7881696631541  \\
            2911.0  199.78682618377027  \\
            2912.0  199.78548227977612  \\
            2913.0  199.7841376071003  \\
            2914.0  199.78279207776208  \\
            2915.0  199.78144561166516  \\
            2916.0  199.7800982152511  \\
            2917.0  199.77874950654518  \\
            2918.0  199.777399943767  \\
            2919.0  199.7760491014273  \\
            2920.0  199.77469728898777  \\
            2921.0  199.7733444564863  \\
            2922.0  199.77199090105245  \\
            2923.0  199.77063664088433  \\
            2924.0  199.7692818823182  \\
            2925.0  199.76792709484354  \\
            2926.0  199.76657242381265  \\
            2927.0  199.76521832768316  \\
            2928.0  199.76386536275882  \\
            2929.0  199.7625142081409  \\
            2930.0  199.76116525831284  \\
            2931.0  199.7598195203154  \\
            2932.0  199.75847752076785  \\
            2933.0  199.75714018049533  \\
            2934.0  199.75580825987765  \\
            2935.0  199.75448238241427  \\
            2936.0  199.75316306595005  \\
            2937.0  199.7518507425315  \\
            2938.0  199.75054507007292  \\
            2939.0  199.74924588785348  \\
            2940.0  199.74795208916805  \\
            2941.0  199.7466622565867  \\
            2942.0  199.74537400349263  \\
            2943.0  199.7440839006293  \\
            2944.0  199.74278834456223  \\
            2945.0  199.7414820782758  \\
            2946.0  199.740160276192  \\
            2947.0  199.7388176786334  \\
            2948.0  199.73745081225928  \\
            2949.0  199.73606055974082  \\
            2950.0  199.73465418862503  \\
            2951.0  199.73324853446306  \\
            2952.0  199.7318681340608  \\
            2953.0  199.7305374748118  \\
            2954.0  199.72926882919782  \\
            2955.0  199.72805300660346  \\
            2956.0  199.72686545641656  \\
            2957.0  199.72568072927913  \\
            2958.0  199.72448607879406  \\
            2959.0  199.72328477136065  \\
            2960.0  199.72208825171376  \\
            2961.0  199.72090690075555  \\
            2962.0  199.71974537193165  \\
            2963.0  199.71860142571217  \\
            2964.0  199.71746860018902  \\
            2965.0  199.71633899685244  \\
            2966.0  199.71520680258126  \\
            2967.0  199.71406967117787  \\
            2968.0  199.71292912692732  \\
            2969.0  199.7117880763299  \\
            2970.0  199.71064970827317  \\
            2971.0  199.70951452654575  \\
            2972.0  199.7083811911952  \\
            2973.0  199.70724768854075  \\
            2974.0  199.70611287363883  \\
            2975.0  199.7049764354268  \\
            2976.0  199.70383891071123  \\
            2977.0  199.7027007665233  \\
            2978.0  199.7015621508001  \\
            2979.0  199.70042320549987  \\
            2980.0  199.6992836471936  \\
            2981.0  199.6981434099423  \\
            2982.0  199.69700130479475  \\
            2983.0  199.69585638724132  \\
            2984.0  199.6947076364066  \\
            2985.0  199.69355382903075  \\
            2986.0  199.69239570456273  \\
            2987.0  199.69123397089317  \\
            2988.0  199.6900700636401  \\
            2989.0  199.68890504136735  \\
            2990.0  199.68773969185938  \\
            2991.0  199.6865744086931  \\
            2992.0  199.68541014495867  \\
            2993.0  199.68424791638407  \\
            2994.0  199.68308847813222  \\
            2995.0  199.68193335184358  \\
            2996.0  199.68078290961438  \\
            2997.0  199.67963803131354  \\
            2998.0  199.67849904692602  \\
            2999.0  199.6773656846527  \\
            3000.0  199.67623829954655  \\
        }
        ;
    \addlegendentry {NN SIMP}
    \addplot+[color={rgb,1:red,0.8941;green,0.6039;blue,0.6902},dashed]
        table[row sep={\\}]
        {
            \\
            1.0  622.9548902385219  \\
            2.0  622.985308995971  \\
            3.0  623.2895040730435  \\
            4.0  627.6737214784155  \\
            5.0  632.0977856619289  \\
            6.0  636.5621484001693  \\
            7.0  702.3127333549081  \\
            8.0  777.1185684634385  \\
            9.0  862.586414311558  \\
            10.0  960.6755730028751  \\
            11.0  1073.7908257478875  \\
            12.0  1204.9041825643126  \\
            13.0  1357.715756293587  \\
            14.0  1536.868290147337  \\
            15.0  1748.235993045955  \\
            16.0  1703.0906270677801  \\
            17.0  1493.0674771399154  \\
            18.0  1008.9714220246353  \\
            19.0  756.2955245578203  \\
            20.0  620.3498711222902  \\
            21.0  538.152742687642  \\
            22.0  496.4606972334001  \\
            23.0  461.3692740587426  \\
            24.0  445.0474063945759  \\
            25.0  425.5473013855096  \\
            26.0  400.60314566222075  \\
            27.0  370.5419111829949  \\
            28.0  342.21307764442474  \\
            29.0  316.7569436921111  \\
            30.0  298.4657555471174  \\
            31.0  285.73516806874784  \\
            32.0  268.50065458589336  \\
            33.0  254.0007546888592  \\
            34.0  245.8857157302863  \\
            35.0  238.25126899624414  \\
            36.0  231.47990155975384  \\
            37.0  225.5744213678838  \\
            38.0  221.29350047238324  \\
            39.0  217.36483841123533  \\
            40.0  213.9156204361691  \\
            41.0  211.51814455252335  \\
            42.0  209.618374889056  \\
            43.0  208.0934049094444  \\
            44.0  206.92950751799827  \\
            45.0  206.24592636966526  \\
            46.0  205.7057667887263  \\
            47.0  205.24647458660655  \\
            48.0  204.77757245714386  \\
            49.0  204.33083596324622  \\
            50.0  204.12638722495942  \\
            51.0  203.9832359093418  \\
            52.0  203.8546943357136  \\
            53.0  203.7338184397028  \\
            54.0  203.60920037335913  \\
            55.0  203.47578996710132  \\
            56.0  203.3168932967615  \\
            57.0  203.10954989372917  \\
            58.0  202.90215262319  \\
            59.0  202.80454825792444  \\
            60.0  202.74600871331464  \\
            61.0  202.69108516411345  \\
            62.0  202.6369949125076  \\
            63.0  202.5820281625019  \\
            64.0  202.52301546815445  \\
            65.0  202.45822493177076  \\
            66.0  202.39438949582134  \\
            67.0  202.3393373114004  \\
            68.0  202.30413698014243  \\
            69.0  202.27393622251384  \\
            70.0  202.24504663008162  \\
            71.0  202.21518441935115  \\
            72.0  202.18427045051834  \\
            73.0  202.1526120570104  \\
            74.0  202.11966427250863  \\
            75.0  202.08703337250677  \\
            76.0  202.05717985018973  \\
            77.0  202.02983384322835  \\
            78.0  202.00479533253136  \\
            79.0  201.9803421288015  \\
            80.0  201.95579966267186  \\
            81.0  201.93167102503125  \\
            82.0  201.9070655273265  \\
            83.0  201.88196919719473  \\
            84.0  201.85594600603886  \\
            85.0  201.82887486290073  \\
            86.0  201.8008089381498  \\
            87.0  201.77013186161457  \\
            88.0  201.73384946094558  \\
            89.0  201.68875609002626  \\
            90.0  201.63436580391874  \\
            91.0  201.57785089940324  \\
            92.0  201.54275256395857  \\
            93.0  201.5211260850317  \\
            94.0  201.49833724212735  \\
            95.0  201.47122676104422  \\
            96.0  201.4338515402455  \\
            97.0  201.3967508771275  \\
            98.0  201.36596655372338  \\
            99.0  201.3386499607809  \\
            100.0  201.31377629432814  \\
            101.0  201.29069729832625  \\
            102.0  201.27071598665935  \\
            103.0  201.25316066518835  \\
            104.0  201.23731624205504  \\
            105.0  201.2232605465299  \\
            106.0  201.2103798240952  \\
            107.0  201.1989850069318  \\
            108.0  201.1889837429167  \\
            109.0  201.17980231992766  \\
            110.0  201.1713278687018  \\
            111.0  201.1622477417726  \\
            112.0  201.15343547946708  \\
            113.0  201.1446254018384  \\
            114.0  201.13598741316898  \\
            115.0  201.12706843763885  \\
            116.0  201.11785363385306  \\
            117.0  201.10838602198527  \\
            118.0  201.09837205512662  \\
            119.0  201.08761704691594  \\
            120.0  201.07682809154963  \\
            121.0  201.06612645045846  \\
            122.0  201.05535135830132  \\
            123.0  201.04459516267897  \\
            124.0  201.03411597576886  \\
            125.0  201.02477690777405  \\
            126.0  201.01560010697392  \\
            127.0  201.00749973157764  \\
            128.0  200.99994669022632  \\
            129.0  200.99233136458685  \\
            130.0  200.98452724716068  \\
            131.0  200.9766587429391  \\
            132.0  200.96928666194395  \\
            133.0  200.96236056327518  \\
            134.0  200.9558633274945  \\
            135.0  200.94924527113633  \\
            136.0  200.94217001829173  \\
            137.0  200.93504564382084  \\
            138.0  200.92781974365923  \\
            139.0  200.92055526408572  \\
            140.0  200.91301857002128  \\
            141.0  200.90503892688986  \\
            142.0  200.89649180682216  \\
            143.0  200.88687034584416  \\
            144.0  200.87580778925772  \\
            145.0  200.8636369032431  \\
            146.0  200.85266659512567  \\
            147.0  200.84177967121855  \\
            148.0  200.83102609568104  \\
            149.0  200.82020124208597  \\
            150.0  200.80842107053897  \\
            151.0  200.79595066494053  \\
            152.0  200.78429708133686  \\
            153.0  200.77379736063284  \\
            154.0  200.76444684519447  \\
            155.0  200.75652686541923  \\
            156.0  200.74980289499294  \\
            157.0  200.74271445713026  \\
            158.0  200.73687869757674  \\
            159.0  200.73145002271278  \\
            160.0  200.72634277848744  \\
            161.0  200.7214253470808  \\
            162.0  200.71645322459693  \\
            163.0  200.71124231275292  \\
            164.0  200.70575686414335  \\
            165.0  200.70020732993999  \\
            166.0  200.69459098051848  \\
            167.0  200.6890231080659  \\
            168.0  200.68343820329252  \\
            169.0  200.6778597628757  \\
            170.0  200.67226409486173  \\
            171.0  200.66622283841923  \\
            172.0  200.65931463865513  \\
            173.0  200.65060746405857  \\
            174.0  200.6388092144168  \\
            175.0  200.6235225161113  \\
            176.0  200.60737420069108  \\
            177.0  200.59572970885256  \\
            178.0  200.58897243083834  \\
            179.0  200.58316560803584  \\
            180.0  200.5778651026755  \\
            181.0  200.5728698287653  \\
            182.0  200.56823564212735  \\
            183.0  200.56359949880058  \\
            184.0  200.558887340803  \\
            185.0  200.55417200935662  \\
            186.0  200.5495306497288  \\
            187.0  200.54440561008187  \\
            188.0  200.5387704567121  \\
            189.0  200.53296252894071  \\
            190.0  200.5275470948058  \\
            191.0  200.52212287747395  \\
            192.0  200.51655716805968  \\
            193.0  200.5105669297165  \\
            194.0  200.50555593781854  \\
            195.0  200.50036575215793  \\
            196.0  200.4957735608368  \\
            197.0  200.49153222436328  \\
            198.0  200.4873424598736  \\
            199.0  200.48304466478018  \\
            200.0  200.47829803698076  \\
            201.0  200.47271799344983  \\
            202.0  200.46460996140362  \\
            203.0  200.45343770800125  \\
            204.0  200.44444822422463  \\
            205.0  200.43628944251037  \\
            206.0  200.42856681049622  \\
            207.0  200.42116242091856  \\
            208.0  200.41374564133014  \\
            209.0  200.40594965842817  \\
            210.0  200.39811629536288  \\
            211.0  200.39015657918463  \\
            212.0  200.38220045230528  \\
            213.0  200.37446374719678  \\
            214.0  200.36691058741272  \\
            215.0  200.35982707909935  \\
            216.0  200.35091625845024  \\
            217.0  200.34424733135526  \\
            218.0  200.33759997880313  \\
            219.0  200.33137224325645  \\
            220.0  200.3251037943322  \\
            221.0  200.31879320687656  \\
            222.0  200.31228110402037  \\
            223.0  200.30553208954638  \\
            224.0  200.29855112055589  \\
            225.0  200.2910025695644  \\
            226.0  200.2830175944503  \\
            227.0  200.27381695065  \\
            228.0  200.26511434253172  \\
            229.0  200.25782885470204  \\
            230.0  200.25048806753804  \\
            231.0  200.24356596855873  \\
            232.0  200.23889283951863  \\
            233.0  200.236132717907  \\
            234.0  200.23247374823768  \\
            235.0  200.22932064075422  \\
            236.0  200.22694580724212  \\
            237.0  200.22347068655057  \\
            238.0  200.22117415315947  \\
            239.0  200.21889698581998  \\
            240.0  200.2166859282103  \\
            241.0  200.2145570377467  \\
            242.0  200.21233206823632  \\
            243.0  200.2098979096184  \\
            244.0  200.2070996358969  \\
            245.0  200.2037709222326  \\
            246.0  200.19993642433352  \\
            247.0  200.19579491018007  \\
            248.0  200.19112133761965  \\
            249.0  200.1861725089379  \\
            250.0  200.18096187215934  \\
            251.0  200.17584732123092  \\
            252.0  200.17099426469753  \\
            253.0  200.16685146704998  \\
            254.0  200.1631423837901  \\
            255.0  200.15988558634382  \\
            256.0  200.15705538459665  \\
            257.0  200.1544413016233  \\
            258.0  200.1515072127501  \\
            259.0  200.14944949507557  \\
            260.0  200.1471680654693  \\
            261.0  200.14500604775864  \\
            262.0  200.14297180282804  \\
            263.0  200.14074300943574  \\
            264.0  200.13906337404916  \\
            265.0  200.13680400431235  \\
            266.0  200.1352369191599  \\
            267.0  200.1334969857221  \\
            268.0  200.1319172643154  \\
            269.0  200.13016139065508  \\
            270.0  200.1300617304818  \\
            271.0  200.12824307227604  \\
            272.0  200.12711526134734  \\
            273.0  200.12592654800383  \\
            274.0  200.12465555078322  \\
            275.0  200.12334213827975  \\
            276.0  200.12195813856889  \\
            277.0  200.12060344604845  \\
            278.0  200.11924084447082  \\
            279.0  200.1177684613033  \\
            280.0  200.1161222044028  \\
            281.0  200.1141187950387  \\
            282.0  200.11166261313767  \\
            283.0  200.108899526159  \\
            284.0  200.10582777479544  \\
            285.0  200.1026662340136  \\
            286.0  200.09936620479272  \\
            287.0  200.09613622775115  \\
            288.0  200.09265634142315  \\
            289.0  200.08901351696963  \\
            290.0  200.0850274582084  \\
            291.0  200.08073033649293  \\
            292.0  200.07609486846536  \\
            293.0  200.0717311547171  \\
            294.0  200.06785191345085  \\
            295.0  200.06445929213925  \\
            296.0  200.06132652863403  \\
            297.0  200.05829707128328  \\
            298.0  200.05530359203007  \\
            299.0  200.05230007659358  \\
            300.0  200.0498143199428  \\
            301.0  200.04649919763062  \\
            302.0  200.04394347679835  \\
            303.0  200.04149718631444  \\
            304.0  200.03926483718183  \\
            305.0  200.0372210019787  \\
            306.0  200.03525523205133  \\
            307.0  200.0333007799135  \\
            308.0  200.03128240886093  \\
            309.0  200.029154929134  \\
            310.0  200.0268856102354  \\
            311.0  200.0238088964498  \\
            312.0  200.0213411606026  \\
            313.0  200.01766538480067  \\
            314.0  200.01368987119687  \\
            315.0  200.00947413583714  \\
            316.0  200.0049609986048  \\
            317.0  200.00086548181798  \\
            318.0  199.99728749534944  \\
            319.0  199.99373947976346  \\
            320.0  199.99036703692593  \\
            321.0  199.9868634553812  \\
            322.0  199.98278282329963  \\
            323.0  199.9778958902698  \\
            324.0  199.9713727638781  \\
            325.0  199.96268462745036  \\
            326.0  199.95159766720496  \\
            327.0  199.93970036597517  \\
            328.0  199.92859129457682  \\
            329.0  199.9184874048148  \\
            330.0  199.90940061777542  \\
            331.0  199.90086597017543  \\
            332.0  199.89310254332736  \\
            333.0  199.8860477976616  \\
            334.0  199.87993772688804  \\
            335.0  199.8744854853016  \\
            336.0  199.8693617361596  \\
            337.0  199.86473559850967  \\
            338.0  199.8611167668286  \\
            339.0  199.85809997376933  \\
            340.0  199.8554336583432  \\
            341.0  199.85288123656224  \\
            342.0  199.85042123868004  \\
            343.0  199.84817882045763  \\
            344.0  199.8459752501711  \\
            345.0  199.8436948404725  \\
            346.0  199.84147174756762  \\
            347.0  199.8391980219686  \\
            348.0  199.83694946399365  \\
            349.0  199.8345942076608  \\
            350.0  199.83187519284897  \\
            351.0  199.82909292497604  \\
            352.0  199.82749026592217  \\
            353.0  199.82513386404037  \\
            354.0  199.82278318140087  \\
            355.0  199.82043171616397  \\
            356.0  199.8181064111599  \\
            357.0  199.81592608809302  \\
            358.0  199.81380154734765  \\
            359.0  199.81117963922796  \\
            360.0  199.81006493900023  \\
            361.0  199.80836226444694  \\
            362.0  199.8067193689174  \\
            363.0  199.8051479075448  \\
            364.0  199.80357046961097  \\
            365.0  199.80230642875597  \\
            366.0  199.80035405053567  \\
            367.0  199.7986671793455  \\
            368.0  199.7968983341234  \\
            369.0  199.79439344888473  \\
            370.0  199.79289765339507  \\
            371.0  199.79072450419716  \\
            372.0  199.7885363724849  \\
            373.0  199.78629080635932  \\
            374.0  199.78405866173736  \\
            375.0  199.78180463174672  \\
            376.0  199.78013585254794  \\
            377.0  199.77852406587803  \\
            378.0  199.77685512842018  \\
            379.0  199.77508581907716  \\
            380.0  199.77318672423942  \\
            381.0  199.77117517570576  \\
            382.0  199.76907450807903  \\
            383.0  199.76699370284877  \\
            384.0  199.76495765163915  \\
            385.0  199.76307855825493  \\
            386.0  199.76124488616148  \\
            387.0  199.75939430255065  \\
            388.0  199.7576351958517  \\
            389.0  199.75587190905415  \\
            390.0  199.75408721110378  \\
            391.0  199.75220169034174  \\
            392.0  199.75014176274968  \\
            393.0  199.74812193097267  \\
            394.0  199.74625495006887  \\
            395.0  199.74437346192707  \\
            396.0  199.74252399230005  \\
            397.0  199.7407338483822  \\
            398.0  199.73893325712294  \\
            399.0  199.73707459378608  \\
            400.0  199.73509391414018  \\
            401.0  199.73295937924328  \\
            402.0  199.73062059446724  \\
            403.0  199.7280585547391  \\
            404.0  199.72525621817053  \\
            405.0  199.72242070566287  \\
            406.0  199.71962615378703  \\
            407.0  199.7165743238364  \\
            408.0  199.71316740362627  \\
            409.0  199.70909504766732  \\
            410.0  199.70512232390655  \\
            411.0  199.70168809450365  \\
            412.0  199.69827880194902  \\
            413.0  199.6949651820676  \\
            414.0  199.69168241930547  \\
            415.0  199.6883599199338  \\
            416.0  199.68502343178275  \\
            417.0  199.68152421726813  \\
            418.0  199.6785429328313  \\
            419.0  199.67549509545177  \\
            420.0  199.6724698640153  \\
            421.0  199.66948820292492  \\
            422.0  199.66652601605074  \\
            423.0  199.66374202467355  \\
            424.0  199.66109574750223  \\
            425.0  199.65882894206655  \\
            426.0  199.65609076219232  \\
            427.0  199.65356368715752  \\
            428.0  199.65145061076714  \\
            429.0  199.64851434594118  \\
            430.0  199.6463366309023  \\
            431.0  199.64416735593417  \\
            432.0  199.6420832843857  \\
            433.0  199.64006324955236  \\
            434.0  199.63804420128625  \\
            435.0  199.63619313958714  \\
            436.0  199.6344071955698  \\
            437.0  199.63230893784385  \\
            438.0  199.63096349487316  \\
            439.0  199.62916820460723  \\
            440.0  199.6273016003764  \\
            441.0  199.62537363509185  \\
            442.0  199.62336061242388  \\
            443.0  199.62126522306448  \\
            444.0  199.61906343222748  \\
            445.0  199.61676393949318  \\
            446.0  199.61438348030433  \\
            447.0  199.61182851304034  \\
            448.0  199.60914212421235  \\
            449.0  199.6060050074891  \\
            450.0  199.60252753452002  \\
            451.0  199.5982317051067  \\
            452.0  199.5945448231671  \\
            453.0  199.5911653854516  \\
            454.0  199.58839289899345  \\
            455.0  199.58447242439826  \\
            456.0  199.58081227473565  \\
            457.0  199.5778079593549  \\
            458.0  199.57494568601862  \\
            459.0  199.57233279188716  \\
            460.0  199.5691300612188  \\
            461.0  199.56576438971933  \\
            462.0  199.562657570177  \\
            463.0  199.55996067908208  \\
            464.0  199.55751737988788  \\
            465.0  199.5553149213704  \\
            466.0  199.55333209392919  \\
            467.0  199.55149715748303  \\
            468.0  199.54971031566606  \\
            469.0  199.5479514861414  \\
            470.0  199.5455998971817  \\
            471.0  199.54458910074047  \\
            472.0  199.54288153630404  \\
            473.0  199.5410747064556  \\
            474.0  199.53959419642862  \\
            475.0  199.53738029927595  \\
            476.0  199.53552360677432  \\
            477.0  199.53370234333298  \\
            478.0  199.5317835790221  \\
            479.0  199.52978334273774  \\
            480.0  199.52712144474185  \\
            481.0  199.52541204238784  \\
            482.0  199.5231278267124  \\
            483.0  199.52088616654618  \\
            484.0  199.51861120144278  \\
            485.0  199.51631231644848  \\
            486.0  199.51438215480155  \\
            487.0  199.5119261463535  \\
            488.0  199.5098949005783  \\
            489.0  199.5076486754685  \\
            490.0  199.5059393487284  \\
            491.0  199.50410975735687  \\
            492.0  199.50228633086348  \\
            493.0  199.50037180319234  \\
            494.0  199.4984762892393  \\
            495.0  199.49596627307258  \\
            496.0  199.49351163639085  \\
            497.0  199.49106064240638  \\
            498.0  199.48859845320806  \\
            499.0  199.48610376972087  \\
            500.0  199.48354348894213  \\
            501.0  199.4810031572965  \\
            502.0  199.47845507190883  \\
            503.0  199.476166093264  \\
            504.0  199.47421561576212  \\
            505.0  199.4725572430318  \\
            506.0  199.47100329030127  \\
            507.0  199.46955847781874  \\
            508.0  199.46829611599642  \\
            509.0  199.4668346419977  \\
            510.0  199.4655622097548  \\
            511.0  199.463636543784  \\
            512.0  199.46281081094605  \\
            513.0  199.4615061055586  \\
            514.0  199.46018692069924  \\
            515.0  199.4582050128862  \\
            516.0  199.45749621325098  \\
            517.0  199.45616439421363  \\
            518.0  199.45484467709488  \\
            519.0  199.45356113984798  \\
            520.0  199.45187181122816  \\
            521.0  199.45085312587983  \\
            522.0  199.44954436209755  \\
            523.0  199.44739673479665  \\
            524.0  199.44695689601176  \\
            525.0  199.4453898048476  \\
            526.0  199.4440719709772  \\
            527.0  199.44280910395952  \\
            528.0  199.440807840089  \\
            529.0  199.44022364166406  \\
            530.0  199.43893319691986  \\
            531.0  199.43819281786952  \\
            532.0  199.43625982682087  \\
            533.0  199.4347834182513  \\
            534.0  199.43313062639172  \\
            535.0  199.4314723226966  \\
            536.0  199.42982227907189  \\
            537.0  199.42725308905239  \\
            538.0  199.4251259894898  \\
            539.0  199.42223650002148  \\
            540.0  199.42031322928023  \\
            541.0  199.41802538991038  \\
            542.0  199.4159899600539  \\
            543.0  199.414223843358  \\
            544.0  199.41251347554945  \\
            545.0  199.41062403047948  \\
            546.0  199.40874240682888  \\
            547.0  199.40671989867553  \\
            548.0  199.4057984161905  \\
            549.0  199.4043647886503  \\
            550.0  199.40298344687244  \\
            551.0  199.40165982242962  \\
            552.0  199.4003539656777  \\
            553.0  199.39905773500877  \\
            554.0  199.39775089906257  \\
            555.0  199.39643388538602  \\
            556.0  199.3950852687967  \\
            557.0  199.39371928911206  \\
            558.0  199.39231046343673  \\
            559.0  199.39052383315652  \\
            560.0  199.38962968771608  \\
            561.0  199.38839416196546  \\
            562.0  199.38715956957282  \\
            563.0  199.3866501693088  \\
            564.0  199.38481519477148  \\
            565.0  199.3836515515496  \\
            566.0  199.3824416233537  \\
            567.0  199.3812479726344  \\
            568.0  199.3808392283136  \\
            569.0  199.3791786922396  \\
            570.0  199.37817404999421  \\
            571.0  199.37716738059964  \\
            572.0  199.37610089851148  \\
            573.0  199.3750483927467  \\
            574.0  199.3734478189274  \\
            575.0  199.3729602204824  \\
            576.0  199.37230695799235  \\
            577.0  199.3709173349377  \\
            578.0  199.36997831359966  \\
            579.0  199.36957835770224  \\
            580.0  199.3675793486528  \\
            581.0  199.3673998041632  \\
            582.0  199.36658290018113  \\
            583.0  199.3657614564808  \\
            584.0  199.36493485331752  \\
            585.0  199.36412101032903  \\
            586.0  199.36331930264504  \\
            587.0  199.36250034133113  \\
            588.0  199.36168536506324  \\
            589.0  199.36086030840494  \\
            590.0  199.3593799512356  \\
            591.0  199.35933687288082  \\
            592.0  199.35877509942057  \\
            593.0  199.35799578539016  \\
            594.0  199.35793760117772  \\
            595.0  199.35686478596364  \\
            596.0  199.3559726567878  \\
            597.0  199.35522751709811  \\
            598.0  199.35430647222265  \\
            599.0  199.35358152607108  \\
            600.0  199.35257777832973  \\
            601.0  199.3514898520918  \\
            602.0  199.35029391372558  \\
            603.0  199.3489818965961  \\
            604.0  199.34759780169153  \\
            605.0  199.3461192062833  \\
            606.0  199.3445914098489  \\
            607.0  199.3430253019118  \\
            608.0  199.34151418150552  \\
            609.0  199.34003661400328  \\
            610.0  199.33848950708165  \\
            611.0  199.3369732536016  \\
            612.0  199.33541152142223  \\
            613.0  199.33372487490092  \\
            614.0  199.3318849709902  \\
            615.0  199.329884534062  \\
            616.0  199.32774185914022  \\
            617.0  199.32549344424044  \\
            618.0  199.32317303534438  \\
            619.0  199.32086530041508  \\
            620.0  199.31890240246622  \\
            621.0  199.31705654510665  \\
            622.0  199.31527791136185  \\
            623.0  199.3133023316131  \\
            624.0  199.31123869609465  \\
            625.0  199.30935271968056  \\
            626.0  199.30754061732353  \\
            627.0  199.30583047622792  \\
            628.0  199.30428615151143  \\
            629.0  199.30303241398917  \\
            630.0  199.30216916429407  \\
            631.0  199.30139476963123  \\
            632.0  199.30053282643374  \\
            633.0  199.2995587289782  \\
            634.0  199.29862528799057  \\
            635.0  199.29821658224253  \\
            636.0  199.29681420245984  \\
            637.0  199.29595790204488  \\
            638.0  199.29511391455483  \\
            639.0  199.2944632526727  \\
            640.0  199.2931649199233  \\
            641.0  199.29229536132027  \\
            642.0  199.2918900144314  \\
            643.0  199.2902898125725  \\
            644.0  199.28956931312985  \\
            645.0  199.28821203113372  \\
            646.0  199.2871679793395  \\
            647.0  199.2860857585478  \\
            648.0  199.28464976885743  \\
            649.0  199.2834544127196  \\
            650.0  199.2830879729617  \\
            651.0  199.28221245736674  \\
            652.0  199.28187406252485  \\
            653.0  199.28100350670803  \\
            654.0  199.27956718582982  \\
            655.0  199.27887088386979  \\
            656.0  199.27854222059872  \\
            657.0  199.2782700153463  \\
            658.0  199.27718532688016  \\
            659.0  199.2771154147016  \\
            660.0  199.2767923321432  \\
            661.0  199.27649350608215  \\
            662.0  199.2762154239739  \\
            663.0  199.27594726064476  \\
            664.0  199.27569303581825  \\
            665.0  199.2754515498535  \\
            666.0  199.27522205830408  \\
            667.0  199.27499718973965  \\
            668.0  199.2747733113917  \\
            669.0  199.27454860852197  \\
            670.0  199.2743312162151  \\
            671.0  199.27411409149084  \\
            672.0  199.2738928037497  \\
            673.0  199.27365064416594  \\
            674.0  199.2733526718763  \\
            675.0  199.27294573283342  \\
            676.0  199.27242598544152  \\
            677.0  199.27183083705785  \\
            678.0  199.27113666277475  \\
            679.0  199.2703699804939  \\
            680.0  199.2695623762108  \\
            681.0  199.26880475632373  \\
            682.0  199.26843468450156  \\
            683.0  199.2680630875985  \\
            684.0  199.26684155883603  \\
            685.0  199.26631589077462  \\
            686.0  199.26525469551063  \\
            687.0  199.26537331450353  \\
            688.0  199.2649839898435  \\
            689.0  199.2649195854978  \\
            690.0  199.2645285215796  \\
            691.0  199.2641180557729  \\
            692.0  199.26366471784394  \\
            693.0  199.26317607605262  \\
            694.0  199.26263604280388  \\
            695.0  199.26205547087122  \\
            696.0  199.26111991559986  \\
            697.0  199.2606259559594  \\
            698.0  199.26052700006943  \\
            699.0  199.2607451786746  \\
            700.0  199.26055955940035  \\
            701.0  199.26007251845607  \\
            702.0  199.25961607540057  \\
            703.0  199.25878930675336  \\
            704.0  199.25845687484795  \\
            705.0  199.2582964434753  \\
            706.0  199.25813605083258  \\
            707.0  199.25778231021758  \\
            708.0  199.25744475426882  \\
            709.0  199.25710724276706  \\
            710.0  199.25675836793397  \\
            711.0  199.25639688985515  \\
            712.0  199.25604430840002  \\
            713.0  199.25568428003166  \\
            714.0  199.25530764390123  \\
            715.0  199.25490784135096  \\
            716.0  199.25383121577823  \\
            717.0  199.2540142159921  \\
            718.0  199.25408357938062  \\
            719.0  199.2540618096046  \\
            720.0  199.25369183366368  \\
            721.0  199.25335454842173  \\
            722.0  199.2528288667297  \\
            723.0  199.25230292773458  \\
            724.0  199.25172546726714  \\
            725.0  199.25112614699123  \\
            726.0  199.25053624422887  \\
            727.0  199.25035905114936  \\
            728.0  199.24944910507577  \\
            729.0  199.24893383617322  \\
            730.0  199.24857387750453  \\
            731.0  199.24775443179698  \\
            732.0  199.2475219872082  \\
            733.0  199.24750318719012  \\
            734.0  199.24667829543702  \\
            735.0  199.2464027718838  \\
            736.0  199.24623621565337  \\
            737.0  199.24617232251566  \\
            738.0  199.24566677418025  \\
            739.0  199.2445325735238  \\
            740.0  199.2447933995048  \\
            741.0  199.24436888128793  \\
            742.0  199.24446576388695  \\
            743.0  199.24447104341974  \\
            744.0  199.24448460805186  \\
            745.0  199.24514326381103  \\
            746.0  199.24446852179287  \\
            747.0  199.244476253568  \\
            748.0  199.24434563890853  \\
            749.0  199.24359401054488  \\
            750.0  199.24364200510226  \\
            751.0  199.24389731723883  \\
            752.0  199.24441240278333  \\
            753.0  199.24395520353244  \\
            754.0  199.24448551503082  \\
            755.0  199.2438935135687  \\
            756.0  199.24386871559759  \\
            757.0  199.24346978813824  \\
            758.0  199.24349354568625  \\
            759.0  199.24335706574695  \\
            760.0  199.24320200233169  \\
            761.0  199.24295309257747  \\
            762.0  199.24257586401347  \\
            763.0  199.24250167716227  \\
            764.0  199.2420741987028  \\
            765.0  199.24192291272317  \\
            766.0  199.24160098985857  \\
            767.0  199.24059787730025  \\
            768.0  199.2408229462308  \\
            769.0  199.24061682760154  \\
            770.0  199.24081227517823  \\
            771.0  199.2407974319488  \\
            772.0  199.24080125384242  \\
            773.0  199.24084646940284  \\
            774.0  199.24084848884118  \\
            775.0  199.24088392393583  \\
            776.0  199.2409180294833  \\
            777.0  199.24095108542122  \\
            778.0  199.24085548597193  \\
            779.0  199.24058821534604  \\
            780.0  199.2412063124931  \\
            781.0  199.24091135318562  \\
            782.0  199.24049825671585  \\
            783.0  199.24059456719303  \\
            784.0  199.24023790513814  \\
            785.0  199.2400668417789  \\
            786.0  199.24011765831904  \\
            787.0  199.24023420635345  \\
            788.0  199.2405206120572  \\
            789.0  199.2406595966112  \\
            790.0  199.24114922781112  \\
            791.0  199.24069281228185  \\
            792.0  199.24034193538722  \\
            793.0  199.24098638440918  \\
            794.0  199.24065075691018  \\
            795.0  199.24069064478056  \\
            796.0  199.24080878587895  \\
            797.0  199.24063152634108  \\
            798.0  199.2405216116176  \\
            799.0  199.24047691002087  \\
            800.0  199.24036330307965  \\
            801.0  199.2407176911963  \\
            802.0  199.24094754327172  \\
            803.0  199.2407990023834  \\
            804.0  199.2403842155577  \\
            805.0  199.24036671051084  \\
            806.0  199.24036209764785  \\
            807.0  199.24044217541072  \\
            808.0  199.24046255755258  \\
            809.0  199.240491055127  \\
            810.0  199.24064696890062  \\
            811.0  199.24057825981146  \\
            812.0  199.2405965894862  \\
            813.0  199.24062421949432  \\
            814.0  199.24064761128275  \\
            815.0  199.2413589976354  \\
            816.0  199.24113166957534  \\
            817.0  199.24040121280703  \\
            818.0  199.24082071562708  \\
            819.0  199.24068767117868  \\
            820.0  199.24025842355087  \\
            821.0  199.2405063597793  \\
            822.0  199.24042895839816  \\
            823.0  199.24017787105853  \\
            824.0  199.24032507526934  \\
            825.0  199.2402809944269  \\
            826.0  199.24013628934395  \\
            827.0  199.2402245890383  \\
            828.0  199.2402013766961  \\
            829.0  199.24012157751633  \\
            830.0  199.2401762576285  \\
            831.0  199.24016743873312  \\
            832.0  199.24012896082144  \\
            833.0  199.24016630677954  \\
            834.0  199.2401698594599  \\
            835.0  199.24016035312033  \\
            836.0  199.2401925435967  \\
            837.0  199.24020982817424  \\
            838.0  199.24022443643884  \\
            839.0  199.24026302282405  \\
            840.0  199.2402993150729  \\
            841.0  199.2403346084457  \\
            842.0  199.24036938865098  \\
            843.0  199.24038840632116  \\
            844.0  199.2404056331072  \\
            845.0  199.24042268588852  \\
            846.0  199.24043448846092  \\
            847.0  199.2404492438427  \\
            848.0  199.2404670009553  \\
            849.0  199.24048407250623  \\
            850.0  199.24050332091846  \\
            851.0  199.24052756642774  \\
            852.0  199.2405571419932  \\
            853.0  199.24058709715086  \\
            854.0  199.24062469846243  \\
            855.0  199.24066974551945  \\
            856.0  199.2407244936617  \\
            857.0  199.2407909723269  \\
            858.0  199.2408716563423  \\
            859.0  199.24096797226193  \\
            860.0  199.24107147319148  \\
            861.0  199.24117111196506  \\
            862.0  199.2413053907312  \\
            863.0  199.24139778909117  \\
            864.0  199.24074299208897  \\
            865.0  199.2406536917843  \\
            866.0  199.24077618997677  \\
            867.0  199.24066936991156  \\
            868.0  199.24070857951318  \\
            869.0  199.24084670435687  \\
            870.0  199.24086321215634  \\
            871.0  199.2409808761887  \\
            872.0  199.24117455328957  \\
            873.0  199.24131900241946  \\
            874.0  199.24073035298943  \\
            875.0  199.24067848504384  \\
            876.0  199.24079771333803  \\
            877.0  199.24078517680988  \\
            878.0  199.2408153880953  \\
            879.0  199.24095647499064  \\
            880.0  199.24103519866478  \\
            881.0  199.2411559236202  \\
            882.0  199.24136055586118  \\
            883.0  199.24067241827208  \\
            884.0  199.2411115605737  \\
            885.0  199.24064359266038  \\
            886.0  199.2404014775058  \\
            887.0  199.2403276536469  \\
            888.0  199.24011614546265  \\
            889.0  199.23985780398746  \\
            890.0  199.2403409110632  \\
            891.0  199.24032191598857  \\
            892.0  199.2403012831123  \\
            893.0  199.24027572645554  \\
            894.0  199.240248011698  \\
            895.0  199.24021672505881  \\
            896.0  199.24017986657088  \\
            897.0  199.24013810294613  \\
            898.0  199.2400998282307  \\
            899.0  199.24023278860815  \\
            900.0  199.24051665707353  \\
            901.0  199.24088041402013  \\
            902.0  199.24009557351306  \\
            903.0  199.24016184931767  \\
            904.0  199.24050221586353  \\
            905.0  199.24054028650318  \\
            906.0  199.240713995791  \\
            907.0  199.24008960368838  \\
            908.0  199.24034760311204  \\
            909.0  199.24054783904194  \\
            910.0  199.24066949734433  \\
            911.0  199.24078844523234  \\
            912.0  199.24008738905977  \\
            913.0  199.24015059538593  \\
            914.0  199.24021868864654  \\
            915.0  199.240460655305  \\
            916.0  199.24034087791023  \\
            917.0  199.23992195674325  \\
            918.0  199.24024778570697  \\
            919.0  199.23986685174097  \\
            920.0  199.24023538003743  \\
            921.0  199.24021986379088  \\
            922.0  199.2402659561998  \\
            923.0  199.2401645113687  \\
            924.0  199.24034142493178  \\
            925.0  199.2403700317357  \\
            926.0  199.2402306064717  \\
            927.0  199.24041455392205  \\
            928.0  199.2409865333927  \\
            929.0  199.240652269792  \\
            930.0  199.24018510855322  \\
            931.0  199.24052419622436  \\
            932.0  199.24033273555293  \\
            933.0  199.24006183919187  \\
            934.0  199.24026634333958  \\
            935.0  199.2401622105917  \\
            936.0  199.24001075871155  \\
            937.0  199.24013983663477  \\
            938.0  199.24009245869658  \\
            939.0  199.2400177323662  \\
            940.0  199.24010880884757  \\
            941.0  199.24010324007054  \\
            942.0  199.2400841925142  \\
            943.0  199.24016384949982  \\
            944.0  199.24019641087315  \\
            945.0  199.2402271951885  \\
            946.0  199.240319555197  \\
            947.0  199.24039767101755  \\
            948.0  199.2404861824344  \\
            949.0  199.24062043149124  \\
            950.0  199.24076579097922  \\
            951.0  199.24093739278146  \\
            952.0  199.2411562571986  \\
            953.0  199.24050896500262  \\
            954.0  199.24032976105897  \\
            955.0  199.24055301607405  \\
            956.0  199.2402744796198  \\
            957.0  199.24017228598217  \\
            958.0  199.24030496595415  \\
            959.0  199.24014402974922  \\
            960.0  199.24008791402412  \\
            961.0  199.2401689933053  \\
            962.0  199.24008128233976  \\
            963.0  199.24005547354662  \\
            964.0  199.24011085265187  \\
            965.0  199.24007054478858  \\
            966.0  199.24006814206467  \\
            967.0  199.24011466455488  \\
            968.0  199.24011070066445  \\
            969.0  199.24013226585686  \\
            970.0  199.24018586641733  \\
            971.0  199.2402183193807  \\
            972.0  199.2402720669792  \\
            973.0  199.2403384073146  \\
            974.0  199.240285053758  \\
            975.0  199.24022889631152  \\
            976.0  199.240169956823  \\
            977.0  199.24009202849092  \\
            978.0  199.24000244632563  \\
            979.0  199.23989993178733  \\
            980.0  199.24050361116872  \\
            981.0  199.24095484126892  \\
            982.0  199.24082727084544  \\
            983.0  199.24050187932633  \\
            984.0  199.24040698530183  \\
            985.0  199.24031849221984  \\
            986.0  199.24044176163974  \\
            987.0  199.24043781769365  \\
            988.0  199.24044125308745  \\
            989.0  199.24058083033557  \\
            990.0  199.24066118873685  \\
            991.0  199.2409781486041  \\
            992.0  199.24048154666318  \\
            993.0  199.24091282016673  \\
            994.0  199.24047246277576  \\
            995.0  199.24101179324197  \\
            996.0  199.24046142234144  \\
            997.0  199.24108159669947  \\
            998.0  199.24045086714386  \\
            999.0  199.24085056381003  \\
            1000.0  199.2407958038728  \\
        }
        ;
    \addlegendentry {Pixel SIMP}
\end{axis}
\end{tikzpicture}


==> figures/its_heat.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Function Calls}, ylabel={Objective}, xmin={0}, xmax={1000}, ymin={0}, ymax={0.01}, no markers]
    \addplot+[color={rgb,1:red,0.1333;green,0.2706;blue,0.3882}]
        table[row sep={\\}]
        {
            \\
            1  0.018969599459054267  \\
            2  0.010319871556529159  \\
            3  0.008717516008889228  \\
            4  0.007868978301529958  \\
            5  0.00697753523967763  \\
            6  0.008289912409601356  \\
            7  0.0069715227382821255  \\
            8  0.00682111358461618  \\
            9  0.006712182219043985  \\
            10  0.006630355678149084  \\
            11  0.006505378033861081  \\
            12  0.00635913094517101  \\
            13  0.006210022744714118  \\
            14  0.006088315055842592  \\
            15  0.006340140473013175  \\
            16  0.005898985251375029  \\
            17  0.005840719278006652  \\
            18  0.0057867941712401675  \\
            19  0.005713533236055878  \\
            20  0.0056289191151732655  \\
            21  0.005567057482847155  \\
            22  0.005513842066160904  \\
            23  0.005716367895144384  \\
            24  0.005502129096670917  \\
            25  0.005564928429947322  \\
            26  0.0054460865306457384  \\
            27  0.005515113672126543  \\
            28  0.005509905588238639  \\
            29  0.005494076689718033  \\
            30  0.005451426205586023  \\
            31  0.0056762335911193975  \\
            32  0.005661060795885485  \\
            33  0.005623028496941532  \\
            34  0.005581788796226532  \\
            35  0.005526157296544731  \\
            36  0.005525979280137756  \\
            37  0.0055053525020901575  \\
            38  0.005484906244911353  \\
            39  0.005462033204869305  \\
            40  0.005419996816988756  \\
            41  0.00538181565208239  \\
            42  0.005340837684976855  \\
            43  0.005317418230500389  \\
            44  0.005294511446350505  \\
            45  0.005278030297339581  \\
            46  0.0052612485291554205  \\
            47  0.005241907115289173  \\
            48  0.005218347607507173  \\
            49  0.005169691096115642  \\
            50  0.005127672799051005  \\
            51  0.005106922831710601  \\
            52  0.005108719782231296  \\
            53  0.005098368607003979  \\
            54  0.005066029262071206  \\
            55  0.0050326810403303075  \\
            56  0.005013017315542538  \\
            57  0.004997270331860044  \\
            58  0.004968257080384307  \\
            59  0.004941165938366937  \\
            60  0.004900694243173595  \\
            61  0.0048555070611397905  \\
            62  0.0048215455929654346  \\
            63  0.004770769038247349  \\
            64  0.004953718949147059  \\
            65  0.004991561591740857  \\
            66  0.004988872155487611  \\
            67  0.004935590719094413  \\
            68  0.004864932658313337  \\
            69  0.00465569345639533  \\
            70  0.004663286660361721  \\
            71  0.004664188227591007  \\
            72  0.004639531902233545  \\
            73  0.00461960814792152  \\
            74  0.004601880748552606  \\
            75  0.004592058438233371  \\
            76  0.004605770340586916  \\
            77  0.00461701326266487  \\
            78  0.004595780206448323  \\
            79  0.004570558973136336  \\
            80  0.0045590311268148016  \\
            81  0.0044973663782616425  \\
            82  0.004498680311295676  \\
            83  0.004473190271872915  \\
            84  0.00445194662232897  \\
            85  0.004447070483190818  \\
            86  0.0044332641217787894  \\
            87  0.004391020376280683  \\
            88  0.004376954774373254  \\
            89  0.004377316612153214  \\
            90  0.004354126179078171  \\
            91  0.004324075803754395  \\
            92  0.0042973606544514376  \\
            93  0.004258390908343775  \\
            94  0.004235241888963889  \\
            95  0.004218280568254896  \\
            96  0.00421771441144421  \\
            97  0.004202963696694302  \\
            98  0.004186685776873785  \\
            99  0.0041734215764953776  \\
            100  0.004156812224229104  \\
            101  0.004144555131198403  \\
            102  0.004136107946198452  \\
            103  0.004128483355851311  \\
            104  0.004120481358024281  \\
            105  0.004105143514029595  \\
            106  0.0040897990034973585  \\
            107  0.004076470786763811  \\
            108  0.0040547534904082205  \\
            109  0.004047412864953726  \\
            110  0.004042762455257605  \\
            111  0.00403219221716733  \\
            112  0.00403163833199472  \\
            113  0.004032797781880045  \\
            114  0.004067461517159088  \\
            115  0.004021066935437316  \\
            116  0.004019921540388091  \\
            117  0.004012606507487618  \\
            118  0.004009195838081735  \\
            119  0.004010398571807707  \\
            120  0.004020319032115032  \\
            121  0.004026355480095848  \\
            122  0.004026422661670194  \\
            123  0.004020489881238241  \\
            124  0.004009934655264536  \\
            125  0.004001584708795988  \\
            126  0.003991937280774723  \\
            127  0.003983931732569922  \\
            128  0.0039759760130181725  \\
            129  0.00396777525208172  \\
            130  0.003961110017218038  \\
            131  0.003954729454563459  \\
            132  0.003945606503695179  \\
            133  0.003934659464906146  \\
            134  0.003920729425481349  \\
            135  0.003909234666877046  \\
            136  0.003900912152551226  \\
            137  0.0038914498612841473  \\
            138  0.0038865450903869483  \\
            139  0.003877768078725056  \\
            140  0.0038739164561364245  \\
            141  0.0038674626767240244  \\
            142  0.003863735626854399  \\
            143  0.0038535627448445745  \\
            144  0.003849995469965289  \\
            145  0.0038680970849836512  \\
            146  0.003869045685797396  \\
            147  0.0038545833615956007  \\
            148  0.00385005739588669  \\
            149  0.0038478741112537244  \\
            150  0.0038360649229735944  \\
            151  0.0038253629083806764  \\
            152  0.0038333376545832314  \\
            153  0.00383580996766508  \\
            154  0.0038668574781058145  \\
            155  0.003852143237902396  \\
            156  0.003840742871894535  \\
            157  0.0038283420492000028  \\
            158  0.003938419184393729  \\
            159  0.0038211270971564857  \\
            160  0.003835341048989879  \\
            161  0.0038372806601164457  \\
            162  0.0038392995561481727  \\
            163  0.003826031667157277  \\
            164  0.0038334296715681173  \\
            165  0.0038175125454827496  \\
            166  0.0038211278316132758  \\
            167  0.0038143523053828813  \\
            168  0.0038014288172881824  \\
            169  0.0037967516174286656  \\
            170  0.0037862358182945708  \\
            171  0.0037768904058383835  \\
            172  0.0037731212730559693  \\
            173  0.0037680935981959604  \\
            174  0.003763682335086394  \\
            175  0.0037578365152514037  \\
            176  0.0037538679301286244  \\
            177  0.003750234298188903  \\
            178  0.0037470556405334934  \\
            179  0.003743229413478653  \\
            180  0.003738784619715159  \\
            181  0.0037354121701590488  \\
            182  0.003732975686655075  \\
            183  0.0037297921866001563  \\
            184  0.003726682052902687  \\
            185  0.00372346730990993  \\
            186  0.0037198030544353068  \\
            187  0.0037173986741544413  \\
            188  0.00371515066319956  \\
            189  0.0037141230686588813  \\
            190  0.003712809660252126  \\
            191  0.0037105560739207756  \\
            192  0.0037098137593766425  \\
            193  0.003707470446953018  \\
            194  0.0037064043685363307  \\
            195  0.003703315537322771  \\
            196  0.0037042924024387512  \\
            197  0.0037018188028829398  \\
            198  0.0037014988882895063  \\
            199  0.00369862007456843  \\
            200  0.003695789703893465  \\
            201  0.0036941260892765495  \\
            202  0.003695146946199024  \\
            203  0.0036927523322468946  \\
            204  0.0036913320790008183  \\
            205  0.0036898330612495627  \\
            206  0.0036899114329097342  \\
            207  0.0036889500721895624  \\
            208  0.0036870217008005846  \\
            209  0.003686555943017683  \\
            210  0.003685494814061832  \\
            211  0.0036835739906977984  \\
            212  0.003682715317291422  \\
            213  0.003683040073667481  \\
            214  0.003683404052311103  \\
            215  0.0036862561750828993  \\
            216  0.0036828148459419844  \\
            217  0.003677650641373565  \\
            218  0.003675551605249365  \\
            219  0.0036764525849655493  \\
            220  0.0036821113942644926  \\
            221  0.003741398678005317  \\
            222  0.003749770797349893  \\
            223  0.00372014697879587  \\
            224  0.003720217405676284  \\
            225  0.0037285456465229786  \\
            226  0.003725267885419232  \\
            227  0.0037228042505760726  \\
            228  0.0037265031560477424  \\
            229  0.003731576230895287  \\
            230  0.0037349289024198474  \\
            231  0.003769587012046753  \\
            232  0.0037695208038313966  \\
            233  0.003729983916838345  \\
            234  0.0037355950054140264  \\
            235  0.003734652009641059  \\
            236  0.0037220108616830166  \\
            237  0.003718268832679292  \\
            238  0.003722554267595563  \\
            239  0.0037200965162908148  \\
            240  0.003729309639128431  \\
            241  0.004726726646498047  \\
            242  0.003830813377492006  \\
            243  0.003803727600975479  \\
            244  0.003784871234649637  \\
            245  0.0037947752960751395  \\
            246  0.0038223669501934432  \\
            247  0.0038411612687839648  \\
            248  0.0038702439568804115  \\
            249  0.0038575858654744228  \\
            250  0.0038284415936394025  \\
            251  0.0038171765467873266  \\
            252  0.0038104100268382514  \\
            253  0.0038103261538146075  \\
            254  0.00380299968112405  \\
            255  0.003792746980561028  \\
            256  0.003782258385745339  \\
            257  0.0037730604725749383  \\
            258  0.003761353316146296  \\
            259  0.0037564923980942227  \\
            260  0.0037474098511612965  \\
            261  0.003737249522122007  \\
            262  0.003723003296332044  \\
            263  0.003719151397782567  \\
            264  0.003710159253742639  \\
            265  0.0037037050918198857  \\
            266  0.0036944854049290954  \\
            267  0.0036833101144929615  \\
            268  0.003675226867304978  \\
            269  0.003669620372999766  \\
            270  0.0036617353415932005  \\
            271  0.003654839650856322  \\
            272  0.0036486959657585525  \\
            273  0.003641640904612696  \\
            274  0.0036362732311454133  \\
            275  0.003634112368552952  \\
            276  0.003629474512702965  \\
            277  0.003623635621684926  \\
            278  0.0036185440028055136  \\
            279  0.003613547122790067  \\
            280  0.00361045595982788  \\
            281  0.0036082524301885117  \\
            282  0.0036050350670978224  \\
            283  0.0036022758113363434  \\
            284  0.003599322051715093  \\
            285  0.0036161097776297437  \\
            286  0.0035950306406929856  \\
            287  0.0035940421902289146  \\
            288  0.003588996542429706  \\
            289  0.003586216401424422  \\
            290  0.0035841047103669834  \\
            291  0.003580316096790539  \\
            292  0.0035766366633100304  \\
            293  0.003574524479701715  \\
            294  0.00357455065704733  \\
            295  0.003573245585095164  \\
            296  0.0035725224438641753  \\
            297  0.0035719743773312503  \\
            298  0.0035698702071140587  \\
            299  0.0035869586289369124  \\
            300  0.003569856500957637  \\
            301  0.003570221684896144  \\
            302  0.003568105897018749  \\
            303  0.003567966445652099  \\
            304  0.003565634437601428  \\
            305  0.0035640043176416443  \\
            306  0.003563941775017895  \\
            307  0.0035649129075359318  \\
            308  0.003563078883049662  \\
            309  0.0035625958983653023  \\
            310  0.0035613330178399013  \\
            311  0.003559038553368828  \\
            312  0.003558570477077034  \\
            313  0.003557051232558859  \\
            314  0.003565618637736033  \\
            315  0.003564620215741462  \\
            316  0.003563966323102001  \\
            317  0.0035558281672141137  \\
            318  0.0035577666855173182  \\
            319  0.0035560619241535186  \\
            320  0.0035569867407951395  \\
            321  0.0035564036687699262  \\
            322  0.003554740538275023  \\
            323  0.003554025128421596  \\
            324  0.003552512531303885  \\
            325  0.0035580331971177674  \\
            326  0.0035594605343985276  \\
            327  0.003552629283189192  \\
            328  0.0035829585812390103  \\
            329  0.003601599092532535  \\
            330  0.003608575473353031  \\
            331  0.0036346063080749365  \\
            332  0.0036594807246811576  \\
            333  0.003697502281031576  \\
            334  0.003722037097662576  \\
            335  0.003721411897485619  \\
            336  0.0036922546429401944  \\
            337  0.0036614148067431857  \\
            338  0.0036620288829096763  \\
            339  0.003634556328412941  \\
            340  0.003644003871559793  \\
            341  0.003646709406648024  \\
            342  0.0036612593190545263  \\
            343  0.003661081245418665  \\
            344  0.003657234299205958  \\
            345  0.0036475055144894277  \\
            346  0.0036387981701745007  \\
            347  0.003628600755004834  \\
            348  0.0036721331190254503  \\
            349  0.003653682085885383  \\
            350  0.003770980978262398  \\
            351  0.0038665977968064965  \\
            352  0.003857330548873015  \\
            353  0.0037925971163577693  \\
            354  0.0037435852873705013  \\
            355  0.003948493436635343  \\
            356  0.003902905198670051  \\
            357  0.003802662921412741  \\
            358  0.003791168920674098  \\
            359  0.0037820721666561633  \\
            360  0.003770234630680387  \\
            361  0.003772238810208273  \\
            362  0.003786827168965721  \\
            363  0.0037870365202906557  \\
            364  0.003775176451745274  \\
            365  0.003765148536073705  \\
            366  0.0037369098057228357  \\
            367  0.0037150033256179247  \\
            368  0.0036863788790683807  \\
            369  0.0036598510455205253  \\
            370  0.0036388239836456296  \\
            371  0.0036325005235707175  \\
            372  0.0036171769518694706  \\
            373  0.0036317053030311785  \\
            374  0.003695627426986927  \\
            375  0.0037153887157313596  \\
            376  0.003724190900571401  \\
            377  0.0037192693528554513  \\
            378  0.003696641598702005  \\
            379  0.0036749304259262824  \\
            380  0.00366209680332776  \\
            381  0.0036526211093419296  \\
            382  0.0036423015275176135  \\
            383  0.003634226086515531  \\
            384  0.003626692029223468  \\
            385  0.0036184912190936934  \\
            386  0.0036101937560853257  \\
            387  0.003602249175769049  \\
            388  0.003593717742116184  \\
            389  0.003583157000385327  \\
            390  0.0035811443700777914  \\
            391  0.003654412072665266  \\
            392  0.0037336329111133095  \\
            393  0.0038006412532071397  \\
            394  0.0038242941261431877  \\
            395  0.003837713266156663  \\
            396  0.0038445306704515195  \\
            397  0.003842321686645214  \\
            398  0.0038341158350050676  \\
            399  0.003822196044168392  \\
            400  0.0038274813063089194  \\
            401  0.003781937174288154  \\
            402  0.003770718590507559  \\
            403  0.0037669087745085066  \\
            404  0.0037522969461437983  \\
            405  0.0037361724677825586  \\
            406  0.0037236331870018416  \\
            407  0.0037093717327804088  \\
            408  0.0036972624931512765  \\
            409  0.0036836856603226654  \\
            410  0.003674193660951063  \\
            411  0.0036659464598590686  \\
            412  0.0036602194153726956  \\
            413  0.003648155958385444  \\
            414  0.0036444472184081478  \\
            415  0.0036465787880830863  \\
            416  0.003640964334359186  \\
            417  0.0036327127032093195  \\
            418  0.0036269692471799474  \\
            419  0.0036206823184541893  \\
            420  0.0036255442422959425  \\
            421  0.003613640315917606  \\
            422  0.0036116422170548784  \\
            423  0.0036079671330219894  \\
            424  0.0036031328517037494  \\
            425  0.003596893320929752  \\
            426  0.0035914873882628004  \\
            427  0.0035912375306970997  \\
            428  0.003594324730927396  \\
            429  0.0035812685628095033  \\
            430  0.003577520037336095  \\
            431  0.00357648069832589  \\
            432  0.0035711236322235693  \\
            433  0.003567350746863508  \\
            434  0.0035622660311144918  \\
            435  0.003556866394083924  \\
            436  0.0035536191477431567  \\
            437  0.0035508230835431614  \\
            438  0.003545764412669298  \\
            439  0.0035424481339429385  \\
            440  0.0035398005524273496  \\
            441  0.0035367271180388815  \\
            442  0.003534089273608233  \\
            443  0.0035306199873646007  \\
            444  0.0035275856530298765  \\
            445  0.0035241500690624873  \\
            446  0.003522756062681688  \\
            447  0.0035200281528983786  \\
            448  0.003517098433168424  \\
            449  0.0035137871890879224  \\
            450  0.0035113317080037567  \\
            451  0.0035101742539565915  \\
            452  0.003508827802007516  \\
            453  0.0035076602109359823  \\
            454  0.0035097368320996824  \\
            455  0.0035447157085089385  \\
            456  0.0035542380780405865  \\
            457  0.0035666809684557084  \\
            458  0.0035739189626140147  \\
            459  0.0035625066452602263  \\
            460  0.0035555002659589476  \\
            461  0.0035479382614109854  \\
            462  0.0035627512742808388  \\
            463  0.003564287580256736  \\
            464  0.003561468252168068  \\
            465  0.0035669769942039374  \\
            466  0.003562079048480376  \\
            467  0.003558918279116058  \\
            468  0.003551155661362516  \\
            469  0.0035527680579136005  \\
            470  0.003548789839427698  \\
            471  0.00354458142395793  \\
            472  0.0035455844396099197  \\
            473  0.0035424673198797725  \\
            474  0.003536575975914436  \\
            475  0.0035300734952288648  \\
            476  0.0035286075835252624  \\
            477  0.0035253320635696373  \\
            478  0.0035225438876158983  \\
            479  0.0035199213204521506  \\
            480  0.0035170550585670165  \\
            481  0.0035143581552010673  \\
            482  0.0035108135955635475  \\
            483  0.003508515949918996  \\
            484  0.0035068409425710605  \\
            485  0.003507011237021986  \\
            486  0.0035049457595994517  \\
            487  0.003502865666561835  \\
            488  0.003499321996404832  \\
            489  0.003497264021863198  \\
            490  0.0034964272872171458  \\
            491  0.0034932892737973885  \\
            492  0.003490985264936688  \\
            493  0.0034905935703495906  \\
            494  0.003489018071157717  \\
            495  0.0034868438092505605  \\
            496  0.0034842300021253533  \\
            497  0.003481884627116229  \\
            498  0.003479980678668316  \\
            499  0.0034780264701359236  \\
            500  0.0034763839106222655  \\
            501  0.0034742311020276515  \\
            502  0.0034723022299963818  \\
            503  0.0034707375961318763  \\
            504  0.0034692395574980293  \\
            505  0.003467894554809913  \\
            506  0.0034709589047321548  \\
            507  0.0034674263928474603  \\
            508  0.0034679661920233237  \\
            509  0.0034674644513932647  \\
            510  0.003467182617501479  \\
            511  0.003466664737203246  \\
            512  0.0034659448826741264  \\
            513  0.003465051258320498  \\
            514  0.00346398329886041  \\
            515  0.0034629272147508744  \\
            516  0.0034621161627519503  \\
            517  0.0034607939446301065  \\
            518  0.003460146838048423  \\
            519  0.003459461734001971  \\
            520  0.0034588360249939343  \\
            521  0.0034575359389950756  \\
            522  0.003456843820362933  \\
            523  0.003456442810033579  \\
            524  0.0034558438953202174  \\
            525  0.003455136876006464  \\
            526  0.0034538522451034  \\
            527  0.0034530211619050247  \\
            528  0.0034522087838954425  \\
            529  0.0034512417884543824  \\
            530  0.003450328571293921  \\
            531  0.003449730509537731  \\
            532  0.0034490403036932992  \\
            533  0.0034483165133985796  \\
            534  0.003447888972838779  \\
            535  0.003447445596611188  \\
            536  0.003445696216453898  \\
            537  0.0034480812594874723  \\
            538  0.003444630047397234  \\
            539  0.003444775376766113  \\
            540  0.0034424478982961167  \\
            541  0.0034432054430252163  \\
            542  0.0034411420785906786  \\
            543  0.0034411060904373813  \\
            544  0.0034400716481099835  \\
            545  0.003438811533629035  \\
            546  0.0034376836788918637  \\
            547  0.003436441237364982  \\
            548  0.0034351147294290974  \\
            549  0.0034342572160597626  \\
            550  0.003435578829788937  \\
            551  0.0034358986186123187  \\
            552  0.003434078928959797  \\
            553  0.003437235325149261  \\
            554  0.0034439674431136855  \\
            555  0.0034466688885156785  \\
            556  0.0034512442355997264  \\
            557  0.003453578295576831  \\
            558  0.0034534860173948585  \\
            559  0.0034522309633205107  \\
            560  0.0034506218061296943  \\
            561  0.003449469883595785  \\
            562  0.0034477525380657544  \\
            563  0.0034456328669205507  \\
            564  0.0034436206788320107  \\
            565  0.0034424623599653426  \\
            566  0.003440368026738842  \\
            567  0.003440570865060181  \\
            568  0.003438524946944803  \\
            569  0.0034393757870508287  \\
            570  0.003437029615356515  \\
            571  0.0034358769017343066  \\
            572  0.003434384141078837  \\
            573  0.0034342582954014853  \\
            574  0.0034325327678504476  \\
            575  0.003430838926984009  \\
            576  0.003429086825844714  \\
            577  0.003427096354279747  \\
            578  0.0034250882341907663  \\
            579  0.003425109284383405  \\
            580  0.0034242648982706647  \\
            581  0.003423998990589921  \\
            582  0.0034238503055597776  \\
            583  0.00342244509707635  \\
            584  0.0034211147444298488  \\
            585  0.0034197390306333003  \\
            586  0.0034178418014787853  \\
            587  0.003416959252920113  \\
            588  0.003415290001045651  \\
            589  0.0034146746857539913  \\
            590  0.0034134851724944236  \\
            591  0.0034119608657774752  \\
            592  0.0034103528001150074  \\
            593  0.0034088250696630126  \\
            594  0.0034073903331614105  \\
            595  0.003406191114680139  \\
            596  0.003405052666431576  \\
            597  0.0034057467573799923  \\
            598  0.00340739391955041  \\
            599  0.0034112864329777014  \\
            600  0.0034104371386795276  \\
            601  0.0034110707427215  \\
            602  0.0034106401045126368  \\
            603  0.003409555489094133  \\
            604  0.0034083130405600194  \\
            605  0.0034051865937606233  \\
            606  0.0034021966134437425  \\
            607  0.0033980277056364664  \\
            608  0.003421264111415711  \\
            609  0.003434475982917966  \\
            610  0.0034630951257875464  \\
            611  0.0034601509381256496  \\
            612  0.0034585952105701976  \\
            613  0.003460809650986001  \\
            614  0.0034616914127997777  \\
            615  0.003461378163160753  \\
            616  0.0034573499003011116  \\
            617  0.0034541771872606142  \\
            618  0.0034582957451138813  \\
            619  0.003453788680909492  \\
            620  0.003454255581221315  \\
            621  0.003452189091232598  \\
            622  0.0034508283079338555  \\
            623  0.0034470314098188435  \\
            624  0.0034433369215098875  \\
            625  0.003438807208238241  \\
            626  0.003437175809479772  \\
            627  0.0034348060561399957  \\
            628  0.0034304164871485675  \\
            629  0.003427406030681167  \\
            630  0.003425347325804818  \\
            631  0.003423249946585104  \\
            632  0.0034207495402075083  \\
            633  0.003419169829874337  \\
            634  0.0034176648132778014  \\
            635  0.003416258755039013  \\
            636  0.00341492347809063  \\
            637  0.003412111870432338  \\
            638  0.003410410222050837  \\
            639  0.003408773632667585  \\
            640  0.0034073079593078693  \\
            641  0.00340624217706763  \\
            642  0.0034050679758293205  \\
            643  0.003403059995169845  \\
            644  0.0034012546459893825  \\
            645  0.003399793397301319  \\
            646  0.003398381968739345  \\
            647  0.0033973418028876872  \\
            648  0.0033963466149699974  \\
            649  0.003394806305049276  \\
            650  0.0033931930507818168  \\
            651  0.0033924457209163965  \\
            652  0.003391799109169367  \\
            653  0.0033908857199797223  \\
            654  0.0033899661334881974  \\
            655  0.003389041250756881  \\
            656  0.0033885383174303597  \\
            657  0.0033880335212877165  \\
            658  0.0033867592562737423  \\
            659  0.003385977539708169  \\
            660  0.003384914166335805  \\
            661  0.00338461883803324  \\
            662  0.0033839148079661658  \\
            663  0.003384122252013048  \\
            664  0.003383192798261575  \\
            665  0.0033829632499051696  \\
            666  0.003381809098699338  \\
            667  0.0033808912491997837  \\
            668  0.0033798696667428655  \\
            669  0.0033799728905641395  \\
            670  0.0033802701946482674  \\
            671  0.003380316916269539  \\
            672  0.0033793365963726858  \\
            673  0.003377769509059347  \\
            674  0.0033755253173529  \\
            675  0.0033773482447633724  \\
            676  0.0034020697005784197  \\
            677  0.0034087295117098504  \\
            678  0.003403283046848211  \\
            679  0.0034046147643143334  \\
            680  0.0034055781389357312  \\
            681  0.0034049792713238135  \\
            682  0.0034032557201746786  \\
            683  0.003402541119620259  \\
            684  0.0034015794151440034  \\
            685  0.003402961639911016  \\
            686  0.0034142683743743187  \\
            687  0.003409860793681186  \\
            688  0.003410016795647127  \\
            689  0.0034111215379566072  \\
            690  0.0034107184918894997  \\
            691  0.0034084544394573212  \\
            692  0.003406065595794179  \\
            693  0.0034010726090328396  \\
            694  0.0034040429926957237  \\
            695  0.0033969831423643015  \\
            696  0.0033990521992868766  \\
            697  0.003398712495281863  \\
            698  0.0033975414680723634  \\
            699  0.0033954006276592902  \\
            700  0.003392230026479949  \\
            701  0.003390225983470076  \\
            702  0.0033862370717673085  \\
            703  0.0033822343965375524  \\
            704  0.0033783516279525805  \\
            705  0.0033744495706760245  \\
            706  0.003367643610412704  \\
            707  0.003364419760988941  \\
            708  0.0033586308224196997  \\
            709  0.00335742214433454  \\
            710  0.0033534379558275798  \\
            711  0.003351877651299744  \\
            712  0.0033491595142568567  \\
            713  0.0033439057601470784  \\
            714  0.0033420476086985723  \\
            715  0.0033388134997840778  \\
            716  0.003335108567701759  \\
            717  0.003337056470014377  \\
            718  0.003330977999111182  \\
            719  0.0033337271859197374  \\
            720  0.0033750486716687747  \\
            721  0.003361696428683839  \\
            722  0.0033735972437802697  \\
            723  0.003393637615242307  \\
            724  0.003401495226585183  \\
            725  0.003395873735588381  \\
            726  0.0033856128692564737  \\
            727  0.003374461739780895  \\
            728  0.0033704773223599805  \\
            729  0.003369381586532932  \\
            730  0.003385900845442873  \\
            731  0.0033945314913628706  \\
            732  0.0033886620833732785  \\
            733  0.003394920433887853  \\
            734  0.003379556422028781  \\
            735  0.0033873814047834334  \\
            736  0.003371920882479431  \\
            737  0.003418878562975689  \\
            738  0.003465856127757385  \\
            739  0.00344262220942455  \\
            740  0.0034354007126298014  \\
            741  0.0034261812145428036  \\
            742  0.0034133183153218847  \\
            743  0.0034593038841907757  \\
            744  0.003430633311496562  \\
            745  0.003442576307566093  \\
            746  0.0034287305117850072  \\
            747  0.003433439604788097  \\
            748  0.003426766398912903  \\
            749  0.003444404817329226  \\
            750  0.0034439322889004568  \\
            751  0.0034370456097696563  \\
            752  0.003455960969572214  \\
            753  0.003462656011508319  \\
            754  0.0034853172667198276  \\
            755  0.0034125908930949496  \\
            756  0.003404208043817883  \\
            757  0.0034052983133612625  \\
            758  0.0035960352850483226  \\
            759  0.004056708126339565  \\
            760  0.003946569781330948  \\
            761  0.003961311535035283  \\
            762  0.003970858342049341  \\
            763  0.003942421064842697  \\
            764  0.0039383635908086315  \\
            765  0.00392562635391339  \\
            766  0.003920868249178851  \\
            767  0.0038836839522640165  \\
            768  0.003853407841794528  \\
            769  0.003818397141434484  \\
            770  0.0037898287829626013  \\
            771  0.003760769990282493  \\
            772  0.0037409528770758933  \\
            773  0.003720117618086034  \\
            774  0.0037024666057337632  \\
            775  0.0037721044817380705  \\
            776  0.0037195677322156024  \\
            777  0.003666967355481558  \\
            778  0.003637355079628772  \\
            779  0.003623845863202686  \\
            780  0.0036159810780475193  \\
            781  0.0036077116323394564  \\
            782  0.0035798365552052987  \\
            783  0.0035630939512153077  \\
            784  0.0035452946703232735  \\
            785  0.0035199850201314345  \\
            786  0.003515426215174377  \\
            787  0.0035017128085873053  \\
            788  0.0034872759622189267  \\
            789  0.0034704798576803745  \\
            790  0.003455320955087957  \\
            791  0.003446328598410816  \\
            792  0.0034385802689440212  \\
            793  0.0034303571497096607  \\
            794  0.0034195829176899557  \\
            795  0.0034125645046130288  \\
            796  0.003455793795255359  \\
            797  0.003450028553311295  \\
            798  0.0034654326129987803  \\
            799  0.0034743783368813854  \\
            800  0.003454047475714552  \\
            801  0.0034447429822594172  \\
            802  0.003440324725843558  \\
            803  0.0034336783202471824  \\
            804  0.0034368208604452733  \\
            805  0.003534280293694468  \\
            806  0.003443519844308401  \\
            807  0.003457331058610971  \\
            808  0.0034857672974151458  \\
            809  0.0034935501689146173  \\
            810  0.003481780116547692  \\
            811  0.003457995228501089  \\
            812  0.00344213597901878  \\
            813  0.0034287813240134516  \\
            814  0.0034173108370213357  \\
            815  0.00341807811600145  \\
            816  0.0034064191830040424  \\
            817  0.003396908747510013  \\
            818  0.003385832456787593  \\
            819  0.003378663669771035  \\
            820  0.003369402946098981  \\
            821  0.003360083541376119  \\
            822  0.003350221994321235  \\
            823  0.0033416183333639404  \\
            824  0.0033353853212369396  \\
            825  0.0033305282708102706  \\
            826  0.0033245853151723723  \\
            827  0.0033191201840605936  \\
            828  0.003313142807599687  \\
            829  0.0033052682225388993  \\
            830  0.0032978270274891816  \\
            831  0.0032944145397991675  \\
            832  0.0032887143277238297  \\
            833  0.0032848202289684596  \\
            834  0.003281658476728294  \\
            835  0.003277273502125062  \\
            836  0.0032771913658337566  \\
            837  0.0032735894276580426  \\
            838  0.003273258613982064  \\
            839  0.0032697540128502492  \\
            840  0.0032648560285053994  \\
            841  0.003261658267310141  \\
            842  0.003256661245517679  \\
            843  0.003250552466156446  \\
            844  0.0032447088631265136  \\
            845  0.003240225286146139  \\
            846  0.003238303687784954  \\
            847  0.003253950651888198  \\
            848  0.0032594004905393756  \\
            849  0.0032478517740901947  \\
            850  0.0032470510290795915  \\
            851  0.0032468534119606  \\
            852  0.0032455663830445514  \\
            853  0.0032404274007587297  \\
            854  0.0032362872721891653  \\
            855  0.003230366806064418  \\
            856  0.003228540125845972  \\
            857  0.003224351860231286  \\
            858  0.0032290353867055303  \\
            859  0.003226201687443602  \\
            860  0.0032253426048850153  \\
            861  0.0032225432912848496  \\
            862  0.003219116213123295  \\
            863  0.0032164797280559935  \\
            864  0.003213239673036764  \\
            865  0.003209773284367237  \\
            866  0.0032085717872513903  \\
            867  0.00320394534677859  \\
            868  0.0032023958129603815  \\
            869  0.0032005844635185523  \\
            870  0.0031999048853967467  \\
            871  0.003197867857750421  \\
            872  0.003196105527405797  \\
            873  0.003194431672946212  \\
            874  0.0032001944401604736  \\
            875  0.0032005810590965194  \\
            876  0.0032068282172302174  \\
            877  0.0032076212573144253  \\
            878  0.0032093929089175195  \\
            879  0.003208274002170204  \\
            880  0.0032085319654234163  \\
            881  0.0032055446595161304  \\
            882  0.0032132418570371634  \\
            883  0.003207045458123727  \\
            884  0.0032055530577380816  \\
            885  0.0032036674503096627  \\
            886  0.0032052874840081645  \\
            887  0.0032033490548947652  \\
            888  0.0032007488528362745  \\
            889  0.003198735780124279  \\
            890  0.003201737146301743  \\
            891  0.00319852935151971  \\
            892  0.0031957918076498063  \\
            893  0.0031923749245615866  \\
            894  0.003192380458004766  \\
            895  0.0031898817453134293  \\
            896  0.0031881521281361845  \\
            897  0.003185167033121274  \\
            898  0.0031838366103946842  \\
            899  0.003181754902421435  \\
            900  0.003180886105182663  \\
            901  0.003179575507822138  \\
            902  0.003177457196864851  \\
            903  0.0031749353680813174  \\
            904  0.0031733938370180513  \\
            905  0.0031714869294609247  \\
            906  0.0031695021466921127  \\
            907  0.0031670049019426605  \\
            908  0.0031659571447244152  \\
            909  0.0031647673475548315  \\
            910  0.003162841596982954  \\
            911  0.003162139932861341  \\
            912  0.003162210087042377  \\
            913  0.003161453817738356  \\
            914  0.0031605650065718877  \\
            915  0.003159899720832267  \\
            916  0.0031591264489311457  \\
            917  0.0031582806849041584  \\
            918  0.003156915157437143  \\
            919  0.003156221395421051  \\
            920  0.0031557342581495004  \\
            921  0.00315526552217134  \\
            922  0.003154346439092683  \\
            923  0.003153775385111617  \\
            924  0.003152957378647555  \\
            925  0.0031526086342923403  \\
            926  0.0031521214400556906  \\
            927  0.0031515071219790735  \\
            928  0.0031511679025440897  \\
            929  0.003150591158834535  \\
            930  0.0031503083052842095  \\
            931  0.003150821788887595  \\
            932  0.003153798118413897  \\
            933  0.0031666269004462827  \\
            934  0.0031816480578154855  \\
            935  0.0032016681477892864  \\
            936  0.0032027063265760774  \\
            937  0.0032029931155719274  \\
            938  0.003241150385245934  \\
            939  0.003212022839767505  \\
            940  0.003260685522013318  \\
            941  0.0032364698236358215  \\
            942  0.003227435514314152  \\
            943  0.0032374732091209396  \\
            944  0.0032477569648392836  \\
            945  0.00324960573300194  \\
            946  0.003234019128146432  \\
            947  0.003231231385373652  \\
            948  0.003229347609090382  \\
            949  0.0032193499918552965  \\
            950  0.0032147999494760524  \\
            951  0.003208759085656966  \\
            952  0.0032014429066516605  \\
            953  0.003195076362823439  \\
            954  0.003194969916667403  \\
            955  0.003195947043454317  \\
            956  0.0031971972198583886  \\
            957  0.003199445366633248  \\
            958  0.003196778971514164  \\
            959  0.003196541776839444  \\
            960  0.0031918802703069264  \\
            961  0.003187423671509907  \\
            962  0.0031841128380874217  \\
            963  0.003182267998823745  \\
            964  0.003180236274220469  \\
            965  0.003178292348799205  \\
            966  0.003174846498206645  \\
            967  0.003171954943895647  \\
            968  0.0031687792535683972  \\
            969  0.003164080102548313  \\
            970  0.0031616029779888677  \\
            971  0.0031599137277320164  \\
            972  0.0031586489926615146  \\
            973  0.003157950883547863  \\
            974  0.003157449199286994  \\
            975  0.0031580123067855848  \\
            976  0.003157247128477386  \\
            977  0.0031556329195586335  \\
            978  0.0031555174991208246  \\
            979  0.0031545854916034365  \\
            980  0.00315488213800505  \\
            981  0.003152726236004881  \\
            982  0.003151484742785882  \\
            983  0.0031507784151849016  \\
            984  0.0031491621928201275  \\
            985  0.0031476601171128264  \\
            986  0.0031479367617554084  \\
            987  0.0031469243332213088  \\
            988  0.0031459825205378605  \\
            989  0.003145482389856945  \\
            990  0.003143529539176455  \\
            991  0.0031429128665189277  \\
            992  0.0031419957601024353  \\
            993  0.003141562766788437  \\
            994  0.0031397467480950517  \\
            995  0.0031399728488044508  \\
            996  0.0031388991637740266  \\
            997  0.0031398793680049043  \\
            998  0.0031427078902795174  \\
            999  0.0031451451015955282  \\
            1000  0.0031456532161551207  \\
            1001  0.0031448451566090225  \\
            1002  0.0031442942081954476  \\
            1003  0.0031465861897383  \\
            1004  0.0031480525915757998  \\
            1005  0.0031469756994710963  \\
            1006  0.0031468266293516005  \\
            1007  0.003144683815406382  \\
            1008  0.0031431352993193697  \\
            1009  0.0031416441655390693  \\
            1010  0.0031399865989095387  \\
            1011  0.0031423343520750155  \\
            1012  0.0031444390031711428  \\
            1013  0.0031446425034675394  \\
            1014  0.003143346206820748  \\
            1015  0.0031422514613544707  \\
            1016  0.0031416313139980604  \\
            1017  0.003140372356773316  \\
            1018  0.003138816638503518  \\
            1019  0.0031380799437716557  \\
            1020  0.0031369665592512032  \\
            1021  0.003135410050857069  \\
            1022  0.0031325639101339544  \\
            1023  0.003132607553477961  \\
            1024  0.003129980377859292  \\
            1025  0.0031295262802729794  \\
            1026  0.0031281247028440828  \\
            1027  0.0031286020843943833  \\
            1028  0.0031262551539482045  \\
            1029  0.0031259148920620454  \\
            1030  0.0031265917492654532  \\
            1031  0.0031251354227237412  \\
            1032  0.00312474087938841  \\
            1033  0.0031242195530026234  \\
            1034  0.003122723166171754  \\
            1035  0.0031218786876323623  \\
            1036  0.003121933269258988  \\
            1037  0.003121706463454412  \\
            1038  0.003120981406122137  \\
            1039  0.0031199566395210387  \\
            1040  0.0031192178957383985  \\
            1041  0.0031191849439042717  \\
            1042  0.003118788431620636  \\
            1043  0.0031184011582805204  \\
            1044  0.0031179164482366068  \\
            1045  0.003117678255164731  \\
            1046  0.0031173079805194236  \\
            1047  0.0031169825296856247  \\
            1048  0.0031166485598266933  \\
            1049  0.003116545477854688  \\
            1050  0.003116092653304556  \\
            1051  0.003115867878918648  \\
            1052  0.0031156813516313693  \\
            1053  0.0031153513640404733  \\
            1054  0.0031151805882075473  \\
            1055  0.0031147845292129567  \\
            1056  0.0031145848331750473  \\
            1057  0.003114450132814265  \\
            1058  0.003114550912502854  \\
            1059  0.0031144307131433075  \\
            1060  0.0031140997568844227  \\
            1061  0.0031136245272608194  \\
            1062  0.0031136581545203558  \\
            1063  0.003113583727714804  \\
            1064  0.0031134041419166765  \\
            1065  0.003113168730655163  \\
            1066  0.003113132751379988  \\
            1067  0.0031127276092631135  \\
            1068  0.003112454177682952  \\
            1069  0.0031119441122372804  \\
            1070  0.003111703579253963  \\
            1071  0.0031109259785350144  \\
            1072  0.0031108175616913233  \\
            1073  0.0031108290612865963  \\
            1074  0.0031105095818890352  \\
            1075  0.003110414327154931  \\
            1076  0.003110215467114887  \\
            1077  0.0031098770343237422  \\
            1078  0.003109512446619284  \\
            1079  0.003109085670197317  \\
            1080  0.003108824061084524  \\
            1081  0.003108660333031243  \\
            1082  0.003108566435509432  \\
            1083  0.003108074867467798  \\
            1084  0.003107776330935573  \\
            1085  0.003107678654874722  \\
            1086  0.0031074590968647895  \\
            1087  0.0031077032125090406  \\
            1088  0.0031073047593749565  \\
            1089  0.00310723463837016  \\
            1090  0.0031070684222679777  \\
            1091  0.0031067102510922385  \\
            1092  0.003106487409965202  \\
            1093  0.0031064213932999307  \\
            1094  0.0031059374998496127  \\
            1095  0.0031059377080427035  \\
            1096  0.0031055018125093177  \\
            1097  0.00310544363459519  \\
            1098  0.0031052369280381645  \\
            1099  0.0031051384411968806  \\
            1100  0.003104739096354737  \\
            1101  0.0031050060520492837  \\
            1102  0.003104703853941142  \\
            1103  0.0031043277987698255  \\
            1104  0.0031042748663778733  \\
            1105  0.0031040278043679434  \\
            1106  0.003103974439449928  \\
            1107  0.003103554675310557  \\
            1108  0.003103472979398404  \\
            1109  0.0031031546983390956  \\
            1110  0.003102910216578561  \\
            1111  0.003102719387636682  \\
            1112  0.003102416424612824  \\
            1113  0.003102351555589904  \\
            1114  0.003102245063178706  \\
            1115  0.0031021236825192404  \\
            1116  0.003101867642992831  \\
            1117  0.0031018000443328465  \\
            1118  0.0031015943997312594  \\
            1119  0.0031014434246359563  \\
            1120  0.003101336255631585  \\
            1121  0.003101134464637191  \\
            1122  0.0031010269630830506  \\
            1123  0.0031010397667209835  \\
            1124  0.003100801059088455  \\
            1125  0.0031009017971087667  \\
            1126  0.0031009384649033733  \\
            1127  0.0031008470335177193  \\
            1128  0.0031007877649394306  \\
            1129  0.003100920651735782  \\
            1130  0.0031008135963510384  \\
            1131  0.00310076453197598  \\
            1132  0.003100901317234687  \\
            1133  0.003100350695074029  \\
            1134  0.0031000038064411023  \\
            1135  0.003100179083997172  \\
            1136  0.003099679476999914  \\
            1137  0.0030996485378223817  \\
            1138  0.0030994084762037783  \\
            1139  0.003099192732047882  \\
            1140  0.0030991224394210206  \\
            1141  0.003098828450179779  \\
            1142  0.0030985958217949715  \\
            1143  0.0030985596032752838  \\
            1144  0.003098248209205452  \\
            1145  0.0030981560098494905  \\
            1146  0.0030979229040369546  \\
            1147  0.003097790314932356  \\
            1148  0.003097603498804432  \\
            1149  0.003097453751875632  \\
            1150  0.0030972385783517215  \\
            1151  0.003097029501335725  \\
            1152  0.0030968659964614315  \\
            1153  0.003096716954598839  \\
            1154  0.003096570880325799  \\
            1155  0.0030963963295857627  \\
            1156  0.003096309980124625  \\
            1157  0.0030961973376024505  \\
            1158  0.0030960906967565744  \\
            1159  0.0030959456889054836  \\
            1160  0.003095750540895944  \\
            1161  0.003095625532037377  \\
            1162  0.003095525610686676  \\
            1163  0.003095414117023277  \\
            1164  0.0030953285918832885  \\
            1165  0.003095218291875292  \\
            1166  0.0030950678150636177  \\
            1167  0.003094902814168258  \\
            1168  0.003094747097981546  \\
            1169  0.003094612296558748  \\
            1170  0.003094503572152376  \\
            1171  0.0030943897729279394  \\
            1172  0.0030942754824984818  \\
            1173  0.003094142119840276  \\
            1174  0.003093985043678127  \\
            1175  0.00309385262962381  \\
            1176  0.0030937509155756914  \\
            1177  0.003093651421726763  \\
            1178  0.003093580064795632  \\
            1179  0.0030935061769757997  \\
            1180  0.0030950456474470394  \\
            1181  0.0030940089482826704  \\
            1182  0.0030942556494100823  \\
            1183  0.003093753505521285  \\
            1184  0.003093868706718065  \\
            1185  0.0030938692846849553  \\
            1186  0.0030938174968231057  \\
            1187  0.0030938472953647906  \\
            1188  0.0030930684305864676  \\
            1189  0.003092824516067733  \\
            1190  0.003092703330822542  \\
            1191  0.003092587437450699  \\
            1192  0.00309248938569168  \\
            1193  0.0030924263737574656  \\
            1194  0.0030922459591325906  \\
            1195  0.0030921392722042746  \\
            1196  0.003091939535707123  \\
            1197  0.0030917380603557383  \\
            1198  0.003091648919133592  \\
            1199  0.0030914321787451687  \\
            1200  0.003091229163723444  \\
            1201  0.0030912008560769807  \\
            1202  0.0030911426336113356  \\
            1203  0.003091027294522042  \\
            1204  0.003090816656951265  \\
            1205  0.0030905820622477965  \\
            1206  0.0030907364526982263  \\
            1207  0.0030904850154101528  \\
            1208  0.0030903410810194302  \\
            1209  0.003090311200031463  \\
            1210  0.0030901313568694115  \\
            1211  0.003089751352057601  \\
            1212  0.0030896759514951336  \\
            1213  0.003089651272408417  \\
            1214  0.0030894070428814932  \\
            1215  0.003089308645876484  \\
            1216  0.0030892504566583066  \\
            1217  0.003089097574083061  \\
            1218  0.0030889454895124124  \\
            1219  0.0030887914461571256  \\
            1220  0.0030887599437308885  \\
            1221  0.0030886487820351977  \\
            1222  0.0030884838740371356  \\
            1223  0.0030882878741271816  \\
            1224  0.003088293939380729  \\
            1225  0.003088051465703478  \\
            1226  0.003087936433481743  \\
            1227  0.0030878342119979784  \\
            1228  0.003087578166758834  \\
            1229  0.003087468562738443  \\
            1230  0.0030874630163969224  \\
            1231  0.0030873278935415064  \\
            1232  0.0030872549403877206  \\
            1233  0.0030872091852190827  \\
            1234  0.0030869860652170686  \\
            1235  0.0030868434701225847  \\
            1236  0.0030867753803560643  \\
            1237  0.0030866569036628673  \\
            1238  0.0030865342641084896  \\
            1239  0.0030864500674676657  \\
            1240  0.003086455059242197  \\
            1241  0.003086811216909806  \\
            1242  0.003091001685876376  \\
            1243  0.0030924062862582183  \\
            1244  0.0030920070802746514  \\
            1245  0.0030928306914515097  \\
            1246  0.0030926943660680357  \\
            1247  0.0030914727955642187  \\
            1248  0.0030908640612082876  \\
            1249  0.003089957450874014  \\
            1250  0.003088309793808672  \\
            1251  0.003086979611315217  \\
            1252  0.0030862501045632986  \\
            1253  0.0030879005931259197  \\
            1254  0.003094936018059721  \\
            1255  0.003095189832022808  \\
            1256  0.0030941493891617133  \\
            1257  0.0030953715454875635  \\
            1258  0.0030960316756139324  \\
            1259  0.0030966480092915437  \\
            1260  0.0030963626016659853  \\
            1261  0.003095498217182872  \\
            1262  0.003094859962404772  \\
            1263  0.0030938525275993802  \\
            1264  0.003093203284400107  \\
            1265  0.0030926032527658015  \\
            1266  0.0030917669182280085  \\
            1267  0.0030914073286499085  \\
            1268  0.003091008543962672  \\
            1269  0.003091117420474768  \\
            1270  0.0030905496957066045  \\
            1271  0.003090408736664161  \\
            1272  0.0030900217981362234  \\
            1273  0.003089617827976583  \\
            1274  0.0030892072266883687  \\
            1275  0.0030885269932053104  \\
            1276  0.003088364314661982  \\
            1277  0.003088047401490822  \\
            1278  0.0030879009271285104  \\
            1279  0.003087409324690457  \\
            1280  0.003086817247066916  \\
            1281  0.0030864389000575024  \\
            1282  0.0030860372007666453  \\
            1283  0.00308572801125351  \\
            1284  0.0030852830111346365  \\
            1285  0.0030848851569478812  \\
            1286  0.003084606693947476  \\
            1287  0.0030845642068614443  \\
            1288  0.0030843147754631376  \\
            1289  0.0030841324234209613  \\
            1290  0.00308400862456028  \\
            1291  0.003083626616831315  \\
            1292  0.0030834084806612557  \\
            1293  0.0030831844241345197  \\
            1294  0.00308298123445249  \\
            1295  0.003082746287666942  \\
            1296  0.003082590198226571  \\
            1297  0.0030824498553440414  \\
            1298  0.0030822511723530774  \\
            1299  0.0030821110518091904  \\
            1300  0.0030819804871386057  \\
            1301  0.0030818083566997783  \\
            1302  0.0030816809111395738  \\
            1303  0.0030815539567024854  \\
            1304  0.0030813994619520776  \\
            1305  0.0030812637170576146  \\
            1306  0.003081114099936919  \\
            1307  0.003080922296476633  \\
            1308  0.0030807186084734406  \\
            1309  0.003080473360311459  \\
            1310  0.0030801922073768768  \\
            1311  0.0030799549576280725  \\
            1312  0.0030797297446057935  \\
            1313  0.0030793880831696723  \\
            1314  0.0030783619867197553  \\
            1315  0.0030750160120544528  \\
            1316  0.003073259054220015  \\
            1317  0.0030728404746087415  \\
            1318  0.0030715934294566023  \\
            1319  0.0030701257478608812  \\
            1320  0.0030696320708735168  \\
            1321  0.003069495321867991  \\
            1322  0.0030691173740942457  \\
            1323  0.0030684177424523543  \\
            1324  0.0030677872087276565  \\
            1325  0.0030675992467055907  \\
            1326  0.0030672388164562645  \\
            1327  0.003066628707876974  \\
            1328  0.0030663098249465266  \\
            1329  0.003065950235885124  \\
            1330  0.0030656061704526396  \\
            1331  0.0030652898630112403  \\
            1332  0.003065055088686886  \\
            1333  0.00306480967533923  \\
            1334  0.003064504958249089  \\
            1335  0.003064229532220287  \\
            1336  0.0030638942153154965  \\
            1337  0.0030631379811837138  \\
            1338  0.0030629799562786352  \\
            1339  0.003062605490734067  \\
            1340  0.0030624973033050278  \\
            1341  0.003062830281751609  \\
            1342  0.0030627731580915095  \\
            1343  0.003062761651310338  \\
            1344  0.003062391163560404  \\
            1345  0.0030621247514636173  \\
            1346  0.0030618229025007027  \\
            1347  0.003061619433287789  \\
            1348  0.0030612932487056256  \\
            1349  0.003061137229507699  \\
            1350  0.0030610009051454746  \\
            1351  0.003060768654900478  \\
            1352  0.003060461563523151  \\
            1353  0.003060182289857691  \\
            1354  0.0030600679659457362  \\
            1355  0.0030599003710779105  \\
            1356  0.003059812415705055  \\
            1357  0.003059557763574513  \\
            1358  0.00305933920993353  \\
            1359  0.003059126755978848  \\
            1360  0.0030588996466808195  \\
            1361  0.003058636824131111  \\
            1362  0.0030584013480747154  \\
            1363  0.0030581902227088077  \\
            1364  0.003057979900671914  \\
            1365  0.003057761689816838  \\
            1366  0.0030575253869035593  \\
            1367  0.0030573210989730494  \\
            1368  0.0030571267093682797  \\
            1369  0.003057008465186339  \\
            1370  0.003056818513250007  \\
            1371  0.0030566612755430402  \\
            1372  0.0030565286888351727  \\
            1373  0.003056570724564179  \\
            1374  0.0030563649128429967  \\
            1375  0.0030594015145312395  \\
            1376  0.003061383767230629  \\
            1377  0.003067819827383913  \\
            1378  0.0030686783226997684  \\
            1379  0.003071487693961399  \\
            1380  0.003072494699627931  \\
            1381  0.003073330860389064  \\
            1382  0.003071443034704402  \\
            1383  0.003072567670752621  \\
            1384  0.0030812466714763218  \\
            1385  0.0030845293537003055  \\
            1386  0.0030880356794789053  \\
            1387  0.003090698283858777  \\
            1388  0.00309091343412302  \\
            1389  0.0030938407415315792  \\
            1390  0.0030882200905576647  \\
            1391  0.0030863061287040162  \\
            1392  0.0030851658837956764  \\
            1393  0.003084582278110074  \\
            1394  0.0030874365793328896  \\
            1395  0.003088687029271973  \\
            1396  0.003090137764272707  \\
            1397  0.0030885585979252683  \\
            1398  0.0030884723400059146  \\
            1399  0.0030878774869020874  \\
            1400  0.0030870199961575704  \\
            1401  0.003084317095394461  \\
            1402  0.0030826461884827508  \\
            1403  0.0030822103341124688  \\
            1404  0.0030808416823897107  \\
            1405  0.0030795426006631384  \\
            1406  0.003078315606399826  \\
            1407  0.003077410138973098  \\
            1408  0.003077437965061977  \\
            1409  0.003077430254950218  \\
            1410  0.0030781511253460637  \\
            1411  0.0030767973917662774  \\
            1412  0.0030750321597560275  \\
            1413  0.003073387782262117  \\
            1414  0.003073619827986931  \\
            1415  0.003072673205067534  \\
            1416  0.003070854521135931  \\
            1417  0.003070430336978863  \\
            1418  0.003069639804838992  \\
            1419  0.003070499512872062  \\
            1420  0.0030704057379727723  \\
            1421  0.003069692600867084  \\
            1422  0.0030687477268826965  \\
            1423  0.0030696030133246883  \\
            1424  0.0030684795566798513  \\
            1425  0.0030667620219324574  \\
            1426  0.003066462809209367  \\
            1427  0.0030652110514813183  \\
            1428  0.003064780214141925  \\
            1429  0.003064243256000447  \\
            1430  0.0030645013891298666  \\
            1431  0.003062710707080989  \\
            1432  0.003062339771231633  \\
            1433  0.003062255573860332  \\
            1434  0.0030624821490127323  \\
            1435  0.003062468993348141  \\
            1436  0.0030620519465410865  \\
            1437  0.003061516254626427  \\
            1438  0.00306087210937588  \\
            1439  0.0030602141310852185  \\
            1440  0.0030599964331460383  \\
            1441  0.0030596370977023254  \\
            1442  0.0030591825046424738  \\
            1443  0.0030585835957300947  \\
            1444  0.0030579654421650595  \\
            1445  0.0030575703529763573  \\
            1446  0.0030570827596462175  \\
            1447  0.0030566638446634887  \\
            1448  0.003056478912388893  \\
            1449  0.0030562745607964456  \\
            1450  0.0030560735211135935  \\
            1451  0.003055951011605696  \\
            1452  0.0030556093315855467  \\
            1453  0.003055386945128355  \\
            1454  0.0030549612758531434  \\
            1455  0.0030549128897636468  \\
            1456  0.003054740595151287  \\
            1457  0.0030547211926705603  \\
            1458  0.003054350995183538  \\
            1459  0.0030541586970350846  \\
            1460  0.003053828838063643  \\
            1461  0.00305361918369882  \\
            1462  0.003053525772438927  \\
            1463  0.0030532571280684354  \\
            1464  0.0030531110236697388  \\
            1465  0.0030529406968826966  \\
            1466  0.0030527215456665462  \\
            1467  0.003052429754194871  \\
            1468  0.0030523477225076266  \\
            1469  0.0030522606963506813  \\
            1470  0.0030521246029242373  \\
            1471  0.003052004848277211  \\
            1472  0.00305193896086617  \\
            1473  0.0030517996937787224  \\
            1474  0.00305167799113976  \\
            1475  0.0030515729322862528  \\
            1476  0.0030515583986223307  \\
            1477  0.0030515101120001226  \\
            1478  0.003051320527597686  \\
            1479  0.003051229430447081  \\
            1480  0.003051079475168029  \\
            1481  0.0030510953607898327  \\
            1482  0.0030509257159512244  \\
            1483  0.003050882426857572  \\
            1484  0.0030509484156252546  \\
            1485  0.0030506926903130583  \\
            1486  0.003050772433949086  \\
            1487  0.0030505497970010793  \\
            1488  0.0030505175893911912  \\
            1489  0.0030505370747545574  \\
            1490  0.0030502506032817913  \\
            1491  0.0030502701596864168  \\
            1492  0.0030500031180672057  \\
            1493  0.003050153999253782  \\
            1494  0.0030497890926757965  \\
            1495  0.003049797613166677  \\
            1496  0.003049710965794151  \\
            1497  0.0030495650983194318  \\
            1498  0.003049444912415219  \\
            1499  0.0030491159341685496  \\
            1500  0.0030491048548208785  \\
            1501  0.003049056403517464  \\
            1502  0.0030489552742152077  \\
            1503  0.003048940547832729  \\
            1504  0.0030487210213358974  \\
            1505  0.0030487051730868258  \\
            1506  0.003048450781979773  \\
            1507  0.003048344666984928  \\
            1508  0.0030484969718892287  \\
            1509  0.003048159931258242  \\
            1510  0.0030484650771218534  \\
            1511  0.0030489228425910272  \\
            1512  0.0030487445325015445  \\
            1513  0.0030486654864817645  \\
            1514  0.00304805869384906  \\
            1515  0.003048301545168011  \\
            1516  0.003047995019751954  \\
            1517  0.0030483029959638684  \\
            1518  0.0030479047219498763  \\
            1519  0.003047906385968204  \\
            1520  0.003047668836975728  \\
            1521  0.0030477625372662864  \\
            1522  0.0030476922429305007  \\
            1523  0.00304759358757597  \\
            1524  0.003047469946528483  \\
            1525  0.003047148177256824  \\
            1526  0.0030472422769448294  \\
            1527  0.0030471317577340116  \\
            1528  0.0030471111332553273  \\
            1529  0.0030471401208589017  \\
            1530  0.003047070555603609  \\
            1531  0.00304678150848035  \\
            1532  0.0030468760258855736  \\
            1533  0.0030466344171097702  \\
            1534  0.00304666230877261  \\
            1535  0.003046281702648492  \\
            1536  0.003046408730021012  \\
            1537  0.003046326002403165  \\
            1538  0.0030462144310983955  \\
            1539  0.003046141982686728  \\
            1540  0.0030460477115669153  \\
            1541  0.0030459821004278588  \\
            1542  0.0030459430244012533  \\
            1543  0.0030458107195705493  \\
            1544  0.0030457504758312094  \\
            1545  0.0030457037831709936  \\
            1546  0.0030455247006565744  \\
            1547  0.0030454396195820016  \\
            1548  0.003045326558697433  \\
            1549  0.0030453842597811982  \\
            1550  0.003045285325317836  \\
            1551  0.0030450929844928953  \\
            1552  0.003045042613575374  \\
            1553  0.0030449287470410364  \\
            1554  0.0030449521785175034  \\
            1555  0.003044991034230092  \\
            1556  0.0030448092306965377  \\
            1557  0.003044568578893821  \\
            1558  0.0030445597209881586  \\
            1559  0.003044735211727799  \\
            1560  0.003044716724657082  \\
            1561  0.0030443973431248383  \\
            1562  0.003044305981185517  \\
            1563  0.0030457037032802833  \\
            1564  0.003061788950949088  \\
            1565  0.003058166683122591  \\
            1566  0.003063194272839777  \\
            1567  0.0030642188360824303  \\
            1568  0.003062700991028725  \\
            1569  0.003063323046085243  \\
            1570  0.003059039675609681  \\
            1571  0.003058453931134803  \\
            1572  0.0030591454165543185  \\
            1573  0.003057504589318402  \\
            1574  0.003055665466693419  \\
            1575  0.003055365677514634  \\
            1576  0.0030533598535639637  \\
            1577  0.003052340193330449  \\
            1578  0.003050417920294965  \\
            1579  0.0030490733348856693  \\
            1580  0.003047960538692969  \\
            1581  0.003046291679071304  \\
            1582  0.0030452530650364297  \\
            1583  0.0030448224440444626  \\
            1584  0.0030439970008585976  \\
            1585  0.0030435340232204725  \\
            1586  0.003043180672639638  \\
            1587  0.003042785876039053  \\
            1588  0.0030422087242458996  \\
            1589  0.0030408530311199318  \\
            1590  0.0030400448124022275  \\
            1591  0.003039511699816616  \\
            1592  0.003038836670679959  \\
            1593  0.003038960521497212  \\
            1594  0.003038491984756582  \\
            1595  0.003037694919812487  \\
            1596  0.00303761153532494  \\
            1597  0.0030372053989424583  \\
            1598  0.0030370749703551225  \\
            1599  0.003036937675519492  \\
            1600  0.0030374847886736845  \\
            1601  0.0030372781032687616  \\
            1602  0.003037450379654702  \\
            1603  0.0030376914778956136  \\
            1604  0.0030378517269457903  \\
            1605  0.0030380716708766757  \\
            1606  0.003037377267577638  \\
            1607  0.003037233659798081  \\
            1608  0.0030370133510179186  \\
            1609  0.0030400515461612527  \\
            1610  0.003041033255939516  \\
            1611  0.0030396286383760894  \\
            1612  0.0030402914063940084  \\
            1613  0.0030399470151751696  \\
            1614  0.0030395984638990304  \\
            1615  0.003038294270326622  \\
            1616  0.0030365595923657175  \\
            1617  0.003047396354992759  \\
            1618  0.003050518837490403  \\
            1619  0.003054068156974381  \\
            1620  0.0030546314964206467  \\
            1621  0.0030544225675427717  \\
            1622  0.0030536187003464724  \\
            1623  0.0030520511828066397  \\
            1624  0.0030497990377428676  \\
            1625  0.003049813733356773  \\
            1626  0.0030489228741663287  \\
            1627  0.003047858992158119  \\
            1628  0.003047534243973443  \\
            1629  0.0030531412977939623  \\
            1630  0.003048542161910342  \\
            1631  0.003054843662386767  \\
            1632  0.003057239028745816  \\
            1633  0.003055884407058359  \\
            1634  0.003056757174851473  \\
            1635  0.0030541791870918123  \\
            1636  0.003052852152689038  \\
            1637  0.0030574805117451424  \\
            1638  0.003055887351082925  \\
            1639  0.00305266745200448  \\
            1640  0.0030583304782965987  \\
            1641  0.003058463721955491  \\
            1642  0.0030618297742345925  \\
            1643  0.0030623067508557217  \\
            1644  0.0030599921727230937  \\
            1645  0.003059867529518944  \\
            1646  0.0030586339038556473  \\
            1647  0.0030603599967543144  \\
            1648  0.0030618283247296233  \\
            1649  0.003064120185456331  \\
            1650  0.003061315684421196  \\
            1651  0.003058234505212025  \\
            1652  0.0030626423766575567  \\
            1653  0.0030713572360313423  \\
            1654  0.0030861743837427235  \\
            1655  0.003095371467526289  \\
            1656  0.003099443601244748  \\
            1657  0.0031055406810133373  \\
            1658  0.003107302670600232  \\
            1659  0.0031061978854707633  \\
            1660  0.003096241029796468  \\
            1661  0.0030938669688471898  \\
            1662  0.0030950690294700234  \\
            1663  0.0030958110930563764  \\
            1664  0.00310953797539108  \\
            1665  0.003123232225321159  \\
            1666  0.003125848398337842  \\
            1667  0.003125156890789256  \\
            1668  0.003122291082312016  \\
            1669  0.0031178797872593103  \\
            1670  0.003115008996684676  \\
            1671  0.003112567533928018  \\
            1672  0.003110344437947106  \\
            1673  0.0031070147576849573  \\
            1674  0.003103636886546834  \\
            1675  0.003098492840356516  \\
            1676  0.0030910821426091816  \\
            1677  0.003087593831732677  \\
            1678  0.0030881514724614605  \\
            1679  0.003090149599774334  \\
            1680  0.0030867351362895124  \\
            1681  0.0030827647771962136  \\
            1682  0.003080233275807856  \\
            1683  0.0030797992695562357  \\
            1684  0.003075595517539403  \\
            1685  0.0030724316636297254  \\
            1686  0.0030718178415923554  \\
            1687  0.003070392623331179  \\
            1688  0.0030685987435328326  \\
            1689  0.0030678478937263168  \\
            1690  0.003065720255081833  \\
            1691  0.0030649473166494403  \\
            1692  0.0030635945453649067  \\
            1693  0.0030616062190236383  \\
            1694  0.0030615500966738526  \\
            1695  0.0030603692372810267  \\
            1696  0.003058833681115947  \\
            1697  0.0030620134478200126  \\
            1698  0.003062856637497727  \\
            1699  0.003063981570506623  \\
            1700  0.003063176560588396  \\
            1701  0.0030627003642355417  \\
            1702  0.0030611455208074197  \\
            1703  0.003059715535779565  \\
            1704  0.0030591287051694852  \\
            1705  0.00305764312407118  \\
            1706  0.0030569791686646053  \\
            1707  0.0030559415703433684  \\
            1708  0.0030553388213739093  \\
            1709  0.003055235285625614  \\
            1710  0.003054130375795378  \\
            1711  0.00305344828072644  \\
            1712  0.0030516004699369563  \\
            1713  0.0030494584237777678  \\
            1714  0.003048133912854021  \\
            1715  0.003046859233336294  \\
            1716  0.003046192265308703  \\
            1717  0.003045904531706967  \\
            1718  0.00304542973509761  \\
            1719  0.0030445418925778437  \\
            1720  0.0030438463500010275  \\
            1721  0.003043063248383442  \\
            1722  0.003042200654639848  \\
            1723  0.003041442726937789  \\
            1724  0.003041131501468069  \\
            1725  0.003040881813332455  \\
            1726  0.003040266024316294  \\
            1727  0.00303979592496497  \\
            1728  0.0030394107549372345  \\
            1729  0.0030390481665080807  \\
            1730  0.003038575357154912  \\
            1731  0.003038150924512789  \\
            1732  0.0030377875212304756  \\
            1733  0.0030373250567630795  \\
            1734  0.0030367686694637488  \\
            1735  0.0030361954554159673  \\
            1736  0.003035744342254985  \\
            1737  0.003035663934614666  \\
            1738  0.0030354928686348445  \\
            1739  0.0030350891084889734  \\
            1740  0.003034727037671109  \\
            1741  0.003034454821232783  \\
            1742  0.0030343256140912492  \\
            1743  0.003034075650924153  \\
            1744  0.0030339375128868524  \\
            1745  0.003033660681737477  \\
            1746  0.0030335124155099194  \\
            1747  0.003033305388653834  \\
            1748  0.003033250678919963  \\
            1749  0.003032980262317843  \\
            1750  0.003032846523976764  \\
            1751  0.003032677106203987  \\
            1752  0.0030325342811690806  \\
            1753  0.003032409095572195  \\
            1754  0.003032297824641879  \\
            1755  0.0030321469518311533  \\
            1756  0.0030320125497319576  \\
            1757  0.003031905740758836  \\
            1758  0.0030318140739858876  \\
            1759  0.0030317096800456323  \\
            1760  0.0030315792106766267  \\
            1761  0.0030314778678277817  \\
            1762  0.00303137535910195  \\
            1763  0.0030312699455869495  \\
            1764  0.003031162612703093  \\
            1765  0.003031052617550889  \\
            1766  0.0030309549743770038  \\
            1767  0.003030848885221081  \\
            1768  0.0030307087038601603  \\
            1769  0.003030553936349123  \\
            1770  0.003030447609437811  \\
            1771  0.0030303641440965886  \\
            1772  0.0030303136531558187  \\
            1773  0.0030297613916419578  \\
            1774  0.003029680819742456  \\
            1775  0.0030296402343000777  \\
            1776  0.003029533408025935  \\
            1777  0.0030293411506928745  \\
            1778  0.003029210431012709  \\
            1779  0.003029021123585952  \\
            1780  0.003028845564150672  \\
            1781  0.0030287616127709946  \\
            1782  0.003028622730760785  \\
            1783  0.003028487617924011  \\
            1784  0.0030283621055041746  \\
            1785  0.0030282188041988126  \\
            1786  0.003028035473482718  \\
            1787  0.0030278850893648893  \\
            1788  0.0030277106020547315  \\
            1789  0.003027547236271732  \\
            1790  0.0030274415343547858  \\
            1791  0.003027347830293393  \\
            1792  0.0030272747181136475  \\
            1793  0.003027185542098151  \\
            1794  0.0030270898361554966  \\
            1795  0.003027014372979781  \\
            1796  0.003026930439735993  \\
            1797  0.0030268398079052617  \\
            1798  0.003026760666033385  \\
            1799  0.00302667156812324  \\
            1800  0.0030266170289628604  \\
            1801  0.0030265339103344637  \\
            1802  0.0030264490224167365  \\
            1803  0.0030263492451026216  \\
            1804  0.00302627697137797  \\
            1805  0.003026190494840437  \\
            1806  0.0030261233774278805  \\
            1807  0.0030260473786677955  \\
            1808  0.0030259564127878245  \\
            1809  0.0030258490672464017  \\
            1810  0.0030257387651871567  \\
            1811  0.003025623246934469  \\
            1812  0.003025512310978911  \\
            1813  0.0030253883994023952  \\
            1814  0.0030252586348616713  \\
            1815  0.003025156779105304  \\
            1816  0.00302509955500254  \\
            1817  0.003025003826903211  \\
            1818  0.0030249481338735203  \\
            1819  0.0030248738587481676  \\
            1820  0.0030249664506182875  \\
            1821  0.003025479882147324  \\
            1822  0.0030253448783696844  \\
            1823  0.0030252908416784257  \\
            1824  0.003025222816429872  \\
            1825  0.0030267396602707843  \\
            1826  0.003026221145822376  \\
            1827  0.0030264970128738543  \\
            1828  0.003026297598462903  \\
            1829  0.0030257319158659033  \\
            1830  0.0030258413633201843  \\
            1831  0.0030251451680983472  \\
            1832  0.0030252736699988253  \\
            1833  0.003025014787682273  \\
            1834  0.003025205784100277  \\
            1835  0.0030251605412157942  \\
            1836  0.0030250242609625244  \\
            1837  0.0030251548579404864  \\
            1838  0.0030252682999259975  \\
            1839  0.0030250385604470866  \\
            1840  0.0030249037665186925  \\
            1841  0.0030249093811750205  \\
            1842  0.003024433942187627  \\
            1843  0.00302433016837317  \\
            1844  0.0030241976131020784  \\
            1845  0.003024184767731241  \\
            1846  0.003023946959487614  \\
            1847  0.0030236812082519043  \\
            1848  0.003023663819547014  \\
            1849  0.0030235923689217645  \\
            1850  0.003023337730598835  \\
            1851  0.003023331672584741  \\
            1852  0.003023249571607589  \\
            1853  0.0030231174821472658  \\
            1854  0.0030234093262932454  \\
            1855  0.003023343133807706  \\
            1856  0.003023088694962498  \\
            1857  0.0030229253227087513  \\
            1858  0.0030250682445779557  \\
            1859  0.0030520749571794382  \\
            1860  0.003074995344819535  \\
            1861  0.003115355658896187  \\
            1862  0.0031161205639422145  \\
            1863  0.0031063899165698116  \\
            1864  0.003115273008248935  \\
            1865  0.0031264054313809306  \\
            1866  0.00311305123257848  \\
            1867  0.0031009070769096748  \\
            1868  0.003103614428496158  \\
            1869  0.00310809939685919  \\
            1870  0.003103802776418385  \\
            1871  0.0030983899163385263  \\
            1872  0.003094844103589  \\
            1873  0.003103179467302813  \\
            1874  0.0030934763560186694  \\
            1875  0.0030913042912159754  \\
            1876  0.0031056849990835837  \\
            1877  0.0031110777031603492  \\
            1878  0.0031081357566942695  \\
            1879  0.003099659647814167  \\
            1880  0.003090486295048746  \\
            1881  0.003085941123120589  \\
            1882  0.0030868224140440568  \\
            1883  0.0030903662114221742  \\
            1884  0.0030934406403312553  \\
            1885  0.0031185287572773066  \\
            1886  0.0031165220682499734  \\
            1887  0.003127551562645709  \\
            1888  0.003125042446911062  \\
            1889  0.003125616198949398  \\
            1890  0.0031209782637909816  \\
            1891  0.003138700584574716  \\
            1892  0.0031829918289795448  \\
            1893  0.0032147421731827954  \\
            1894  0.003218861760135132  \\
            1895  0.0032147250911330953  \\
            1896  0.0031946688697679602  \\
            1897  0.00317299223846726  \\
            1898  0.0031599277451712336  \\
            1899  0.0031691705289467586  \\
            1900  0.003145623999971432  \\
            1901  0.0031423945378354096  \\
            1902  0.0031439879729312174  \\
            1903  0.003317410609734509  \\
            1904  0.0032361695481053928  \\
            1905  0.0032056758621825734  \\
            1906  0.003214252368577342  \\
            1907  0.003182396260631457  \\
            1908  0.0032567153458922466  \\
            1909  0.003257267071569609  \\
            1910  0.003226857929535502  \\
            1911  0.003223554526181189  \\
            1912  0.0032193894915171755  \\
            1913  0.003208220161515991  \\
            1914  0.003205750556804347  \\
            1915  0.003190239035143382  \\
            1916  0.003184410831786134  \\
            1917  0.0031853175618318475  \\
            1918  0.0031858303469985694  \\
            1919  0.0032204738584245703  \\
            1920  0.003268206702099195  \\
            1921  0.0032790609782853185  \\
            1922  0.0033660065268622395  \\
            1923  0.003492882834158489  \\
            1924  0.003565283607871525  \\
            1925  0.0035302069689389396  \\
            1926  0.0034779818529550787  \\
            1927  0.003447535504000567  \\
            1928  0.0034146072394006985  \\
            1929  0.003450039972788692  \\
            1930  0.003526943956300493  \\
            1931  0.004272071753658989  \\
            1932  0.004483729927592777  \\
            1933  0.0041224848166484295  \\
            1934  0.003978210913035444  \\
            1935  0.0039016491850275927  \\
            1936  0.003927446784275849  \\
            1937  0.0037816474330770265  \\
            1938  0.00375447830771104  \\
            1939  0.0037424267692110014  \\
            1940  0.0036917461470658292  \\
            1941  0.003673764811172122  \\
            1942  0.003631338778107294  \\
            1943  0.0035985346949028853  \\
            1944  0.003553759588119576  \\
            1945  0.0035134903620797782  \\
            1946  0.0034933127974970486  \\
            1947  0.0034578818653954735  \\
            1948  0.0034581711486264153  \\
            1949  0.00343316195719621  \\
            1950  0.003430452905564599  \\
            1951  0.0034110779833492243  \\
            1952  0.0033926147716395313  \\
            1953  0.0033763795952011697  \\
            1954  0.003385766887522905  \\
            1955  0.003350982475830366  \\
            1956  0.0033377313253289556  \\
            1957  0.0033397135856907375  \\
            1958  0.003319119079822497  \\
            1959  0.003319266949367225  \\
            1960  0.003317757332132128  \\
            1961  0.0033144825100883965  \\
            1962  0.003308545869501703  \\
            1963  0.003304469277272795  \\
            1964  0.0032961221228885616  \\
            1965  0.0032848731902258444  \\
            1966  0.003277775405908494  \\
            1967  0.0032750161328345476  \\
            1968  0.003266900924014098  \\
            1969  0.0032597568125761513  \\
            1970  0.0032537705770562184  \\
            1971  0.003248518436899637  \\
            1972  0.003243805585256559  \\
            1973  0.0032429676363156315  \\
            1974  0.0032588751779592763  \\
            1975  0.003301887187475298  \\
            1976  0.003308121781958643  \\
            1977  0.003329898500658659  \\
            1978  0.003339879723697071  \\
            1979  0.0033220363207044253  \\
            1980  0.003314939961166264  \\
            1981  0.0033140360088052263  \\
            1982  0.0033080466517679073  \\
            1983  0.0033000713272943144  \\
            1984  0.0032959590054386706  \\
            1985  0.003287773633330977  \\
            1986  0.0032813506416827605  \\
            1987  0.0032754257877441566  \\
            1988  0.0032665488131542243  \\
            1989  0.0032568877104392005  \\
            1990  0.0032531974524895096  \\
            1991  0.0032457326904528393  \\
            1992  0.0032423342137332164  \\
            1993  0.003239926776158135  \\
            1994  0.0032324257659146543  \\
            1995  0.003227440140681846  \\
            1996  0.0032230351298196016  \\
            1997  0.0032294697370449602  \\
            1998  0.003222476449867403  \\
            1999  0.003218714235120516  \\
            2000  0.003211751351152521  \\
            2001  0.0032143035494031982  \\
            2002  0.0032092905882696093  \\
            2003  0.0032035101360417045  \\
            2004  0.003196886321134479  \\
            2005  0.0031923171670184872  \\
            2006  0.0031913747270480002  \\
            2007  0.003188141254192272  \\
            2008  0.003183153105614597  \\
            2009  0.003178788953913469  \\
            2010  0.003173120930287553  \\
            2011  0.0031685857833838537  \\
            2012  0.0031655101880075577  \\
            2013  0.0031623616067304253  \\
            2014  0.0031570286349878133  \\
            2015  0.003157581928501809  \\
            2016  0.003154687511177051  \\
            2017  0.0031544921520995366  \\
            2018  0.0031526703317250825  \\
            2019  0.0031509063702399014  \\
            2020  0.003151842423980291  \\
            2021  0.003149864117863814  \\
            2022  0.0031485924083917106  \\
            2023  0.00314816324063633  \\
            2024  0.0031468461499077234  \\
            2025  0.003145402564474049  \\
            2026  0.003142023255770462  \\
            2027  0.003140683063820323  \\
            2028  0.003138667962332053  \\
            2029  0.0031374642069898926  \\
            2030  0.0031358368831269383  \\
            2031  0.003134312961837217  \\
            2032  0.003132774257730694  \\
            2033  0.003130068244238441  \\
            2034  0.0031279057863959434  \\
            2035  0.0031262784703959567  \\
            2036  0.003124847113686213  \\
            2037  0.0031236053555945215  \\
            2038  0.003122509031156272  \\
            2039  0.0031920066666625605  \\
            2040  0.0032463618969969165  \\
            2041  0.003270036636014562  \\
            2042  0.0032928598236572192  \\
            2043  0.003281667994902268  \\
            2044  0.003269261529880478  \\
            2045  0.003238537833298615  \\
            2046  0.0032308441812016883  \\
            2047  0.0032205708084614496  \\
            2048  0.0032297764990809725  \\
            2049  0.003215886697777633  \\
            2050  0.003216801808194669  \\
            2051  0.0032161458297009513  \\
            2052  0.0032125722702588625  \\
            2053  0.003207288291211864  \\
            2054  0.0032004453177848636  \\
            2055  0.003191539659289003  \\
            2056  0.0031836825637711866  \\
            2057  0.0031741872826326406  \\
            2058  0.0031667074463180996  \\
            2059  0.003161528715123427  \\
            2060  0.003157447302771154  \\
            2061  0.003156538539175945  \\
            2062  0.003153913295886816  \\
            2063  0.0031583834190778465  \\
            2064  0.0032181020351246484  \\
            2065  0.003205761022974451  \\
            2066  0.003209250311414218  \\
            2067  0.003212352330419356  \\
            2068  0.0031965243564312873  \\
            2069  0.0031872227572285515  \\
            2070  0.003195133905337535  \\
            2071  0.0031950952583272643  \\
            2072  0.003186693369065143  \\
            2073  0.003178516480882493  \\
            2074  0.0031652964419247075  \\
            2075  0.003152451695636233  \\
            2076  0.0031458149717026483  \\
            2077  0.0031371556173511  \\
            2078  0.0031330491246330952  \\
            2079  0.003127245325905179  \\
            2080  0.003131462012672492  \\
            2081  0.003135671302670618  \\
            2082  0.0031325912161709567  \\
            2083  0.003128833985438153  \\
            2084  0.0031399049938608693  \\
            2085  0.0031460216575996437  \\
            2086  0.0031415853084136983  \\
            2087  0.0031549346159647856  \\
            2088  0.0031457897228244734  \\
            2089  0.0031419702957226105  \\
            2090  0.003138180107218635  \\
            2091  0.0031483396559499376  \\
            2092  0.0031546806747446915  \\
            2093  0.003147680814210957  \\
            2094  0.0031420029155637035  \\
            2095  0.0031367786572895086  \\
            2096  0.003133709756405678  \\
            2097  0.003126893157347003  \\
            2098  0.0031213050515467703  \\
            2099  0.0031183062600185878  \\
            2100  0.003115845371444591  \\
            2101  0.0031138817831758347  \\
            2102  0.0031100283237484767  \\
            2103  0.0031063688322368714  \\
            2104  0.0031110014600122904  \\
            2105  0.0031098845353864715  \\
            2106  0.003106722619262797  \\
            2107  0.0031044993450550385  \\
            2108  0.003098629584701729  \\
            2109  0.003092341154953186  \\
            2110  0.003091241096282365  \\
            2111  0.0030934069731108063  \\
            2112  0.003091339041565876  \\
            2113  0.003090717396697478  \\
            2114  0.003086009473321167  \\
            2115  0.003088296093824325  \\
            2116  0.0030920142142876013  \\
            2117  0.003089574527361859  \\
            2118  0.003087558272336517  \\
            2119  0.0030834726995411206  \\
            2120  0.003090784991911752  \\
            2121  0.0030996837905142485  \\
            2122  0.003101968674599894  \\
            2123  0.003100071262517985  \\
            2124  0.00309718354363913  \\
            2125  0.003090758099150777  \\
            2126  0.003084725736485934  \\
            2127  0.003083594110918225  \\
            2128  0.003081045701658958  \\
            2129  0.0030778852988362707  \\
            2130  0.003073721014138492  \\
            2131  0.003072855166551041  \\
            2132  0.003069983164544544  \\
            2133  0.0030674732695118393  \\
            2134  0.003064755574670554  \\
            2135  0.0030613623432072566  \\
            2136  0.003058590007212099  \\
            2137  0.0030560598737264808  \\
            2138  0.0030523310781441354  \\
            2139  0.0030519816960672187  \\
            2140  0.0030542831283438586  \\
            2141  0.003056522396338281  \\
            2142  0.003057682940391807  \\
            2143  0.0030596516813153995  \\
            2144  0.0030541553190919623  \\
            2145  0.0030510332404523493  \\
            2146  0.0030482080740165413  \\
            2147  0.0030469863345323855  \\
            2148  0.0030457319466193514  \\
            2149  0.0030437592769724736  \\
            2150  0.003042421663099879  \\
            2151  0.003041502003244002  \\
            2152  0.003040711901853891  \\
            2153  0.0030392949591215453  \\
            2154  0.0030388199592681015  \\
            2155  0.003037618330658972  \\
            2156  0.0030358786785007817  \\
            2157  0.0030444382127763924  \\
            2158  0.0030367902031948188  \\
            2159  0.0030379974515666137  \\
            2160  0.0030375859812517294  \\
            2161  0.003036640667560349  \\
            2162  0.0030375949698240694  \\
            2163  0.00303537136673516  \\
            2164  0.0030358989300491314  \\
            2165  0.00303553670935852  \\
            2166  0.003034783771292758  \\
            2167  0.0030332836600159238  \\
            2168  0.0030318167759091543  \\
            2169  0.0030331971378693865  \\
            2170  0.003030393246866322  \\
            2171  0.0030298970357276237  \\
            2172  0.0030295366115676613  \\
            2173  0.003028160627961403  \\
            2174  0.0030266303783781094  \\
            2175  0.003025081748285045  \\
            2176  0.0030261133986936323  \\
            2177  0.003026163615816075  \\
            2178  0.0030252275326841235  \\
            2179  0.003025456390649667  \\
            2180  0.003025026161360453  \\
            2181  0.003024655758264794  \\
            2182  0.0030229487277683713  \\
            2183  0.003021474913583562  \\
            2184  0.0030210684559079546  \\
            2185  0.0030212146470554205  \\
            2186  0.003019679255389725  \\
            2187  0.0030194984746888622  \\
            2188  0.003018812941757129  \\
            2189  0.0030182327042034447  \\
            2190  0.003017034368297984  \\
            2191  0.003015914944143651  \\
            2192  0.003015145250089718  \\
            2193  0.0030148598253646065  \\
            2194  0.00301378897629896  \\
            2195  0.0030132652484898756  \\
            2196  0.003012826838165437  \\
            2197  0.0030120337854395215  \\
            2198  0.0030115550527143294  \\
            2199  0.0030111607910232193  \\
            2200  0.00301043994340086  \\
            2201  0.0030101144845089706  \\
            2202  0.003009803734222486  \\
            2203  0.0030092934917932746  \\
            2204  0.0030091927283040186  \\
            2205  0.0030086629162765183  \\
            2206  0.00300829190807712  \\
            2207  0.0030081800552523045  \\
            2208  0.0030076799135515097  \\
            2209  0.0030073915494823146  \\
            2210  0.003007351047190375  \\
            2211  0.00300693158357491  \\
            2212  0.0030068570069366855  \\
            2213  0.0030066978900465777  \\
            2214  0.0030064430034129116  \\
            2215  0.0030061949309959663  \\
            2216  0.0030060703715899225  \\
            2217  0.0030057150001908802  \\
            2218  0.0030056374770658914  \\
            2219  0.003005389085890016  \\
            2220  0.0030051802820817526  \\
            2221  0.003005073481353467  \\
            2222  0.0030048493971264684  \\
            2223  0.003004667096660852  \\
            2224  0.0030045476750610563  \\
            2225  0.0030043772466236155  \\
            2226  0.003004170989037331  \\
            2227  0.003004126317618821  \\
            2228  0.0030040170122237844  \\
            2229  0.0030042084930853824  \\
            2230  0.003003886562778182  \\
            2231  0.0030035146000685705  \\
            2232  0.003003641393764556  \\
            2233  0.00300571308173447  \\
            2234  0.003006439679327296  \\
            2235  0.0030287297906177414  \\
            2236  0.0030076580258503773  \\
            2237  0.0030085981734427327  \\
            2238  0.0030094981201651935  \\
            2239  0.003009151360341299  \\
            2240  0.0030090331951256604  \\
            2241  0.003008187720717214  \\
            2242  0.0030097962535034694  \\
            2243  0.0030248563917553376  \\
            2244  0.0030178484036368193  \\
            2245  0.003018874620220398  \\
            2246  0.003020855292188607  \\
            2247  0.0030236613210322507  \\
            2248  0.0030244826509906544  \\
            2249  0.0030242058758009004  \\
            2250  0.0030230154069397375  \\
            2251  0.003022284771961623  \\
            2252  0.003022841615382364  \\
            2253  0.003021284842180336  \\
            2254  0.00302263946749061  \\
            2255  0.003021760832742371  \\
            2256  0.003021790464995325  \\
            2257  0.0030212825520948214  \\
            2258  0.00302001530276282  \\
            2259  0.0030183918299310363  \\
            2260  0.003016907342466119  \\
            2261  0.0030157473411496433  \\
            2262  0.003014918035328305  \\
            2263  0.0030141753429189415  \\
            2264  0.003013203663392868  \\
            2265  0.0030129917150094874  \\
            2266  0.003011682113321011  \\
            2267  0.0030108020746542814  \\
            2268  0.003010179527164809  \\
            2269  0.0030092419055138915  \\
            2270  0.0030086547634780455  \\
            2271  0.003008192615225584  \\
            2272  0.003007859886947944  \\
            2273  0.0030074106304901647  \\
            2274  0.0030069248747864254  \\
            2275  0.003006606254587396  \\
            2276  0.003006291098271407  \\
            2277  0.003005823499320771  \\
            2278  0.00300538237748137  \\
            2279  0.0030049935817780303  \\
            2280  0.0030044768490539863  \\
            2281  0.003004014712454173  \\
            2282  0.003003575446475742  \\
            2283  0.0030031582461133542  \\
            2284  0.00300271347023001  \\
            2285  0.0030025387052919896  \\
            2286  0.0030023845410851887  \\
            2287  0.003002113343343187  \\
            2288  0.003001809154252095  \\
            2289  0.0030015047828490576  \\
            2290  0.0030011617185839337  \\
            2291  0.0030008406609052835  \\
            2292  0.0030006279931758715  \\
            2293  0.003000456184099363  \\
            2294  0.0030001251288708387  \\
            2295  0.002999725978862726  \\
            2296  0.0029995850971328572  \\
            2297  0.0029994714762463723  \\
            2298  0.002999351161880273  \\
            2299  0.0029992381962238206  \\
            2300  0.002999077133782284  \\
            2301  0.0029987158916195238  \\
            2302  0.0029983514697437185  \\
            2303  0.0029980475318464256  \\
            2304  0.0029978071995395653  \\
            2305  0.002997600137549497  \\
            2306  0.0029974464908058235  \\
            2307  0.0029973595434758453  \\
            2308  0.002997286898999354  \\
            2309  0.002997140539253285  \\
            2310  0.002996995533711618  \\
            2311  0.002996842572342233  \\
            2312  0.0029967422375605964  \\
            2313  0.002996659238026309  \\
            2314  0.0029965773026222903  \\
            2315  0.002996484462915492  \\
            2316  0.0029963865972384473  \\
            2317  0.002996287420552588  \\
            2318  0.0029961916661754373  \\
            2319  0.002996101020898309  \\
            2320  0.0029960315340588814  \\
            2321  0.002995964021399045  \\
            2322  0.0029959077098450962  \\
            2323  0.0029958260679144927  \\
            2324  0.0029957506919287918  \\
            2325  0.0029956784805553367  \\
            2326  0.0029956073035972623  \\
            2327  0.0029955301130348173  \\
            2328  0.0029954530897185446  \\
            2329  0.002995368264511164  \\
            2330  0.0029952732359841013  \\
            2331  0.002995175440126372  \\
            2332  0.002995088641983106  \\
            2333  0.0029956942605283373  \\
            2334  0.002996851206633097  \\
            2335  0.0029953146532590096  \\
            2336  0.0029956277459614986  \\
            2337  0.002995972471328487  \\
            2338  0.0029955661372697362  \\
            2339  0.002995590891282579  \\
            2340  0.0029956906570433157  \\
            2341  0.002995387154359085  \\
            2342  0.00299491123994795  \\
            2343  0.0029945301123504133  \\
            2344  0.0029941687864766275  \\
            2345  0.0029940642742911387  \\
            2346  0.002993937698236555  \\
            2347  0.002993717191460186  \\
            2348  0.0029935107165953746  \\
            2349  0.002993438452019629  \\
            2350  0.002993346415656969  \\
            2351  0.0029933349274267364  \\
            2352  0.002993189413183919  \\
            2353  0.002993010489078589  \\
            2354  0.0029929369343765153  \\
            2355  0.002992913458248778  \\
            2356  0.0029928398885007887  \\
            2357  0.0029927817510843964  \\
            2358  0.002992644826173879  \\
            2359  0.0029925944870464387  \\
            2360  0.0029925454091393544  \\
            2361  0.0029924934109134852  \\
            2362  0.002992422837478309  \\
            2363  0.0029923461239445715  \\
            2364  0.0029922617245800487  \\
            2365  0.002992189805614792  \\
            2366  0.0029921397925083554  \\
            2367  0.002992081075236216  \\
            2368  0.0029920237435697035  \\
            2369  0.0029919759629361492  \\
            2370  0.0029919170071196874  \\
            2371  0.0029918673527563255  \\
            2372  0.00299180749282738  \\
            2373  0.0029917543615826476  \\
            2374  0.002991694314619113  \\
            2375  0.002991641241648877  \\
            2376  0.002991559251038389  \\
            2377  0.0029914486041155894  \\
            2378  0.0029913111181374655  \\
            2379  0.002990994137047359  \\
            2380  0.0029906125254822715  \\
            2381  0.0029905400083262428  \\
            2382  0.0029903637020048286  \\
            2383  0.0029903372561262626  \\
            2384  0.0029903069385448498  \\
            2385  0.002990209034810572  \\
            2386  0.0029901155491779794  \\
            2387  0.0029900708973329597  \\
            2388  0.0029900077084443733  \\
            2389  0.0029898461588554743  \\
            2390  0.002989627769053029  \\
            2391  0.0029895031975311374  \\
            2392  0.002989410769126316  \\
            2393  0.0029893719827864384  \\
            2394  0.0029892944724260882  \\
            2395  0.0029892639691094566  \\
            2396  0.0029891964611106062  \\
            2397  0.0029891640765007145  \\
            2398  0.002989099114474874  \\
            2399  0.002989298693990321  \\
            2400  0.0030244113660728668  \\
            2401  0.003046331113716596  \\
            2402  0.003060972733655581  \\
            2403  0.0030872887886712434  \\
            2404  0.003092687616766749  \\
            2405  0.0030881978495494317  \\
            2406  0.003085719113780865  \\
            2407  0.003082892068998243  \\
            2408  0.003083316324342834  \\
            2409  0.0030804163832980893  \\
            2410  0.00306740271787692  \\
            2411  0.00307646331818548  \\
            2412  0.0030735243873363433  \\
            2413  0.0030694490959468947  \\
            2414  0.0030665711372311073  \\
            2415  0.0030632799246355534  \\
            2416  0.003056716977010282  \\
            2417  0.0030554106586961408  \\
            2418  0.003053716309500797  \\
            2419  0.00305417962548018  \\
            2420  0.0030536228680537896  \\
            2421  0.003048565388721428  \\
            2422  0.0030451730638450516  \\
            2423  0.003042977281811133  \\
            2424  0.0030394461862122417  \\
            2425  0.0030355075626539185  \\
            2426  0.003031314531017266  \\
            2427  0.003030131318081423  \\
            2428  0.0030266681918672735  \\
            2429  0.0030273247238795753  \\
            2430  0.0030308721157042023  \\
            2431  0.00303542916933039  \\
            2432  0.0030373301207894205  \\
            2433  0.0030362224202750455  \\
            2434  0.0030372012301330556  \\
            2435  0.003045008634883265  \\
            2436  0.0030504224183816354  \\
            2437  0.0030663082897940262  \\
            2438  0.0030713762278219234  \\
            2439  0.003075332339245588  \\
            2440  0.003073217630072016  \\
            2441  0.0030685357298382843  \\
            2442  0.0030647592364752836  \\
            2443  0.0030661754121160322  \\
            2444  0.0030662020056320526  \\
            2445  0.0030693505057765476  \\
            2446  0.0030656704622882003  \\
            2447  0.0030602113911501632  \\
            2448  0.003054709090705177  \\
            2449  0.003052068836711202  \\
            2450  0.003048833006251945  \\
            2451  0.003045120518742037  \\
            2452  0.003041880755788041  \\
            2453  0.0030390124548221233  \\
            2454  0.0030353356598254856  \\
            2455  0.0030341557222259776  \\
            2456  0.0030327346925566904  \\
            2457  0.0030349874230762262  \\
            2458  0.0030326248299433365  \\
            2459  0.0030312058378266812  \\
            2460  0.0030299485861010438  \\
            2461  0.003027357794412396  \\
            2462  0.0030256749369852857  \\
            2463  0.0030238857256309776  \\
            2464  0.003024152890891617  \\
            2465  0.0030231410027437462  \\
            2466  0.0030214342886434008  \\
            2467  0.0030223532527305216  \\
            2468  0.0030212534951542095  \\
            2469  0.00302023675463761  \\
            2470  0.003019243490391676  \\
            2471  0.003017874750930161  \\
            2472  0.003016181868454945  \\
            2473  0.003014581227387736  \\
            2474  0.0030137809356033615  \\
            2475  0.003013086157923937  \\
            2476  0.0030129359794046897  \\
            2477  0.0030119278211553665  \\
            2478  0.003011107137825675  \\
            2479  0.0030099281023927343  \\
            2480  0.003008885700225091  \\
            2481  0.0030083911021343743  \\
            2482  0.0030078123537723256  \\
            2483  0.0030076807453477093  \\
            2484  0.0030067119969118686  \\
            2485  0.0030065963040441512  \\
            2486  0.0030070938119554254  \\
            2487  0.0030068273113739823  \\
            2488  0.003008643778256986  \\
            2489  0.0030097991007115073  \\
            2490  0.0030121887383587954  \\
            2491  0.003015108327071236  \\
            2492  0.003014980889233461  \\
            2493  0.0030153797341169316  \\
            2494  0.0030154407438181497  \\
            2495  0.003014835623019321  \\
            2496  0.00301370077459472  \\
            2497  0.0030123592328310874  \\
            2498  0.00301060758477943  \\
            2499  0.0030071130663860634  \\
            2500  0.0030064455768209633  \\
            2501  0.0030057426153790104  \\
            2502  0.003004438266421608  \\
            2503  0.0030026037251828005  \\
            2504  0.0030016737841801503  \\
            2505  0.003000802355945102  \\
            2506  0.003000340344826006  \\
            2507  0.002999992527913427  \\
            2508  0.002999910131989917  \\
            2509  0.00299948670521764  \\
            2510  0.0029992662516573083  \\
            2511  0.0029986996398854372  \\
            2512  0.0029980624902611443  \\
            2513  0.002997677466575868  \\
            2514  0.002996876262153367  \\
            2515  0.0029962763518970766  \\
            2516  0.0029955648986561374  \\
            2517  0.0029951712945234625  \\
            2518  0.0029944387512209026  \\
            2519  0.0029940347873663245  \\
            2520  0.002993598154340077  \\
            2521  0.002993225483349066  \\
            2522  0.0029931277321831014  \\
            2523  0.0029928377848177797  \\
            2524  0.002993008589451813  \\
            2525  0.0029928119006576172  \\
            2526  0.0029925009066761672  \\
            2527  0.002992341666339121  \\
            2528  0.002991932427729112  \\
            2529  0.002991670417143284  \\
            2530  0.002991377618265113  \\
            2531  0.002991243777086856  \\
            2532  0.002991164500225416  \\
            2533  0.0029909075116451586  \\
            2534  0.0029906947116542628  \\
            2535  0.002990570439029738  \\
            2536  0.0029903629654592177  \\
            2537  0.0029902308476415537  \\
            2538  0.0029900106961634407  \\
            2539  0.0029898678653462844  \\
            2540  0.002989700131012  \\
            2541  0.002989467189560659  \\
            2542  0.0029892495660116063  \\
            2543  0.0029888364235855043  \\
            2544  0.0029883513448922356  \\
            2545  0.0029880797438178014  \\
            2546  0.002987831192160286  \\
            2547  0.002987645038790173  \\
            2548  0.0029874257913242016  \\
            2549  0.002987344408351165  \\
            2550  0.0029874629459164417  \\
            2551  0.002987246828895561  \\
            2552  0.0029870722851478076  \\
            2553  0.002987117156858835  \\
            2554  0.002986921166929183  \\
            2555  0.002986893572270901  \\
            2556  0.0029867540525100175  \\
            2557  0.002986650887305966  \\
            2558  0.0029865437319769325  \\
            2559  0.002986419415791697  \\
            2560  0.002986385879087295  \\
            2561  0.0029862649763470884  \\
            2562  0.0029862326761558727  \\
            2563  0.002986142220410648  \\
            2564  0.0029860888719364905  \\
            2565  0.00298599870694302  \\
            2566  0.002985946071585425  \\
            2567  0.0029858561334391363  \\
            2568  0.002985836101820561  \\
            2569  0.0029857327615836005  \\
            2570  0.0029856865007494102  \\
            2571  0.0029856076142294615  \\
            2572  0.0029855443394233277  \\
            2573  0.002985432479183585  \\
            2574  0.002985443349705465  \\
            2575  0.0029855743575249566  \\
            2576  0.0029853622044582542  \\
            2577  0.0029853127965863736  \\
            2578  0.002985276530695843  \\
            2579  0.002985222525891143  \\
            2580  0.0029852364744999654  \\
            2581  0.0029851508823696467  \\
            2582  0.0029850294235769905  \\
            2583  0.0029849540428424845  \\
            2584  0.0029851124562051195  \\
            2585  0.00298547737032842  \\
            2586  0.0029848928564825765  \\
            2587  0.0029843153748249775  \\
            2588  0.0029844425491372933  \\
            2589  0.002984168847519933  \\
            2590  0.002984091017588182  \\
            2591  0.002984074936037533  \\
            2592  0.002983951717705241  \\
            2593  0.0029835229129961277  \\
            2594  0.0029837025693817297  \\
            2595  0.002984798249868261  \\
            2596  0.002984509692763189  \\
            2597  0.0029847296183337603  \\
            2598  0.002984759906694916  \\
            2599  0.002984634417073113  \\
            2600  0.002984479189699871  \\
            2601  0.0029841195224774605  \\
            2602  0.0029838428225296395  \\
            2603  0.0029833285755838856  \\
            2604  0.0029829166559117953  \\
            2605  0.0029821102312935694  \\
            2606  0.0029818744967093982  \\
            2607  0.0029815481548237386  \\
            2608  0.0029815550750614873  \\
            2609  0.0029810722328836516  \\
            2610  0.0029809487384697487  \\
            2611  0.002981011793867407  \\
            2612  0.002980765469535162  \\
            2613  0.0029808544521199125  \\
            2614  0.002980461411859877  \\
            2615  0.0029803073629085064  \\
            2616  0.002980229523630892  \\
            2617  0.002980017457006258  \\
            2618  0.002979812897376769  \\
            2619  0.0029795971696001504  \\
            2620  0.002979638071871556  \\
            2621  0.002979478975268295  \\
            2622  0.0029793223821205188  \\
            2623  0.0029793520197580305  \\
            2624  0.0029792593171298837  \\
            2625  0.0029791886526335217  \\
            2626  0.0029790693451710185  \\
            2627  0.002978997881249125  \\
            2628  0.0029789022218473893  \\
            2629  0.002978799644979932  \\
            2630  0.0029787681986472468  \\
            2631  0.0029786845381393097  \\
            2632  0.002978645158349974  \\
            2633  0.0029785483348077737  \\
            2634  0.0029784921907479787  \\
            2635  0.0029784203624410657  \\
            2636  0.0029783977978857417  \\
            2637  0.0029783395532095454  \\
            2638  0.0029782629745123243  \\
            2639  0.002978226929385817  \\
            2640  0.002978153188958205  \\
            2641  0.0029780968370780626  \\
            2642  0.002977996447383342  \\
            2643  0.0029778849825079414  \\
            2644  0.002977772375028377  \\
            2645  0.002977709654430248  \\
            2646  0.0029776786546235143  \\
            2647  0.002977637793796787  \\
            2648  0.0029776087524407704  \\
            2649  0.0029775685857221035  \\
            2650  0.0029775171987934473  \\
            2651  0.00297746190929221  \\
            2652  0.0029774130257874155  \\
            2653  0.002977358068301596  \\
            2654  0.002977322857790914  \\
            2655  0.0029772809831159998  \\
            2656  0.0029772333528122093  \\
            2657  0.0029771975787472368  \\
            2658  0.002977153361474438  \\
            2659  0.0029771071327649072  \\
            2660  0.002977062442992018  \\
            2661  0.002977010611864559  \\
            2662  0.002976970834813253  \\
            2663  0.0029769243654272273  \\
            2664  0.0029768850896094755  \\
            2665  0.0029767967337502475  \\
            2666  0.002976647366352441  \\
            2667  0.0029765333570049685  \\
            2668  0.002976489586438014  \\
            2669  0.0029764406136390514  \\
            2670  0.002976406182412375  \\
            2671  0.002976363907154113  \\
            2672  0.0029763207483008026  \\
            2673  0.0029762753972427734  \\
            2674  0.0029762222986829037  \\
            2675  0.0029761851594506767  \\
            2676  0.0029761485863137992  \\
            2677  0.002976098989449541  \\
            2678  0.0029760689487776304  \\
            2679  0.0029760212569079443  \\
            2680  0.0029760016581682255  \\
            2681  0.0029759750846456404  \\
            2682  0.0029759347420356616  \\
            2683  0.002975927675890713  \\
            2684  0.002975874257858337  \\
            2685  0.002975854419094347  \\
            2686  0.002975822140151206  \\
            2687  0.0029757754257708994  \\
            2688  0.0029757639576699062  \\
            2689  0.0029757225004589465  \\
            2690  0.0029756895935582612  \\
            2691  0.0029756831539519127  \\
            2692  0.0029756413596442343  \\
            2693  0.0029756077831838016  \\
            2694  0.0029755856222849443  \\
            2695  0.0029755604499460365  \\
            2696  0.0029755255929313955  \\
            2697  0.0029754963320120596  \\
            2698  0.002975484646006941  \\
            2699  0.0029754433416147273  \\
            2700  0.002975397306132969  \\
            2701  0.0029753826743740127  \\
            2702  0.0029753358777070637  \\
            2703  0.0029752981144207866  \\
            2704  0.0029752500561490485  \\
            2705  0.002975242691448992  \\
            2706  0.0029751603274510165  \\
            2707  0.0029751031262501403  \\
            2708  0.0029750673053974435  \\
            2709  0.002975171145566984  \\
            2710  0.0029751990960176717  \\
            2711  0.0029751271612173426  \\
            2712  0.0029749913063445658  \\
            2713  0.0029750181868341994  \\
            2714  0.002975100383573844  \\
            2715  0.002974893623445567  \\
            2716  0.002975118198594122  \\
            2717  0.0029750256691112083  \\
            2718  0.0029749396840078714  \\
            2719  0.002974896795257251  \\
            2720  0.0029747706022679524  \\
            2721  0.0029751209202143556  \\
            2722  0.0029748760520414766  \\
            2723  0.002975145291185808  \\
            2724  0.002975245650353116  \\
            2725  0.002975459621278922  \\
            2726  0.002975375759246989  \\
            2727  0.0029751029921068913  \\
            2728  0.0029745961914682713  \\
            2729  0.0029753013536809214  \\
            2730  0.0029746460769302565  \\
            2731  0.002974678510776936  \\
            2732  0.0029746230838105267  \\
            2733  0.0029745401888766464  \\
            2734  0.0029744616569405396  \\
            2735  0.002974560321467955  \\
            2736  0.002974436349361176  \\
            2737  0.0029746084437349643  \\
            2738  0.002974852243994915  \\
            2739  0.0029748359932502935  \\
            2740  0.0029751535567597766  \\
            2741  0.0029748906055448872  \\
            2742  0.002974903274326664  \\
            2743  0.002974691988594795  \\
            2744  0.002974680663022462  \\
            2745  0.0029745559424936563  \\
            2746  0.0029745063434051346  \\
            2747  0.002974394829545158  \\
            2748  0.0029742558212615166  \\
            2749  0.002974272835498548  \\
            2750  0.0029741923133182486  \\
            2751  0.0029742756109211585  \\
            2752  0.002974075281918352  \\
            2753  0.0029740001419373803  \\
            2754  0.0029740989191971512  \\
            2755  0.0029739194976878686  \\
            2756  0.002973900149260224  \\
            2757  0.002973800674481194  \\
            2758  0.002973769883678018  \\
            2759  0.00297375229128781  \\
            2760  0.002973714634396287  \\
            2761  0.0029737161248754923  \\
            2762  0.0029736643547463976  \\
            2763  0.0029736775398340387  \\
            2764  0.002973600473487036  \\
            2765  0.0029735320705127533  \\
            2766  0.002973662207382482  \\
            2767  0.0029735671723475406  \\
            2768  0.0029735291244811037  \\
            2769  0.0029735060982007586  \\
            2770  0.002973476668553145  \\
            2771  0.0029734687998474764  \\
            2772  0.0029734619165669098  \\
            2773  0.002973458277635742  \\
            2774  0.0029733894097807795  \\
            2775  0.0029733480395245926  \\
            2776  0.0029734007475008505  \\
            2777  0.0029733271042332544  \\
            2778  0.0029732464073173428  \\
            2779  0.0029732912272077295  \\
            2780  0.002973215735219048  \\
            2781  0.0029732298597337243  \\
            2782  0.002973258608283585  \\
            2783  0.0029732220174392243  \\
            2784  0.00297317502030344  \\
            2785  0.00297314354045052  \\
            2786  0.0029731335423196703  \\
            2787  0.002973086781113359  \\
            2788  0.0029730605911447005  \\
            2789  0.002973026845441029  \\
            2790  0.0029729790521301654  \\
            2791  0.0029729447753934863  \\
            2792  0.002972949776807607  \\
            2793  0.002972898180649002  \\
            2794  0.0029728947219496704  \\
            2795  0.0029728914834786357  \\
            2796  0.002972870182496099  \\
            2797  0.0029728072075917112  \\
            2798  0.0029728531316037523  \\
            2799  0.002972849432348244  \\
            2800  0.0029728024517287933  \\
            2801  0.0029728304103851986  \\
            2802  0.0029729792211479855  \\
            2803  0.002973129679609826  \\
            2804  0.002973161847486615  \\
            2805  0.002973259849561657  \\
            2806  0.0029732091581271634  \\
            2807  0.0029735697889883205  \\
            2808  0.0029737480685339004  \\
            2809  0.002973551414717747  \\
            2810  0.002973514111625642  \\
            2811  0.0029734126644720194  \\
            2812  0.0029734617220873033  \\
            2813  0.0029734644710734805  \\
            2814  0.0029733710620835577  \\
            2815  0.002973358689516359  \\
            2816  0.0029731931215632485  \\
            2817  0.002973355031981348  \\
            2818  0.002973943128197238  \\
            2819  0.0029742101190413507  \\
            2820  0.002974399044763288  \\
            2821  0.0029744399908272537  \\
            2822  0.0029742881418976645  \\
            2823  0.0029743534837164383  \\
            2824  0.0029741319926661312  \\
            2825  0.002974111521376889  \\
            2826  0.0029738030122908325  \\
            2827  0.002973726660686859  \\
            2828  0.002973483483260454  \\
            2829  0.002973448971884677  \\
            2830  0.0029734234884120584  \\
            2831  0.0029730994395305798  \\
            2832  0.002973045569286869  \\
            2833  0.0029730093936369355  \\
            2834  0.0029729276261865225  \\
            2835  0.0029729458626066322  \\
            2836  0.002972854457295746  \\
            2837  0.0029727448471260293  \\
            2838  0.0029729581756268997  \\
            2839  0.0029727306535483264  \\
            2840  0.0029727593647843036  \\
            2841  0.0029725568987715783  \\
            2842  0.0029725349493297014  \\
            2843  0.00297243683074689  \\
            2844  0.002972542906994402  \\
            2845  0.0029725817114015798  \\
            2846  0.0029724957292452518  \\
            2847  0.002972505547899511  \\
            2848  0.0029723047950024686  \\
            2849  0.002972503523590308  \\
            2850  0.0029723330349609505  \\
            2851  0.0029722494961403534  \\
            2852  0.002972223930623704  \\
            2853  0.0029722081800176966  \\
            2854  0.0029722349219797523  \\
            2855  0.0029721484288333846  \\
            2856  0.002972089405794668  \\
            2857  0.0029721413317596963  \\
            2858  0.0029721069248177497  \\
            2859  0.0029722503532520206  \\
            2860  0.0029725388518590397  \\
            2861  0.002972604777378421  \\
            2862  0.0029725693733829617  \\
            2863  0.002972576041941193  \\
            2864  0.002972443085036063  \\
            2865  0.002972434971058727  \\
            2866  0.0029723067869776793  \\
            2867  0.0029722638482062775  \\
            2868  0.0029721041904953965  \\
            2869  0.0029719828158269474  \\
            2870  0.0029718083746759945  \\
            2871  0.002971771262704458  \\
            2872  0.0029717215979560272  \\
            2873  0.0029717315323860207  \\
            2874  0.0029716892491102615  \\
            2875  0.0029716890220300293  \\
            2876  0.0029716469712139197  \\
            2877  0.002971606603201547  \\
            2878  0.0029715877139293943  \\
            2879  0.0029715798788645014  \\
            2880  0.002971550527947543  \\
            2881  0.0029715107246350908  \\
            2882  0.0029715057268410523  \\
            2883  0.0029714722969688408  \\
            2884  0.002971441708375883  \\
            2885  0.002971438905062593  \\
            2886  0.0029714257353558736  \\
            2887  0.0029713796669252413  \\
            2888  0.0029713691742657405  \\
            2889  0.0029713840564617854  \\
            2890  0.002971326962837618  \\
            2891  0.002971307319855718  \\
            2892  0.002971299409216942  \\
            2893  0.002971272171148785  \\
            2894  0.0029712475297136586  \\
            2895  0.0029712117432709527  \\
            2896  0.0029712217067301527  \\
            2897  0.0029713428704279785  \\
            2898  0.0029712108942404813  \\
            2899  0.0029713970806317666  \\
            2900  0.0029719889900349304  \\
            2901  0.0029719101749313666  \\
            2902  0.0029720782031783504  \\
            2903  0.00297179390314564  \\
            2904  0.002971720333599742  \\
            2905  0.002971695740585811  \\
            2906  0.0029718936319110653  \\
            2907  0.002971655301750971  \\
            2908  0.0029717194456899748  \\
            2909  0.002971641075069489  \\
            2910  0.0029715330945526775  \\
            2911  0.0029714401897447265  \\
            2912  0.002971267886789272  \\
            2913  0.002971852684472548  \\
            2914  0.002971380586925672  \\
            2915  0.002971707443859461  \\
            2916  0.002972033065758814  \\
            2917  0.002972420624962413  \\
            2918  0.002973268603410791  \\
            2919  0.002973906719918298  \\
            2920  0.002973933113792673  \\
            2921  0.0029732898658003876  \\
            2922  0.002972981769001465  \\
            2923  0.0029725126224975115  \\
            2924  0.0029720324730251077  \\
            2925  0.0029724406153631084  \\
            2926  0.0029721353586642583  \\
            2927  0.002973082392342785  \\
            2928  0.002972435466430719  \\
            2929  0.0029748881156611146  \\
            2930  0.002974273032924897  \\
            2931  0.0029743075603069066  \\
            2932  0.00297389610063315  \\
            2933  0.002973240802378388  \\
            2934  0.0029732806531984055  \\
            2935  0.002972956024820516  \\
            2936  0.0029720257974362374  \\
            2937  0.0029721131366962934  \\
            2938  0.002972260497914809  \\
            2939  0.002971940379383995  \\
            2940  0.002971912813137371  \\
            2941  0.0029712845942803726  \\
            2942  0.0029713219945188265  \\
            2943  0.0029714162274408593  \\
            2944  0.0029716411887003094  \\
            2945  0.0029709848998002697  \\
            2946  0.002970995814896375  \\
            2947  0.002971087212813206  \\
            2948  0.0029709571462547455  \\
            2949  0.00297076856253678  \\
            2950  0.002970566176231087  \\
            2951  0.002970430823030509  \\
            2952  0.002970417830085839  \\
            2953  0.002970263120570576  \\
            2954  0.0029702489161253652  \\
            2955  0.0029702775971239266  \\
            2956  0.0029701513602841444  \\
            2957  0.0029701751949181144  \\
            2958  0.002970036138401089  \\
            2959  0.0029700068206769898  \\
            2960  0.002969909635798071  \\
            2961  0.0029698229179669104  \\
            2962  0.0029697641374009333  \\
            2963  0.0029696772202246115  \\
            2964  0.002969699826850191  \\
            2965  0.0029695925549814693  \\
            2966  0.002969579614301907  \\
            2967  0.0029695147774561736  \\
            2968  0.0029694393214248346  \\
            2969  0.0029694263129212686  \\
            2970  0.002969388608187763  \\
            2971  0.0029693502673468816  \\
            2972  0.0029694052958555294  \\
            2973  0.0029693506789654697  \\
            2974  0.0029692774572996667  \\
            2975  0.002969295174150611  \\
            2976  0.0029692637943843784  \\
            2977  0.002969230031043552  \\
            2978  0.002969209862685951  \\
            2979  0.0029691688690872938  \\
            2980  0.0029691520619559704  \\
            2981  0.0029690973811424513  \\
            2982  0.00296905726133676  \\
            2983  0.0029690808793160677  \\
            2984  0.0029690569463952524  \\
            2985  0.0029690371542269688  \\
            2986  0.002968995839613382  \\
            2987  0.002968948725220717  \\
            2988  0.0029689131941779898  \\
            2989  0.002968902717954548  \\
            2990  0.002968875702140417  \\
            2991  0.0029688612374968236  \\
            2992  0.002968956886734227  \\
            2993  0.0029689180348299914  \\
            2994  0.002968880994305047  \\
            2995  0.002968876061514602  \\
            2996  0.0029688277355934345  \\
            2997  0.002968791911174212  \\
            2998  0.002968803577065103  \\
            2999  0.0029687369189034542  \\
            3000  0.0029687658798492117  \\
        }
        ;
    \addlegendentry {NN LS}
    \addplot+[color={rgb,1:red,0.251;green,0.6275;blue,0.9451}]
        table[row sep={\\}]
        {
            \\
            1  0.0046495328672113735  \\
            2  0.00925485962583328  \\
            3  0.010499705566919499  \\
            4  0.009250376561227347  \\
            5  0.017895543962889997  \\
            6  0.015976897582269268  \\
            7  0.012270262802575933  \\
            8  0.01028356029196608  \\
            9  0.008644100290233625  \\
            10  0.008601817465873579  \\
            11  0.008584941042363795  \\
            12  0.008571185819877104  \\
            13  0.008482343213190925  \\
            14  0.008383156406661842  \\
            15  0.007126683539204408  \\
            16  0.0068955063944321215  \\
            17  0.006850803568982955  \\
            18  0.006793820657421464  \\
            19  0.00674757776342623  \\
            20  0.0064007089722641275  \\
            21  0.005400033202581284  \\
            22  0.005239988784009942  \\
            23  0.005180901579551731  \\
            24  0.005124523564840267  \\
            25  0.004965644704306383  \\
            26  0.004939644656052576  \\
            27  0.004674605588958842  \\
            28  0.004674606508375373  \\
            29  0.004674615713797791  \\
            30  0.004674707587153612  \\
            31  0.004675630688136883  \\
            32  0.004679488400429314  \\
            33  0.004102794581674299  \\
            34  0.00420779982750622  \\
            35  0.004343394665857157  \\
            36  0.004437583794133104  \\
            37  0.004477594691863317  \\
            38  0.004537107761761227  \\
            39  0.0045928501530334625  \\
            40  0.004615338514028597  \\
            41  0.004633145203606692  \\
            42  0.004642008208732009  \\
            43  0.004646454786842141  \\
            44  0.004649634109536885  \\
            45  0.004651744547717622  \\
            46  0.004653021996632525  \\
            47  0.0045584982251262755  \\
            48  0.004593585189220333  \\
            49  0.004627982289721192  \\
            50  0.0046463114791632145  \\
            51  0.004644463561084549  \\
            52  0.0046477700167328025  \\
            53  0.004652391236801184  \\
            54  0.004652827942770176  \\
            55  0.004652859548064082  \\
            56  0.00465118482232456  \\
            57  0.004646357605808258  \\
            58  0.0046196259041157185  \\
            59  0.004597200311111819  \\
            60  0.004572289508629741  \\
            61  0.00449623355001037  \\
            62  0.00442467158094691  \\
            63  0.004434823483331966  \\
            64  0.0044401687549103855  \\
            65  0.0044430012024684095  \\
            66  0.004410651216707328  \\
            67  0.004280445640704114  \\
            68  0.004420873375947114  \\
            69  0.004268176083178335  \\
            70  0.004239263559156383  \\
            71  0.004225416875313571  \\
            72  0.00422067536980672  \\
            73  0.004220729117486574  \\
            74  0.004182093790884134  \\
            75  0.004158135413603249  \\
            76  0.004125171689466606  \\
            77  0.004307421241905116  \\
            78  0.004170379625432415  \\
            79  0.0041399922819239515  \\
            80  0.004108144470574483  \\
            81  0.0040889496697416  \\
            82  0.004091671066362616  \\
            83  0.004094320462772404  \\
            84  0.004087576213949496  \\
            85  0.00404256225761251  \\
            86  0.005036736854990428  \\
            87  0.004256016226421617  \\
            88  0.004079385827192484  \\
            89  0.0040251171666439295  \\
            90  0.004242881711193053  \\
            91  0.004057014241847488  \\
            92  0.0040131673221274955  \\
            93  0.003995539451666852  \\
            94  0.003988877664576793  \\
            95  0.003964397476618773  \\
            96  0.003964407277998302  \\
            97  0.003964504760245663  \\
            98  0.003964872352263017  \\
            99  0.003964966168179153  \\
            100  0.004046096357480832  \\
            101  0.003942063986061614  \\
            102  0.003990089351775082  \\
            103  0.0038978773088805658  \\
            104  0.0038551300749777597  \\
            105  0.003855281265452425  \\
            106  0.003856470915891946  \\
            107  0.0038200406718157183  \\
            108  0.003974430257366778  \\
            109  0.0038032479052737996  \\
            110  0.003808815425630955  \\
            111  0.003799470223852116  \\
            112  0.003789074339126906  \\
            113  0.0037647443059394365  \\
            114  0.0037650732555385533  \\
            115  0.003767588802749975  \\
            116  0.003768415314258476  \\
            117  0.004330009116800836  \\
            118  0.0038204117479134713  \\
            119  0.0037788533801171678  \\
            120  0.0037689727615838496  \\
            121  0.0037674537234173413  \\
            122  0.0037649146080059024  \\
            123  0.0037649314687838564  \\
            124  0.0037650872412745666  \\
            125  0.0037658961863583323  \\
            126  0.0037627511802895896  \\
            127  0.00383037910377222  \\
            128  0.003764880861273116  \\
            129  0.003761256602833135  \\
            130  0.0037537958774906573  \\
            131  0.003754363163520175  \\
            132  0.0037552338876607645  \\
            133  0.0037510648015501033  \\
            134  0.003703417307147853  \\
            135  0.003725053363845477  \\
            136  0.0037327568541071707  \\
            137  0.0037350613038844797  \\
            138  0.0037361114028764677  \\
            139  0.003736570946192872  \\
            140  0.0037469937602497175  \\
            141  0.0037262169514634376  \\
            142  0.0037204625735638057  \\
            143  0.0037152388824856987  \\
            144  0.0037123533259798194  \\
            145  0.0037088297701918897  \\
            146  0.003708945881630763  \\
            147  0.003705302004878637  \\
            148  0.0036920856036714374  \\
            149  0.003682512847573597  \\
            150  0.003662153670558909  \\
            151  0.003665347024552531  \\
            152  0.0036664511085622705  \\
            153  0.003664131956593884  \\
            154  0.0036529812346043577  \\
            155  0.0036867560996593557  \\
            156  0.003641320904987748  \\
            157  0.0036440734856896806  \\
            158  0.0036466013559085285  \\
            159  0.003644579033512862  \\
            160  0.003654900212140662  \\
            161  0.0036433001947258734  \\
            162  0.003643864702011929  \\
            163  0.003643887983017301  \\
            164  0.0036436768260092994  \\
            165  0.003643124025126003  \\
            166  0.003643913594887361  \\
            167  0.0036429934887381374  \\
            168  0.0036427842862342755  \\
            169  0.0036427853213771774  \\
            170  0.0036424816957769186  \\
            171  0.0036386235344210206  \\
            172  0.003643752192080707  \\
            173  0.003635774938654664  \\
            174  0.003649311507683144  \\
            175  0.003621794183149463  \\
            176  0.0036216581376817365  \\
            177  0.0036249514549377016  \\
            178  0.003626072252590383  \\
            179  0.003626739460719379  \\
            180  0.0036271246266290054  \\
            181  0.003592568102412677  \\
            182  0.003592009164926942  \\
            183  0.003608918392840349  \\
            184  0.0036151495707886483  \\
            185  0.003618460774986814  \\
            186  0.0036202829231195056  \\
            187  0.0036214857373135043  \\
            188  0.0036223455706127458  \\
            189  0.003622842042397562  \\
            190  0.0036235204699396825  \\
            191  0.00362390814374325  \\
            192  0.0036242039433662353  \\
            193  0.003628126428952029  \\
            194  0.003623639869049105  \\
            195  0.0036260200191467105  \\
            196  0.0036187194001516608  \\
            197  0.0036177825749364855  \\
            198  0.003614628772670942  \\
            199  0.0036109126609274876  \\
            200  0.003587389736270874  \\
            201  0.0035871978913496264  \\
            202  0.0035847438510321137  \\
            203  0.0035837951801402515  \\
            204  0.0035850896287600506  \\
            205  0.0035824730455163724  \\
            206  0.0035811957135526403  \\
            207  0.0035803920067562054  \\
            208  0.0035797842291462006  \\
            209  0.0035749091990260346  \\
            210  0.00357414735026663  \\
            211  0.003569007016026264  \\
            212  0.0035666315298865333  \\
            213  0.0035697896132476435  \\
            214  0.003571374498485848  \\
            215  0.00357399959728295  \\
            216  0.0035736674237456306  \\
            217  0.0035732993769634486  \\
            218  0.0035723403324067118  \\
            219  0.0035724277705248657  \\
            220  0.003573130496660742  \\
            221  0.0035724661912876136  \\
            222  0.0035730112792342087  \\
            223  0.0035723329586802182  \\
            224  0.00357261881543337  \\
            225  0.003572962107565525  \\
            226  0.0035723138971900104  \\
            227  0.003572391362754566  \\
            228  0.0035726611610772383  \\
            229  0.003572736288029575  \\
            230  0.0035623842099487433  \\
            231  0.003562993748209962  \\
            232  0.0035633589738304746  \\
            233  0.003562187041628484  \\
            234  0.0035625669737062915  \\
            235  0.00356838202297458  \\
            236  0.0035705679955958863  \\
            237  0.003571603888881702  \\
            238  0.0035720810711474685  \\
            239  0.0035723183994305226  \\
            240  0.003572432424402158  \\
            241  0.003572486308819393  \\
            242  0.0035725114694926206  \\
            243  0.0035725229687788235  \\
            244  0.003572529853415297  \\
            245  0.0035725370312882495  \\
            246  0.003572607790024729  \\
            247  0.003572647673286426  \\
            248  0.0035726843675852995  \\
            249  0.003572692079153129  \\
            250  0.0035726852644797904  \\
            251  0.0035726855707348534  \\
            252  0.00357268590117126  \\
            253  0.003572685828958778  \\
            254  0.0035726857657981887  \\
            255  0.0035726856469078857  \\
            256  0.0035726850765558375  \\
            257  0.003572684022044211  \\
            258  0.0035726773012381657  \\
            259  0.0035726653541163166  \\
            260  0.003572672421899766  \\
            261  0.0035726370223906918  \\
            262  0.0035726851291091478  \\
            263  0.00357254256079496  \\
            264  0.0035725398926096615  \\
            265  0.003572538392891705  \\
            266  0.0035725404498268536  \\
            267  0.0035725596010485728  \\
            268  0.0035725702932193192  \\
            269  0.0035725739237535132  \\
            270  0.0035725729104975693  \\
            271  0.00357257290405028  \\
            272  0.0035725728915166673  \\
            273  0.0035725728530395097  \\
            274  0.003572572854190403  \\
            275  0.0035725728552783325  \\
            276  0.003572572856306817  \\
            277  0.0035725728580272027  \\
            278  0.003572572859565675  \\
            279  0.003572572860359738  \\
            280  0.0035725728611104074  \\
            281  0.0035725728618200264  \\
            282  0.003572572862490876  \\
            283  0.0035725725951758283  \\
            284  0.003572572230538535  \\
            285  0.0035725700366617034  \\
            286  0.0035725664473924834  \\
            287  0.0035725689242914038  \\
            288  0.003572564723458459  \\
            289  0.003572567162357853  \\
            290  0.0035725630124307153  \\
            291  0.0035725663677856094  \\
            292  0.0035725677376750725  \\
            293  0.0035725627334940555  \\
            294  0.0035725679755160976  \\
            295  0.0035725627307645943  \\
            296  0.0035725679709925403  \\
            297  0.003572562727851553  \\
            298  0.0035725627025748868  \\
            299  0.003572567963454506  \\
            300  0.0035725627019804066  \\
            301  0.003572562702220701  \\
            302  0.003572562702457973  \\
            303  0.0035725679582055405  \\
            304  0.003572562701358933  \\
            305  0.0035725627016026627  \\
            306  0.003572567954657441  \\
            307  0.0035725627002501513  \\
            308  0.003572562700504607  \\
            309  0.0035725679505658335  \\
            310  0.0035725626988438886  \\
            311  0.0035725626990858457  \\
            312  0.0035725679477830747  \\
            313  0.003572562697281975  \\
            314  0.0035725626975138315  \\
            315  0.003572567941878717  \\
            316  0.003572567964543664  \\
            317  0.0035725679666290784  \\
            318  0.003572562697495913  \\
            319  0.003572567966889444  \\
            320  0.003572562697506112  \\
            321  0.0035725679672754165  \\
            322  0.003572562697544881  \\
            323  0.003572567970765476  \\
            324  0.003572562697893507  \\
            325  0.0035725679703462613  \\
            326  0.0035725626978519807  \\
            327  0.0035725679732569017  \\
            328  0.003572562698142939  \\
            329  0.003572562704999959  \\
            330  0.003572567975950948  \\
            331  0.0035725626984358877  \\
            332  0.003572567968814717  \\
            333  0.00357256269771052  \\
            334  0.003572567974738096  \\
            335  0.003572562698305208  \\
            336  0.003572567966291157  \\
            337  0.0035725626974548387  \\
            338  0.003572567966507215  \\
            339  0.003572562697433653  \\
            340  0.0035725679651101385  \\
            341  0.003572562697273169  \\
            342  0.0035725626972770005  \\
            343  0.003572562697280922  \\
            344  0.0035725626972848167  \\
            345  0.003572562697288641  \\
            346  0.0035725626972925263  \\
            347  0.003572562697296376  \\
            348  0.0035725679649747785  \\
            349  0.003572562697137832  \\
            350  0.003572562697143458  \\
            351  0.003572567964758907  \\
            352  0.003572567966301895  \\
            353  0.0035725626971280025  \\
            354  0.0035725679662795325  \\
            355  0.0035725626971122456  \\
            356  0.003572567966310206  \\
            357  0.0035725626971016213  \\
            358  0.0035725679667746864  \\
            359  0.0035725626971389  \\
            360  0.003572567967461679  \\
            361  0.0035725626972080106  \\
            362  0.003572567968758088  \\
            363  0.0035725626973377982  \\
            364  0.003572567968318687  \\
            365  0.0035725679666147887  \\
            366  0.0035725626971211317  \\
            367  0.003572567966449955  \\
            368  0.003572562697104588  \\
            369  0.003572562697244808  \\
            370  0.003572567966640525  \\
            371  0.0035725626971247104  \\
            372  0.0035725679658738423  \\
            373  0.003572562697047815  \\
            374  0.0035725679660832013  \\
            375  0.003572567966341228  \\
            376  0.0035725626970451495  \\
            377  0.003572567966304132  \\
            378  0.00357256796635987  \\
            379  0.0035725626970446013  \\
            380  0.003572562697044659  \\
            381  0.003572567966361851  \\
            382  0.0035725626970442856  \\
            383  0.003572562697044361  \\
            384  0.0035725626970443906  \\
            385  0.0035725679663641137  \\
            386  0.0035725626970442527  \\
            387  0.00357256269704432  \\
            388  0.0035725626970443134  \\
            389  0.003572562697044329  \\
            390  0.0035725626970443732  \\
            391  0.0035725679663656334  \\
            392  0.0035725626970443663  \\
            393  0.003572562697044436  \\
            394  0.003572562697044371  \\
            395  0.0035725626970443875  \\
            396  0.0035725626970443667  \\
            397  0.003572562697044361  \\
            398  0.003572562697044381  \\
            399  0.003572562697044374  \\
            400  0.0035725626970443455  \\
            401  0.003572562697044337  \\
            402  0.003572562697044322  \\
            403  0.003572562697044335  \\
            404  0.0035725626970444014  \\
            405  0.0035725626970443624  \\
            406  0.0035725626970443563  \\
            407  0.003572562697044364  \\
            408  0.0035725626970443715  \\
            409  0.0035725626970443407  \\
            410  0.003572562697044347  \\
        }
        ;
    \addlegendentry {Pixel LS}
    \addplot+[color={rgb,1:red,0.4471;green,0.0667;blue,0.1294},dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.025259231097330886  \\
            2.0  0.021791774117406796  \\
            3.0  0.011232445134327524  \\
            4.0  0.008438723439480038  \\
            5.0  0.007946855942136755  \\
            6.0  0.007592994824158879  \\
            7.0  0.0072151239287322685  \\
            8.0  0.006890078569258667  \\
            9.0  0.006615650601082863  \\
            10.0  0.006371268791105954  \\
            11.0  0.006158725989619626  \\
            12.0  0.005989033685458726  \\
            13.0  0.0058685919427700125  \\
            14.0  0.005777546726871967  \\
            15.0  0.005669460317905361  \\
            16.0  0.005570212545157608  \\
            17.0  0.005480740011021406  \\
            18.0  0.0053965913839280465  \\
            19.0  0.0053212268676314615  \\
            20.0  0.005251319843229348  \\
            21.0  0.00518312355088602  \\
            22.0  0.005118757577189206  \\
            23.0  0.005063787160540411  \\
            24.0  0.005019345160374382  \\
            25.0  0.004978646326980345  \\
            26.0  0.004933993772936556  \\
            27.0  0.004890509890357797  \\
            28.0  0.004854082354915225  \\
            29.0  0.0048220620087693795  \\
            30.0  0.004789958764435673  \\
            31.0  0.004756949028402246  \\
            32.0  0.004725523848632413  \\
            33.0  0.004695582408124236  \\
            34.0  0.004664068085424571  \\
            35.0  0.004633658059214667  \\
            36.0  0.004605330963250758  \\
            37.0  0.004577766738571163  \\
            38.0  0.004549392108391052  \\
            39.0  0.004522075861908325  \\
            40.0  0.004496954362426168  \\
            41.0  0.004471424964040302  \\
            42.0  0.004446060085386203  \\
            43.0  0.0044224034390309905  \\
            44.0  0.004400129275554835  \\
            45.0  0.004378657850360476  \\
            46.0  0.004357250070534413  \\
            47.0  0.004336353060575813  \\
            48.0  0.0043163776468821465  \\
            49.0  0.004296359244760977  \\
            50.0  0.004276947052077514  \\
            51.0  0.0042572177010826336  \\
            52.0  0.004237467275834371  \\
            53.0  0.0042190640150425885  \\
            54.0  0.004201397989306868  \\
            55.0  0.0041842411773001815  \\
            56.0  0.004168259917546924  \\
            57.0  0.004152616833872622  \\
            58.0  0.0041373989671083435  \\
            59.0  0.004122775766073445  \\
            60.0  0.0041078203780392075  \\
            61.0  0.004093546786031525  \\
            62.0  0.0040796292895846405  \\
            63.0  0.004066390962933741  \\
            64.0  0.004053742712513074  \\
            65.0  0.004041801973251272  \\
            66.0  0.004030917288021484  \\
            67.0  0.004020092498329094  \\
            68.0  0.004009727234296085  \\
            69.0  0.003999470341951559  \\
            70.0  0.00398994169950791  \\
            71.0  0.00398031710171106  \\
            72.0  0.003971068634451442  \\
            73.0  0.003962132304074582  \\
            74.0  0.003954068348990354  \\
            75.0  0.003946028224024546  \\
            76.0  0.0039381823749587725  \\
            77.0  0.00393098860793363  \\
            78.0  0.003924338631405205  \\
            79.0  0.003917782315900335  \\
            80.0  0.003911420112185921  \\
            81.0  0.003905551107280468  \\
            82.0  0.0038997080797704927  \\
            83.0  0.0038939729944341256  \\
            84.0  0.003888365819578203  \\
            85.0  0.0038829300724899326  \\
            86.0  0.003877786328730763  \\
            87.0  0.0038729210511059355  \\
            88.0  0.003868264581632769  \\
            89.0  0.003863581847524979  \\
            90.0  0.0038588340518787008  \\
            91.0  0.0038541515430326437  \\
            92.0  0.003849404447847746  \\
            93.0  0.0038447378073261456  \\
            94.0  0.0038402214186442746  \\
            95.0  0.0038358383236618905  \\
            96.0  0.0038315732253708435  \\
            97.0  0.00382733250607181  \\
            98.0  0.003823178268224364  \\
            99.0  0.0038191202355635045  \\
            100.0  0.0038152243899571884  \\
            101.0  0.003812693782999557  \\
            102.0  0.0038081461021391085  \\
            103.0  0.003805028263775731  \\
            104.0  0.0037997866320002654  \\
            105.0  0.003795814492986683  \\
            106.0  0.0037922994907498057  \\
            107.0  0.0037894216481824607  \\
            108.0  0.0037868917261630933  \\
            109.0  0.0037881613807874584  \\
            110.0  0.003778557573561894  \\
            111.0  0.003782975947323497  \\
            112.0  0.003844466097777189  \\
            113.0  0.0038232272916950516  \\
            114.0  0.003909945492289674  \\
            115.0  0.0038370265769988626  \\
            116.0  0.0038725625547124704  \\
            117.0  0.00385437045689649  \\
            118.0  0.0038680773828109346  \\
            119.0  0.00386171847921792  \\
            120.0  0.0038507321325575226  \\
            121.0  0.003828995471664988  \\
            122.0  0.0038228802741068295  \\
            123.0  0.003823939252521748  \\
            124.0  0.003804050387902241  \\
            125.0  0.0038045626214633795  \\
            126.0  0.0038054983406350233  \\
            127.0  0.003795693304029709  \\
            128.0  0.0037880034166530067  \\
            129.0  0.003773703688522275  \\
            130.0  0.003768336945183168  \\
            131.0  0.003766197576640841  \\
            132.0  0.0037612785286442545  \\
            133.0  0.0037554910589788133  \\
            134.0  0.0037499617305232417  \\
            135.0  0.003745254926675484  \\
            136.0  0.003737984376928354  \\
            137.0  0.0037330051991787453  \\
            138.0  0.0037285972253201295  \\
            139.0  0.0037239850951655868  \\
            140.0  0.0037193738205365833  \\
            141.0  0.0037156521374320565  \\
            142.0  0.003713665376370442  \\
            143.0  0.003711286242376173  \\
            144.0  0.003706983226891849  \\
            145.0  0.0037019037326654967  \\
            146.0  0.0036989423810641522  \\
            147.0  0.0036960709198139746  \\
            148.0  0.0036933483033115603  \\
            149.0  0.0036906053081631547  \\
            150.0  0.0036868735314336027  \\
            151.0  0.0036849683998016274  \\
            152.0  0.0036829623549391034  \\
            153.0  0.003679921497561496  \\
            154.0  0.0036783407677777077  \\
            155.0  0.003675355694419869  \\
            156.0  0.003672405962344694  \\
            157.0  0.003670145651976237  \\
            158.0  0.0036672353470319327  \\
            159.0  0.003665022549282878  \\
            160.0  0.0036625604551717103  \\
            161.0  0.0036595366997132987  \\
            162.0  0.003656928865335763  \\
            163.0  0.0036545867518207715  \\
            164.0  0.0036522637082827504  \\
            165.0  0.0036495087940531215  \\
            166.0  0.0036472473458515468  \\
            167.0  0.003644924315823095  \\
            168.0  0.0036427397525970358  \\
            169.0  0.003640375916994686  \\
            170.0  0.0036382088898609345  \\
            171.0  0.0036359639910501225  \\
            172.0  0.0036338324037281915  \\
            173.0  0.0036317032184452246  \\
            174.0  0.0036294427060950007  \\
            175.0  0.0036273349159331378  \\
            176.0  0.0036251616983082368  \\
            177.0  0.0036229904147303356  \\
            178.0  0.00362078306485204  \\
            179.0  0.003618749307122221  \\
            180.0  0.0036167902751503885  \\
            181.0  0.00361496943045763  \\
            182.0  0.0036135345404886706  \\
            183.0  0.003614658368699827  \\
            184.0  0.003611764044167917  \\
            185.0  0.003611754508752145  \\
            186.0  0.003607640047663056  \\
            187.0  0.0036083825890916095  \\
            188.0  0.003606013225993719  \\
            189.0  0.0036027947229245604  \\
            190.0  0.003603904872278331  \\
            191.0  0.003632741209935872  \\
            192.0  0.003646629577931838  \\
            193.0  0.003636522257278338  \\
            194.0  0.003710518300317199  \\
            195.0  0.003973095844171383  \\
            196.0  0.0039075050846414106  \\
            197.0  0.003970210480184507  \\
            198.0  0.0039207877395298525  \\
            199.0  0.0038721982272450143  \\
            200.0  0.003862769706776584  \\
            201.0  0.0038583496936253256  \\
            202.0  0.0038553756899519305  \\
            203.0  0.0038422442924207468  \\
            204.0  0.0038303675337307557  \\
            205.0  0.003823320318892661  \\
            206.0  0.003809381891386889  \\
            207.0  0.0037990038878001346  \\
            208.0  0.0037907790176588342  \\
            209.0  0.003779883403946534  \\
            210.0  0.003776635042589308  \\
            211.0  0.0037595368885402305  \\
            212.0  0.003747199461785799  \\
            213.0  0.003745739915584628  \\
            214.0  0.0037306980554210243  \\
            215.0  0.003724933911338463  \\
            216.0  0.003715146609296245  \\
            217.0  0.003707981248248809  \\
            218.0  0.0037001755809933146  \\
            219.0  0.003691785146318617  \\
            220.0  0.0036847708883138088  \\
            221.0  0.00367968311450489  \\
            222.0  0.003674860917213259  \\
            223.0  0.003668504298606557  \\
            224.0  0.003663054999215045  \\
            225.0  0.0036581457757810646  \\
            226.0  0.0036516730148313296  \\
            227.0  0.0036457648640282484  \\
            228.0  0.003639263804706773  \\
            229.0  0.0036344942200848595  \\
            230.0  0.003629343426317099  \\
            231.0  0.0036249557685389855  \\
            232.0  0.003619711116726817  \\
            233.0  0.0036134318017657864  \\
            234.0  0.003608269205433593  \\
            235.0  0.0036057699422377383  \\
            236.0  0.003601748532263427  \\
            237.0  0.00359864688391866  \\
            238.0  0.0035957842833306856  \\
            239.0  0.0035913459420983044  \\
            240.0  0.0035878017909241134  \\
            241.0  0.003584763070970525  \\
            242.0  0.0035804454126472035  \\
            243.0  0.0035790521903989953  \\
            244.0  0.003575693042758989  \\
            245.0  0.0035721939867857716  \\
            246.0  0.0035682523726191496  \\
            247.0  0.0035638340432411117  \\
            248.0  0.0035611398160883575  \\
            249.0  0.003558131506895006  \\
            250.0  0.0035549703688008537  \\
            251.0  0.003552054827822799  \\
            252.0  0.003548908905668903  \\
            253.0  0.0035459285256496786  \\
            254.0  0.0035433204721439363  \\
            255.0  0.0035405996075647916  \\
            256.0  0.003538231178903218  \\
            257.0  0.0035356001165111114  \\
            258.0  0.0035328772607044626  \\
            259.0  0.003529981963843467  \\
            260.0  0.00352727529539713  \\
            261.0  0.003525039991219111  \\
            262.0  0.003522898671450675  \\
            263.0  0.0035207864857236646  \\
            264.0  0.0035190628099554546  \\
            265.0  0.0035183200118342893  \\
            266.0  0.003518110381623134  \\
            267.0  0.003525636378622756  \\
            268.0  0.003523786955741623  \\
            269.0  0.0035246039839175744  \\
            270.0  0.0035340118446225304  \\
            271.0  0.0035361496553622234  \\
            272.0  0.003542078596798143  \\
            273.0  0.003531093797399533  \\
            274.0  0.003521737326726999  \\
            275.0  0.003525433899167808  \\
            276.0  0.0035178545389077335  \\
            277.0  0.0035148900995276957  \\
            278.0  0.00350867390299697  \\
            279.0  0.0035118602179481004  \\
            280.0  0.0035036960879064683  \\
            281.0  0.003499803342915695  \\
            282.0  0.003503711427747975  \\
            283.0  0.0034972667727792965  \\
            284.0  0.0034967644319147647  \\
            285.0  0.003492537770707672  \\
            286.0  0.003486856826677481  \\
            287.0  0.0034835529040957262  \\
            288.0  0.003483891849533983  \\
            289.0  0.0034800529296046996  \\
            290.0  0.0034769251918545046  \\
            291.0  0.003476012483466987  \\
            292.0  0.00347336305386704  \\
            293.0  0.0034706457846645  \\
            294.0  0.0034694840556717533  \\
            295.0  0.0034671606223264043  \\
            296.0  0.0034647205789687012  \\
            297.0  0.0034631394069520923  \\
            298.0  0.003461819964736032  \\
            299.0  0.0034601548526888484  \\
            300.0  0.003458156774321029  \\
            301.0  0.0034556169124792197  \\
            302.0  0.0034558092846062104  \\
            303.0  0.003456072988288906  \\
            304.0  0.00345614148730277  \\
            305.0  0.0034538901366545378  \\
            306.0  0.0034498857228353443  \\
            307.0  0.003448086253249027  \\
            308.0  0.0034472614594381096  \\
            309.0  0.0034523021159908454  \\
            310.0  0.003466664105534515  \\
            311.0  0.0034643243001104824  \\
            312.0  0.0034608260932088553  \\
            313.0  0.003465138573552841  \\
            314.0  0.0034634049351541384  \\
            315.0  0.0034694683956297623  \\
            316.0  0.0034821937197954058  \\
            317.0  0.003490802859750786  \\
            318.0  0.003487932507925045  \\
            319.0  0.003490909945164726  \\
            320.0  0.0034735903930739496  \\
            321.0  0.0034719754046049385  \\
            322.0  0.0034708466593810702  \\
            323.0  0.0034644340847702106  \\
            324.0  0.003458426504788544  \\
            325.0  0.0034556181223776637  \\
            326.0  0.0034512318345949183  \\
            327.0  0.003446292962498526  \\
            328.0  0.0034419467447696877  \\
            329.0  0.003437584650009827  \\
            330.0  0.0034366084166819865  \\
            331.0  0.003431755496472  \\
            332.0  0.0034300275778271264  \\
            333.0  0.003427488239677916  \\
            334.0  0.00342038856922073  \\
            335.0  0.0034137740742871694  \\
            336.0  0.0034117511682722175  \\
            337.0  0.003408126840315352  \\
            338.0  0.003404405536955055  \\
            339.0  0.003402512023064791  \\
            340.0  0.003397917859688714  \\
            341.0  0.003395111035696019  \\
            342.0  0.0033915558494644264  \\
            343.0  0.003387348521277814  \\
            344.0  0.003384617493941535  \\
            345.0  0.0033845785268937006  \\
            346.0  0.003380760182300323  \\
            347.0  0.0033778624139222855  \\
            348.0  0.0033729224191999395  \\
            349.0  0.003369942528570266  \\
            350.0  0.003365682487778468  \\
            351.0  0.003372164318893263  \\
            352.0  0.0033821733888970327  \\
            353.0  0.0033899154159164682  \\
            354.0  0.0033995583000402743  \\
            355.0  0.003393266484548549  \\
            356.0  0.003396212630871628  \\
            357.0  0.003417244073221931  \\
            358.0  0.0034359002368467536  \\
            359.0  0.003436091096188585  \\
            360.0  0.0034306585918323917  \\
            361.0  0.0034175758651014887  \\
            362.0  0.0034046269195186015  \\
            363.0  0.0033940944150016783  \\
            364.0  0.003387159997196395  \\
            365.0  0.0033861367114532415  \\
            366.0  0.003384176753556071  \\
            367.0  0.003381731260885582  \\
            368.0  0.0033724693242109353  \\
            369.0  0.0033671295142695206  \\
            370.0  0.0033674149445306533  \\
            371.0  0.0033616294939557353  \\
            372.0  0.0033645104355671104  \\
            373.0  0.003361838498705425  \\
            374.0  0.003354260874964086  \\
            375.0  0.003354147034623461  \\
            376.0  0.0033549213620229514  \\
            377.0  0.0033487007598085794  \\
            378.0  0.0033542458906915345  \\
            379.0  0.0033545372665666254  \\
            380.0  0.0033495555695776196  \\
            381.0  0.003355512605608691  \\
            382.0  0.0033801026300572666  \\
            383.0  0.003380011506879808  \\
            384.0  0.0033747629332559247  \\
            385.0  0.0033863198593295364  \\
            386.0  0.003397828588940621  \\
            387.0  0.003395975863198344  \\
            388.0  0.003386433191128264  \\
            389.0  0.003381148647435509  \\
            390.0  0.0033752882983610778  \\
            391.0  0.003374797183044389  \\
            392.0  0.0033707853604047953  \\
            393.0  0.0033684402765603084  \\
            394.0  0.003368439745125325  \\
            395.0  0.0033604263624899817  \\
            396.0  0.003356124963079394  \\
            397.0  0.003355465121264002  \\
            398.0  0.0033505569547120665  \\
            399.0  0.003343287085673004  \\
            400.0  0.0033405267065688598  \\
            401.0  0.003341083511752177  \\
            402.0  0.003336201669831395  \\
            403.0  0.0033295329123497093  \\
            404.0  0.003326388590483957  \\
            405.0  0.0033287018817784357  \\
            406.0  0.003325290671104351  \\
            407.0  0.0033263918195655384  \\
            408.0  0.003324223288608073  \\
            409.0  0.0033206598961897445  \\
            410.0  0.0033191415164709145  \\
            411.0  0.003318041747761727  \\
            412.0  0.003316333910553072  \\
            413.0  0.003313902158297354  \\
            414.0  0.0033134389828150244  \\
            415.0  0.003312830738389006  \\
            416.0  0.00331065147430831  \\
            417.0  0.003312673895724891  \\
            418.0  0.003311623045264013  \\
            419.0  0.003307168679205958  \\
            420.0  0.003308762337587869  \\
            421.0  0.0033088999315784916  \\
            422.0  0.0033050258364064  \\
            423.0  0.003305486875058419  \\
            424.0  0.003303631874280518  \\
            425.0  0.0033013913521818027  \\
            426.0  0.0033003764772137345  \\
            427.0  0.003299739468668844  \\
            428.0  0.0032990841729997242  \\
            429.0  0.003298185170846151  \\
            430.0  0.003301781659948814  \\
            431.0  0.00330424271889406  \\
            432.0  0.003305363029856776  \\
            433.0  0.0033042986784516453  \\
            434.0  0.0033056401417123097  \\
            435.0  0.0033063454309930594  \\
            436.0  0.0033069274349496604  \\
            437.0  0.0033090393658932273  \\
            438.0  0.003309650117209456  \\
            439.0  0.0033244755680945  \\
            440.0  0.0033136119057698204  \\
            441.0  0.0033213094941863352  \\
            442.0  0.0033109044040961003  \\
            443.0  0.0033132171890498025  \\
            444.0  0.003310821725566408  \\
            445.0  0.003305297451745112  \\
            446.0  0.003307588244316037  \\
            447.0  0.003301874082339605  \\
            448.0  0.0032976854210875514  \\
            449.0  0.0033021261717688685  \\
            450.0  0.0032985531056233643  \\
            451.0  0.0032959813242238226  \\
            452.0  0.0032950191202135207  \\
            453.0  0.0032923859631870593  \\
            454.0  0.0032899505454422467  \\
            455.0  0.0032888351927702585  \\
            456.0  0.0032893722559133053  \\
            457.0  0.003288298886041614  \\
            458.0  0.0032848902084227235  \\
            459.0  0.003284729108285757  \\
            460.0  0.0032844191419601535  \\
            461.0  0.0032825317429807884  \\
            462.0  0.0032820797937666165  \\
            463.0  0.0032788564359881277  \\
            464.0  0.0032798523448053013  \\
            465.0  0.0032811452083559524  \\
            466.0  0.003283836238024843  \\
            467.0  0.0032824029600558137  \\
            468.0  0.0032779622012289724  \\
            469.0  0.0032776641198479744  \\
            470.0  0.0032753956887339422  \\
            471.0  0.0032781929350509647  \\
            472.0  0.0032791048684778596  \\
            473.0  0.003286185749220274  \\
            474.0  0.0032834753306330076  \\
            475.0  0.003292909538694357  \\
            476.0  0.00329895152239578  \\
            477.0  0.003292238632764839  \\
            478.0  0.0032921670039693747  \\
            479.0  0.0032904711274775  \\
            480.0  0.0032888060938303537  \\
            481.0  0.0032826259938785306  \\
            482.0  0.00327999192409576  \\
            483.0  0.0032821717111593944  \\
            484.0  0.00328615660503176  \\
            485.0  0.003286320159922211  \\
            486.0  0.0032878490630501244  \\
            487.0  0.003281260174346139  \\
            488.0  0.0032788450783292926  \\
            489.0  0.0032791915439736963  \\
            490.0  0.0032791443374453324  \\
            491.0  0.003277855739476768  \\
            492.0  0.0032771458755256884  \\
            493.0  0.003270467577218526  \\
            494.0  0.0032700873886529203  \\
            495.0  0.003271614584434578  \\
            496.0  0.003272264364968924  \\
            497.0  0.0032698220048856283  \\
            498.0  0.0032697101131578385  \\
            499.0  0.003267284233149084  \\
            500.0  0.0032649369512946307  \\
            501.0  0.0032646367819089577  \\
            502.0  0.003263760970705683  \\
            503.0  0.0032631362861302127  \\
            504.0  0.003261747718869804  \\
            505.0  0.0032601172457077084  \\
            506.0  0.003259427073278714  \\
            507.0  0.0032597872512650315  \\
            508.0  0.003257389082393398  \\
            509.0  0.003258751323240638  \\
            510.0  0.003256596844031503  \\
            511.0  0.003257351672662244  \\
            512.0  0.0032566201206496426  \\
            513.0  0.0032585723027963383  \\
            514.0  0.0032575509553452718  \\
            515.0  0.003256567161973069  \\
            516.0  0.0032561211741684018  \\
            517.0  0.003252908393141253  \\
            518.0  0.003252418222761339  \\
            519.0  0.003253899088753005  \\
            520.0  0.003251126827977143  \\
            521.0  0.0032504843353528766  \\
            522.0  0.0032497656588528685  \\
            523.0  0.0032506439306340938  \\
            524.0  0.003251461704456413  \\
            525.0  0.0032527485696121185  \\
            526.0  0.003254470050093307  \\
            527.0  0.003255395622429189  \\
            528.0  0.0032561268711490325  \\
            529.0  0.003261606962271471  \\
            530.0  0.0032594679048350674  \\
            531.0  0.00325776374719875  \\
            532.0  0.0032561160711619998  \\
            533.0  0.0032521546361787227  \\
            534.0  0.0032522580076240083  \\
            535.0  0.003251867327298588  \\
            536.0  0.003250369791513752  \\
            537.0  0.003253809738303891  \\
            538.0  0.0032528998417342384  \\
            539.0  0.0032526077822512102  \\
            540.0  0.0032516107634371944  \\
            541.0  0.0032516592340613784  \\
            542.0  0.0032484103169613827  \\
            543.0  0.0032464770635004894  \\
            544.0  0.0032445381971466145  \\
            545.0  0.0032425522151842954  \\
            546.0  0.0032385629547893907  \\
            547.0  0.003236185215339981  \\
            548.0  0.003235078977112253  \\
            549.0  0.0032346377145773962  \\
            550.0  0.0032418186118965842  \\
            551.0  0.0032390891990316966  \\
            552.0  0.0032390877057923194  \\
            553.0  0.00324156020131019  \\
            554.0  0.003247480480227583  \\
            555.0  0.0032511130489980837  \\
            556.0  0.0032523641819517304  \\
            557.0  0.003251223740758939  \\
            558.0  0.0032511203699404486  \\
            559.0  0.00324870926463381  \\
            560.0  0.0032473305481160865  \\
            561.0  0.003245517616207496  \\
            562.0  0.003242384844003363  \\
            563.0  0.003242806391377642  \\
            564.0  0.0032422453849403196  \\
            565.0  0.003241809150662788  \\
            566.0  0.003240992827020506  \\
            567.0  0.0032409145915242112  \\
            568.0  0.0032389148438045916  \\
            569.0  0.0032365728185921264  \\
            570.0  0.003237409634511698  \\
            571.0  0.0032343394334076554  \\
            572.0  0.003231972087297896  \\
            573.0  0.0032341160193745575  \\
            574.0  0.003239475962958662  \\
            575.0  0.003236040299399882  \\
            576.0  0.00323877853081776  \\
            577.0  0.0032379463829152015  \\
            578.0  0.0032372649973895187  \\
            579.0  0.003234406447694252  \\
            580.0  0.0032322558263145934  \\
            581.0  0.0032307667342178032  \\
            582.0  0.003229803542151694  \\
            583.0  0.0032272700681046426  \\
            584.0  0.0032285880642515725  \\
            585.0  0.003227904117722346  \\
            586.0  0.0032256102955402714  \\
            587.0  0.0032241090823615566  \\
            588.0  0.003223962269553783  \\
            589.0  0.0032233612587284164  \\
            590.0  0.00322331339118433  \\
            591.0  0.003222278486822833  \\
            592.0  0.0032214778448935856  \\
            593.0  0.003221669906795087  \\
            594.0  0.0032213416197450903  \\
            595.0  0.0032211785432638604  \\
            596.0  0.003219297975344519  \\
            597.0  0.003219114852246528  \\
            598.0  0.003222445889714233  \\
            599.0  0.0032207583619392405  \\
            600.0  0.0032188532031698263  \\
            601.0  0.003218863679380578  \\
            602.0  0.003218397142470049  \\
            603.0  0.003219788238046855  \\
            604.0  0.003218952132027237  \\
            605.0  0.003218560855653384  \\
            606.0  0.0032191066344541127  \\
            607.0  0.003218753789771526  \\
            608.0  0.0032201047371686934  \\
            609.0  0.0032166640797758853  \\
            610.0  0.0032216250575419604  \\
            611.0  0.0032258006717653244  \\
            612.0  0.0032239081593614847  \\
            613.0  0.00322734901754149  \\
            614.0  0.0032221789881009583  \\
            615.0  0.0032284294593472266  \\
            616.0  0.0032320915449067997  \\
            617.0  0.0032355222057448593  \\
            618.0  0.0032387642472957085  \\
            619.0  0.003236501679440338  \\
            620.0  0.0032378820866853677  \\
            621.0  0.003236900127539736  \\
            622.0  0.0032389445841346847  \\
            623.0  0.0032330001664550904  \\
            624.0  0.003233174827987759  \\
            625.0  0.0032399920744337358  \\
            626.0  0.0032406880293116705  \\
            627.0  0.0032395550493407466  \\
            628.0  0.00324455309485677  \\
            629.0  0.003243060568994289  \\
            630.0  0.0032456879309905222  \\
            631.0  0.003238370196238316  \\
            632.0  0.00323747782603969  \\
            633.0  0.0032321699377131194  \\
            634.0  0.0032308659253115603  \\
            635.0  0.003229059218030721  \\
            636.0  0.0032278613745586548  \\
            637.0  0.0032254461742809355  \\
            638.0  0.0032232798822169604  \\
            639.0  0.003221013699626371  \\
            640.0  0.003220745356403232  \\
            641.0  0.0032210654908138444  \\
            642.0  0.003220308491411905  \\
            643.0  0.003219149628039298  \\
            644.0  0.0032188652892782684  \\
            645.0  0.003217402934285833  \\
            646.0  0.003216013124553484  \\
            647.0  0.00321474639735825  \\
            648.0  0.0032139535560970424  \\
            649.0  0.003213348542520643  \\
            650.0  0.003213134805607248  \\
            651.0  0.003212484329903339  \\
            652.0  0.003211692497153639  \\
            653.0  0.0032110013507346143  \\
            654.0  0.0032104753991889045  \\
            655.0  0.0032100172468810463  \\
            656.0  0.003209618029799742  \\
            657.0  0.003209212340895709  \\
            658.0  0.003208917616520231  \\
            659.0  0.0032084016119680865  \\
            660.0  0.0032082101890038178  \\
            661.0  0.0032083143915957223  \\
            662.0  0.003209521596461756  \\
            663.0  0.0032086127244878395  \\
            664.0  0.0032077185509301453  \\
            665.0  0.003206522702419596  \\
            666.0  0.0032074403822327556  \\
            667.0  0.0032090846881819603  \\
            668.0  0.0032092707427819225  \\
            669.0  0.0032093021873906185  \\
            670.0  0.003209020214692403  \\
            671.0  0.0032071178757259898  \\
            672.0  0.0032070004206972464  \\
            673.0  0.0032075148398654275  \\
            674.0  0.003205840199787902  \\
            675.0  0.0032059870011042785  \\
            676.0  0.00320534558937858  \\
            677.0  0.0032074717860372747  \\
            678.0  0.003215255313307969  \\
            679.0  0.003215016321968162  \\
            680.0  0.0032095366797916334  \\
            681.0  0.0032122978355666565  \\
            682.0  0.0032119644709204553  \\
            683.0  0.003208176541399295  \\
            684.0  0.003206995925534228  \\
            685.0  0.003210941246859576  \\
            686.0  0.0032084777778777097  \\
            687.0  0.003206118498975866  \\
            688.0  0.003208037954413542  \\
            689.0  0.003210508807764159  \\
            690.0  0.0032078683104435238  \\
            691.0  0.0032070154484933108  \\
            692.0  0.0032065493494760015  \\
            693.0  0.0032083558920256365  \\
            694.0  0.0032048205419708668  \\
            695.0  0.0032045984920253817  \\
            696.0  0.0032065260687294123  \\
            697.0  0.003208619078943589  \\
            698.0  0.0032064030667474526  \\
            699.0  0.0032042785264826948  \\
            700.0  0.0032074577330091047  \\
            701.0  0.003204973374221689  \\
            702.0  0.0032023278846495394  \\
            703.0  0.0032042963572249134  \\
            704.0  0.003202121467356148  \\
            705.0  0.003200872392831671  \\
            706.0  0.003202991779257179  \\
            707.0  0.0032015431716961155  \\
            708.0  0.003201744202942786  \\
            709.0  0.0032000367494713082  \\
            710.0  0.003201263945372837  \\
            711.0  0.0032007729299780643  \\
            712.0  0.0031999893968953524  \\
            713.0  0.003198927582046385  \\
            714.0  0.0032003638894149617  \\
            715.0  0.0031989032215756527  \\
            716.0  0.0032011626942902976  \\
            717.0  0.003201964028104341  \\
            718.0  0.003201138437522351  \\
            719.0  0.00320019487172324  \\
            720.0  0.003201351095684573  \\
            721.0  0.0032024204417375078  \\
            722.0  0.003200396342239531  \\
            723.0  0.003198268491945014  \\
            724.0  0.003203960898076574  \\
            725.0  0.0032038406250070968  \\
            726.0  0.003208976157938501  \\
            727.0  0.003210334240861313  \\
            728.0  0.003207024964308505  \\
            729.0  0.003204224586534928  \\
            730.0  0.003205873752105466  \\
            731.0  0.0032072122029735426  \\
            732.0  0.0032025593286288353  \\
            733.0  0.0032008668148560807  \\
            734.0  0.0032010303246918503  \\
            735.0  0.003199884247441684  \\
            736.0  0.003200245009467396  \\
            737.0  0.0032023391624153457  \\
            738.0  0.00319979964960907  \\
            739.0  0.0031999354537870983  \\
            740.0  0.003202455526167968  \\
            741.0  0.0031996411722286103  \\
            742.0  0.0031974566065807084  \\
            743.0  0.0031979162428527226  \\
            744.0  0.0031967856331932545  \\
            745.0  0.003196058822800909  \\
            746.0  0.0031964133239680884  \\
            747.0  0.00319651204822475  \\
            748.0  0.0031962406853909627  \\
            749.0  0.0031944797114311116  \\
            750.0  0.0031959057431263393  \\
            751.0  0.0031947855245759217  \\
            752.0  0.0031955917800608833  \\
            753.0  0.003193988828912648  \\
            754.0  0.0031950441870060384  \\
            755.0  0.003193485861430366  \\
            756.0  0.0031930531269989777  \\
            757.0  0.0031932554468305156  \\
            758.0  0.003192414730142711  \\
            759.0  0.003192473686123343  \\
            760.0  0.0031937462395924027  \\
            761.0  0.0031940943748043744  \\
            762.0  0.003194381439060269  \\
            763.0  0.0031938606116065317  \\
            764.0  0.003193590109128801  \\
            765.0  0.0031953390973749785  \\
            766.0  0.0031947189302610423  \\
            767.0  0.003194678183103342  \\
            768.0  0.003194486434663228  \\
            769.0  0.00319514317859131  \\
            770.0  0.0031923325996901205  \\
            771.0  0.0031922411799223584  \\
            772.0  0.003191566572104491  \\
            773.0  0.0031916157002030614  \\
            774.0  0.003190837074293115  \\
            775.0  0.003189655236062642  \\
            776.0  0.0031899447592266387  \\
            777.0  0.0031891416960278347  \\
            778.0  0.003188614588391233  \\
            779.0  0.003189038986144295  \\
            780.0  0.0031889721735847395  \\
            781.0  0.0031894394403491092  \\
            782.0  0.003190531327348123  \\
            783.0  0.003190920897181964  \\
            784.0  0.003190277935856688  \\
            785.0  0.0031886082160436954  \\
            786.0  0.0031899298884828235  \\
            787.0  0.0031938423901935924  \\
            788.0  0.00319724032503605  \\
            789.0  0.0032055158772124463  \\
            790.0  0.003212315340594385  \\
            791.0  0.003209094993834855  \\
            792.0  0.00320605830077593  \\
            793.0  0.0032044577988905756  \\
            794.0  0.0032027610738855853  \\
            795.0  0.0032036217102123076  \\
            796.0  0.003205744655323006  \\
            797.0  0.003202080671736855  \\
            798.0  0.003199571828329176  \\
            799.0  0.0031979002781379103  \\
            800.0  0.003200177606073132  \\
            801.0  0.003200374674807926  \\
            802.0  0.003198280600485756  \\
            803.0  0.0031967548957903902  \\
            804.0  0.003195776091479034  \\
            805.0  0.0031953330342380046  \\
            806.0  0.0031929087981188834  \\
            807.0  0.0031923170870767023  \\
            808.0  0.003192210941984163  \\
            809.0  0.003190972828340232  \\
            810.0  0.0031913112872509848  \\
            811.0  0.00319031505778619  \\
            812.0  0.0031891852855049  \\
            813.0  0.0031901147800313086  \\
            814.0  0.0031901745292942925  \\
            815.0  0.003188150266421391  \\
            816.0  0.003187072735339212  \\
            817.0  0.0031876010320032724  \\
            818.0  0.0031877505405058823  \\
            819.0  0.003185958604317493  \\
            820.0  0.0031861203758592168  \\
            821.0  0.0031870135427311055  \\
            822.0  0.0031857952650122955  \\
            823.0  0.003185291424522269  \\
            824.0  0.0031851068300362295  \\
            825.0  0.003184834585289162  \\
            826.0  0.0031845297414319585  \\
            827.0  0.003184023386600652  \\
            828.0  0.0031848054091678014  \\
            829.0  0.0031849461663739633  \\
            830.0  0.0031846193175783946  \\
            831.0  0.0031830873795749798  \\
            832.0  0.0031842446998478022  \\
            833.0  0.003184080898782418  \\
            834.0  0.0031860720218146797  \\
            835.0  0.003186126407301161  \\
            836.0  0.00318428910645955  \\
            837.0  0.003185267039566078  \\
            838.0  0.0031879447876087944  \\
            839.0  0.003189356543769704  \\
            840.0  0.0031887182275324895  \\
            841.0  0.0031896226903074913  \\
            842.0  0.0031905089034568353  \\
            843.0  0.0031904043865437783  \\
            844.0  0.0031907214255047  \\
            845.0  0.0031874668412899317  \\
            846.0  0.0031882230479944327  \\
            847.0  0.003192196087888007  \\
            848.0  0.0031868740030814168  \\
            849.0  0.0031924249429283597  \\
            850.0  0.003192710491314421  \\
            851.0  0.003192951508099697  \\
            852.0  0.0031920750506081504  \\
            853.0  0.0031898726134527663  \\
            854.0  0.003193725656296384  \\
            855.0  0.003191505736396286  \\
            856.0  0.0031924004077107135  \\
            857.0  0.003189439669342589  \\
            858.0  0.0031902046756316724  \\
            859.0  0.0031880393438340187  \\
            860.0  0.003186094902401506  \\
            861.0  0.003187743807437188  \\
            862.0  0.0031862179376063718  \\
            863.0  0.0031854079887861527  \\
            864.0  0.003186713641913192  \\
            865.0  0.0031847301972439367  \\
            866.0  0.003183324888835514  \\
            867.0  0.0031847310016602038  \\
            868.0  0.0031841275413328892  \\
            869.0  0.0031834903660381874  \\
            870.0  0.003182669488636747  \\
            871.0  0.0031828173913045917  \\
            872.0  0.0031819494770890184  \\
            873.0  0.003181950978729623  \\
            874.0  0.0031814503547845036  \\
            875.0  0.003181393857667372  \\
            876.0  0.0031813037837588186  \\
            877.0  0.0031811451359910915  \\
            878.0  0.0031809552431455402  \\
            879.0  0.0031805389989964404  \\
            880.0  0.003180687835688099  \\
            881.0  0.0031806912079890993  \\
            882.0  0.003180199353001035  \\
            883.0  0.0031800315839043865  \\
            884.0  0.0031796432902947247  \\
            885.0  0.003179630442936032  \\
            886.0  0.0031795013265040304  \\
            887.0  0.0031796337269514962  \\
            888.0  0.0031799306363039528  \\
            889.0  0.003179609312938168  \\
            890.0  0.0031795986495271327  \\
            891.0  0.003179294074282383  \\
            892.0  0.0031791092808033353  \\
            893.0  0.0031792176254428085  \\
            894.0  0.003178635684444526  \\
            895.0  0.003179036630822553  \\
            896.0  0.0031787528638658052  \\
            897.0  0.0031787600300169027  \\
            898.0  0.003178561940057283  \\
            899.0  0.003178785357189193  \\
            900.0  0.0031789936997897858  \\
            901.0  0.003179555543706267  \\
            902.0  0.0031801558028092796  \\
            903.0  0.0031810315459426335  \\
            904.0  0.003181662165407651  \\
            905.0  0.003181475530381141  \\
            906.0  0.0031806515409370335  \\
            907.0  0.003182197039230453  \\
            908.0  0.0031807752080637345  \\
            909.0  0.0031832062144794464  \\
            910.0  0.003186974396392429  \\
            911.0  0.0031846301054958524  \\
            912.0  0.003185255911750719  \\
            913.0  0.0031837331742762187  \\
            914.0  0.003184483146617205  \\
            915.0  0.003184373180666248  \\
            916.0  0.0031817126007003386  \\
            917.0  0.003182056647043715  \\
            918.0  0.003182814146910556  \\
            919.0  0.003181646384051224  \\
            920.0  0.0031830241451774924  \\
            921.0  0.003183133768887925  \\
            922.0  0.0031818739478048307  \\
            923.0  0.0031809274780022698  \\
            924.0  0.00318113734322672  \\
            925.0  0.0031805628540906884  \\
            926.0  0.0031804974216681544  \\
            927.0  0.003180242842957099  \\
            928.0  0.0031800427193530477  \\
            929.0  0.0031798298363867384  \\
            930.0  0.00317893252908751  \\
            931.0  0.003178888047128704  \\
            932.0  0.0031791191612804506  \\
            933.0  0.003179275872450738  \\
            934.0  0.003178702251137565  \\
            935.0  0.003177798274014959  \\
            936.0  0.003178290387382191  \\
            937.0  0.0031780837520006783  \\
            938.0  0.003177317256783687  \\
            939.0  0.003177727995024711  \\
            940.0  0.0031772434002108533  \\
            941.0  0.0031768027574818045  \\
            942.0  0.003177092966373511  \\
            943.0  0.003176874182921494  \\
            944.0  0.003176720661215752  \\
            945.0  0.0031766803997494166  \\
            946.0  0.003176692176037677  \\
            947.0  0.0031761810903310063  \\
            948.0  0.0031763984608680945  \\
            949.0  0.00317605785370372  \\
            950.0  0.0031760373421684577  \\
            951.0  0.0031761834481669254  \\
            952.0  0.0031762070223929364  \\
            953.0  0.003176732779149488  \\
            954.0  0.0031776759153215764  \\
            955.0  0.0031775916773272034  \\
            956.0  0.0031781386925493864  \\
            957.0  0.003178306624184734  \\
            958.0  0.003178489197996291  \\
            959.0  0.0031789410789403562  \\
            960.0  0.0031792547946547863  \\
            961.0  0.0031777572178389355  \\
            962.0  0.0031772159403494126  \\
            963.0  0.0031799138556528757  \\
            964.0  0.003177975274412549  \\
            965.0  0.0031791975833390155  \\
            966.0  0.0031814293147211597  \\
            967.0  0.003177949252057993  \\
            968.0  0.0031771132114749574  \\
            969.0  0.0031780675952202617  \\
            970.0  0.003177440495862434  \\
            971.0  0.0031765923048127187  \\
            972.0  0.0031780754031942838  \\
            973.0  0.0031787411033791573  \\
            974.0  0.003180666726942095  \\
            975.0  0.0031788029224389465  \\
            976.0  0.003180471939895993  \\
            977.0  0.0031814579225033076  \\
            978.0  0.0031798435610676857  \\
            979.0  0.0031862497067888175  \\
            980.0  0.003189566785830221  \\
            981.0  0.003184242146532712  \\
            982.0  0.003195333095737789  \\
            983.0  0.003184352661939444  \\
            984.0  0.003188347842279553  \\
            985.0  0.00319215752998263  \\
            986.0  0.00318785013459713  \\
            987.0  0.0031873106099310506  \\
            988.0  0.0031843329537718287  \\
            989.0  0.003184127285152111  \\
            990.0  0.003183377476496788  \\
            991.0  0.003183795201914396  \\
            992.0  0.003181819298078955  \\
            993.0  0.003181860081644092  \\
            994.0  0.003181495698323548  \\
            995.0  0.003179474167503391  \\
            996.0  0.0031786510582151708  \\
            997.0  0.0031787115851634913  \\
            998.0  0.0031793373879338426  \\
            999.0  0.0031783444739795505  \\
            1000.0  0.003177512674291726  \\
            1001.0  0.0031772723337222674  \\
            1002.0  0.003177581744866263  \\
            1003.0  0.0031767130411913744  \\
            1004.0  0.0031765727836421697  \\
            1005.0  0.0031758315848514173  \\
            1006.0  0.003175638317994355  \\
            1007.0  0.0031755738055136615  \\
            1008.0  0.0031754269115046568  \\
            1009.0  0.003175078820745779  \\
            1010.0  0.0031748191173568965  \\
            1011.0  0.0031743733502412152  \\
            1012.0  0.0031743225750116093  \\
            1013.0  0.003174407145292562  \\
            1014.0  0.0031739006787999333  \\
            1015.0  0.003174068507405987  \\
            1016.0  0.0031738383763419433  \\
            1017.0  0.0031737991572568514  \\
            1018.0  0.003174096876148642  \\
            1019.0  0.0031742542673577536  \\
            1020.0  0.003174607455953014  \\
            1021.0  0.003173561691650062  \\
            1022.0  0.003173241832696287  \\
            1023.0  0.0031729926554052252  \\
            1024.0  0.0031731427816362318  \\
            1025.0  0.003173589063407167  \\
            1026.0  0.003174428472408438  \\
            1027.0  0.0031756844672952292  \\
            1028.0  0.003174459204925791  \\
            1029.0  0.003173095508258729  \\
            1030.0  0.00317360536817644  \\
            1031.0  0.0031733896767635757  \\
            1032.0  0.0031745750020727506  \\
            1033.0  0.0031733275376965905  \\
            1034.0  0.0031736789619725707  \\
            1035.0  0.0031733345184287937  \\
            1036.0  0.0031749523656979264  \\
            1037.0  0.0031774193791064428  \\
            1038.0  0.0031763949601107525  \\
            1039.0  0.0031756290795638457  \\
            1040.0  0.0031761263390075387  \\
            1041.0  0.003175044431901786  \\
            1042.0  0.003174691970161306  \\
            1043.0  0.0031745766330265866  \\
            1044.0  0.0031745961876535134  \\
            1045.0  0.0031740075804359657  \\
            1046.0  0.0031752186126349042  \\
            1047.0  0.0031749813935318338  \\
            1048.0  0.0031752676364186325  \\
            1049.0  0.00317449887407918  \\
            1050.0  0.0031742495066729073  \\
            1051.0  0.0031739960261991263  \\
            1052.0  0.0031746997949852066  \\
            1053.0  0.0031734973103670562  \\
            1054.0  0.003173249885005536  \\
            1055.0  0.0031736674897639467  \\
            1056.0  0.0031725765592139623  \\
            1057.0  0.003173432012724848  \\
            1058.0  0.00317337254602726  \\
            1059.0  0.0031722885706385795  \\
            1060.0  0.003173374102692488  \\
            1061.0  0.0031723789754256396  \\
            1062.0  0.003172033851652603  \\
            1063.0  0.003172547447024804  \\
            1064.0  0.0031723283431538854  \\
            1065.0  0.0031719455059316453  \\
            1066.0  0.0031724622907853875  \\
            1067.0  0.003172115443653259  \\
            1068.0  0.0031721739125077546  \\
            1069.0  0.003172865238996649  \\
            1070.0  0.0031715101974984275  \\
            1071.0  0.003171865515658364  \\
            1072.0  0.0031721774802117796  \\
            1073.0  0.003173612526244108  \\
            1074.0  0.003176170765306536  \\
            1075.0  0.0031728354751366632  \\
            1076.0  0.003174039949887637  \\
            1077.0  0.003175894363519855  \\
            1078.0  0.0031733690013108734  \\
            1079.0  0.0031743958632402844  \\
            1080.0  0.003178671105195499  \\
            1081.0  0.0031776528013207827  \\
            1082.0  0.0031791446164893674  \\
            1083.0  0.0031771700699182674  \\
            1084.0  0.003176406685613672  \\
            1085.0  0.0031760109848342636  \\
            1086.0  0.0031748547048875775  \\
            1087.0  0.003176315822556845  \\
            1088.0  0.0031747378868491353  \\
            1089.0  0.0031737495948794265  \\
            1090.0  0.0031736868966779136  \\
            1091.0  0.003174848501894127  \\
            1092.0  0.0031735140988062185  \\
            1093.0  0.003172933707597046  \\
            1094.0  0.003173445009022186  \\
            1095.0  0.003173256417878081  \\
            1096.0  0.0031721315334198755  \\
            1097.0  0.0031726693433375905  \\
            1098.0  0.0031719566040150997  \\
            1099.0  0.0031713771459037986  \\
            1100.0  0.0031722345596290136  \\
            1101.0  0.0031717496549084853  \\
            1102.0  0.003171628853069064  \\
            1103.0  0.003171039978183243  \\
            1104.0  0.0031712508493714838  \\
            1105.0  0.0031708177838057927  \\
            1106.0  0.003170727108742165  \\
            1107.0  0.003170757866022892  \\
            1108.0  0.003170557947665002  \\
            1109.0  0.0031701720728536504  \\
            1110.0  0.0031702741711842064  \\
            1111.0  0.0031702493499921004  \\
            1112.0  0.0031698843780531326  \\
            1113.0  0.003169933471566729  \\
            1114.0  0.003169959355345102  \\
            1115.0  0.003169758175412066  \\
            1116.0  0.003170170702520516  \\
            1117.0  0.003170411249868606  \\
            1118.0  0.0031714819483206766  \\
            1119.0  0.003171258098176122  \\
            1120.0  0.0031712519614945475  \\
            1121.0  0.003173518554571622  \\
            1122.0  0.003175992378271227  \\
            1123.0  0.0031753604612101472  \\
            1124.0  0.0031744269496385095  \\
            1125.0  0.003174789225817151  \\
            1126.0  0.0031735329209982423  \\
            1127.0  0.0031735425981033964  \\
            1128.0  0.00317484098073634  \\
            1129.0  0.0031727161224183106  \\
            1130.0  0.003173850011011495  \\
            1131.0  0.00317474411830291  \\
            1132.0  0.0031743500175378607  \\
            1133.0  0.003172756701335373  \\
            1134.0  0.0031718482065603453  \\
            1135.0  0.0031720494669399916  \\
            1136.0  0.003172057746143643  \\
            1137.0  0.0031711466317429072  \\
            1138.0  0.003172347847744946  \\
            1139.0  0.003170666754120693  \\
            1140.0  0.0031712320217341925  \\
            1141.0  0.0031733956345617936  \\
            1142.0  0.0031716866980654895  \\
            1143.0  0.003171969863580214  \\
            1144.0  0.003175177535199837  \\
            1145.0  0.0031723448615535266  \\
            1146.0  0.003173735659145959  \\
            1147.0  0.0031735809419533153  \\
            1148.0  0.003172341012839743  \\
            1149.0  0.0031756217663468866  \\
            1150.0  0.0031772833315457417  \\
            1151.0  0.00317507201155335  \\
            1152.0  0.003179109201007349  \\
            1153.0  0.0031756835293656085  \\
            1154.0  0.003176837838952234  \\
            1155.0  0.003174544580146669  \\
            1156.0  0.003177580162618781  \\
            1157.0  0.0031781625397335036  \\
            1158.0  0.0031781751349318757  \\
            1159.0  0.00318443677195012  \\
            1160.0  0.0031799442680096887  \\
            1161.0  0.0031792165621113  \\
            1162.0  0.003179069053493968  \\
            1163.0  0.003178774662030236  \\
            1164.0  0.00317694504519731  \\
            1165.0  0.0031761594889963057  \\
            1166.0  0.003175209420389453  \\
            1167.0  0.0031743192837506437  \\
            1168.0  0.0031748573556868373  \\
            1169.0  0.003174482931584874  \\
            1170.0  0.003172423135369437  \\
            1171.0  0.0031719668175276337  \\
            1172.0  0.003172535035299355  \\
            1173.0  0.0031720319796618365  \\
            1174.0  0.003171434673335491  \\
            1175.0  0.0031711253152988876  \\
            1176.0  0.003171123798025178  \\
            1177.0  0.003170665243698271  \\
            1178.0  0.003170324169869434  \\
            1179.0  0.00316977269186918  \\
            1180.0  0.0031698087216159763  \\
            1181.0  0.003169677288215956  \\
            1182.0  0.003169198921379676  \\
            1183.0  0.003169171938492247  \\
            1184.0  0.003169325799101317  \\
            1185.0  0.003168975542857291  \\
            1186.0  0.003168593083079818  \\
            1187.0  0.003168650992701635  \\
            1188.0  0.003168411463402156  \\
            1189.0  0.0031682946635188335  \\
            1190.0  0.0031682602678746253  \\
            1191.0  0.0031680850888499918  \\
            1192.0  0.0031680101917218083  \\
            1193.0  0.003168014832245343  \\
            1194.0  0.0031680023928817073  \\
            1195.0  0.0031676955973306046  \\
            1196.0  0.003167583557217555  \\
            1197.0  0.003167664114288719  \\
            1198.0  0.003167502341347343  \\
            1199.0  0.0031675653296381738  \\
            1200.0  0.0031675675876299257  \\
            1201.0  0.0031677845663490183  \\
            1202.0  0.0031683552525533995  \\
            1203.0  0.003168031436496413  \\
            1204.0  0.003168058294084444  \\
            1205.0  0.003167854326634593  \\
            1206.0  0.00316744277677224  \\
            1207.0  0.003167599805622963  \\
            1208.0  0.00316740527262236  \\
            1209.0  0.0031674981970144234  \\
            1210.0  0.003167834093000984  \\
            1211.0  0.0031687363961401685  \\
            1212.0  0.003170943596772629  \\
            1213.0  0.003168718885419929  \\
            1214.0  0.0031706520710354314  \\
            1215.0  0.003179182113358759  \\
            1216.0  0.003173332774850325  \\
            1217.0  0.0031791757319857956  \\
            1218.0  0.0031793118917472856  \\
            1219.0  0.0031819526858310973  \\
            1220.0  0.0031780041509437604  \\
            1221.0  0.0031751779825862038  \\
            1222.0  0.0031744480632981092  \\
            1223.0  0.003176204731464468  \\
            1224.0  0.003174895936706612  \\
            1225.0  0.0031726302089184694  \\
            1226.0  0.003176371951332139  \\
            1227.0  0.003173361304033541  \\
            1228.0  0.0031731032321966764  \\
            1229.0  0.003173445021656512  \\
            1230.0  0.0031730617231266306  \\
            1231.0  0.0031711325543736985  \\
            1232.0  0.003170256850485365  \\
            1233.0  0.00317074274827384  \\
            1234.0  0.0031707360429359295  \\
            1235.0  0.003170593311840769  \\
            1236.0  0.0031704113717511617  \\
            1237.0  0.003169969977969129  \\
            1238.0  0.0031689912699913343  \\
            1239.0  0.0031698101429440254  \\
            1240.0  0.003168731118269579  \\
            1241.0  0.003168399594017091  \\
            1242.0  0.0031691974032799736  \\
            1243.0  0.0031685529288877777  \\
            1244.0  0.0031678998837795565  \\
            1245.0  0.0031686210983937644  \\
            1246.0  0.0031687756242882925  \\
            1247.0  0.0031675103063058593  \\
            1248.0  0.0031697115453683247  \\
            1249.0  0.0031702933377298933  \\
            1250.0  0.0031684991678083254  \\
            1251.0  0.003170200391175611  \\
            1252.0  0.0031690752016449654  \\
            1253.0  0.0031695734416206426  \\
            1254.0  0.003170897750121666  \\
            1255.0  0.0031691232222666355  \\
            1256.0  0.0031684604471328027  \\
            1257.0  0.003170098833382467  \\
            1258.0  0.0031680772283682788  \\
            1259.0  0.0031676759462644704  \\
            1260.0  0.00316938121157999  \\
            1261.0  0.003169132412452911  \\
            1262.0  0.003168020202511704  \\
            1263.0  0.003169216167767562  \\
            1264.0  0.0031690382713984457  \\
            1265.0  0.0031678228511102095  \\
            1266.0  0.0031704754535974507  \\
            1267.0  0.003168704913940058  \\
            1268.0  0.003168641304579803  \\
            1269.0  0.003169641350624956  \\
            1270.0  0.003167794728673146  \\
            1271.0  0.003168071918305345  \\
            1272.0  0.00316816218634298  \\
            1273.0  0.003166745955404226  \\
            1274.0  0.0031672994546743972  \\
            1275.0  0.003167466458562478  \\
            1276.0  0.0031663111981965883  \\
            1277.0  0.0031664830691854446  \\
            1278.0  0.0031666808533585963  \\
            1279.0  0.0031660052771523978  \\
            1280.0  0.0031661258993982617  \\
            1281.0  0.0031658915700967134  \\
            1282.0  0.003165979895541643  \\
            1283.0  0.003165770026500168  \\
            1284.0  0.003165486224815537  \\
            1285.0  0.0031657072527022084  \\
            1286.0  0.003165317200018209  \\
            1287.0  0.0031653018319790253  \\
            1288.0  0.003165355788768471  \\
            1289.0  0.0031651961716725042  \\
            1290.0  0.003165162327969143  \\
            1291.0  0.0031651221401803415  \\
            1292.0  0.0031650806549648196  \\
            1293.0  0.0031649091663530533  \\
            1294.0  0.003164980484610808  \\
            1295.0  0.003164763449186861  \\
            1296.0  0.0031649563062173  \\
            1297.0  0.0031650133680249924  \\
            1298.0  0.003165277603390386  \\
            1299.0  0.0031664980372674376  \\
            1300.0  0.003166169893635576  \\
            1301.0  0.003165438939199343  \\
            1302.0  0.003164985509485402  \\
            1303.0  0.0031651989749231207  \\
            1304.0  0.003165254014906772  \\
            1305.0  0.003165259104181947  \\
            1306.0  0.0031646708480496705  \\
            1307.0  0.00316512205829006  \\
            1308.0  0.003165248020281355  \\
            1309.0  0.0031663626543672156  \\
            1310.0  0.003165428532743506  \\
            1311.0  0.0031647942543718065  \\
            1312.0  0.0031654693394745238  \\
            1313.0  0.0031654414246012285  \\
            1314.0  0.0031657591444441482  \\
            1315.0  0.0031665769843545167  \\
            1316.0  0.0031657176173290774  \\
            1317.0  0.003166395899309742  \\
            1318.0  0.0031671120837307213  \\
            1319.0  0.0031676941100839294  \\
            1320.0  0.0031691909143367735  \\
            1321.0  0.003167570220946794  \\
            1322.0  0.003167896684595328  \\
            1323.0  0.003168718012748536  \\
            1324.0  0.0031663397583410495  \\
            1325.0  0.0031686897756859397  \\
            1326.0  0.0031684089479975326  \\
            1327.0  0.0031682235222229987  \\
            1328.0  0.003168088689202744  \\
            1329.0  0.0031675145109571466  \\
            1330.0  0.0031674610035887867  \\
            1331.0  0.003166362928389003  \\
            1332.0  0.0031659437637850036  \\
            1333.0  0.003166457168671404  \\
            1334.0  0.003165853489720688  \\
            1335.0  0.0031654533203999613  \\
            1336.0  0.0031651346048836558  \\
            1337.0  0.003165824557363535  \\
            1338.0  0.0031652188569333936  \\
            1339.0  0.0031649662723185717  \\
            1340.0  0.0031645494259396846  \\
            1341.0  0.0031648672138359086  \\
            1342.0  0.0031645052654326196  \\
            1343.0  0.0031645136242138584  \\
            1344.0  0.003164223745640611  \\
            1345.0  0.003164326448468964  \\
            1346.0  0.003163991204789569  \\
            1347.0  0.0031639034232547325  \\
            1348.0  0.0031638815317431394  \\
            1349.0  0.003164176601326661  \\
            1350.0  0.0031638958621923803  \\
            1351.0  0.0031638379593757126  \\
            1352.0  0.0031637645920015844  \\
            1353.0  0.0031635786801720886  \\
            1354.0  0.0031634038942718627  \\
            1355.0  0.003163573035834473  \\
            1356.0  0.003164086668724829  \\
            1357.0  0.00316396050240712  \\
            1358.0  0.003164409769466625  \\
            1359.0  0.003163837926086002  \\
            1360.0  0.003163688253615278  \\
            1361.0  0.0031632884277488977  \\
            1362.0  0.0031632626814210208  \\
            1363.0  0.0031635841670000454  \\
            1364.0  0.003164072667571714  \\
            1365.0  0.003165676103144443  \\
            1366.0  0.003164502495994018  \\
            1367.0  0.0031634316038395807  \\
            1368.0  0.0031639251281043905  \\
            1369.0  0.0031645010543941395  \\
            1370.0  0.0031659229563514133  \\
            1371.0  0.0031647613116910726  \\
            1372.0  0.0031637405619789685  \\
            1373.0  0.0031647326391057123  \\
            1374.0  0.003164713880620169  \\
            1375.0  0.0031640742701483362  \\
            1376.0  0.0031659437815900657  \\
            1377.0  0.003163737046765242  \\
            1378.0  0.0031656825657601405  \\
            1379.0  0.0031664765164805308  \\
            1380.0  0.003166857962695327  \\
            1381.0  0.0031669041414244064  \\
            1382.0  0.003166485658006491  \\
            1383.0  0.0031675019158284878  \\
            1384.0  0.0031678039745507507  \\
            1385.0  0.003164913491383644  \\
            1386.0  0.003165884078194429  \\
            1387.0  0.0031673218264816057  \\
            1388.0  0.003165106684450474  \\
            1389.0  0.0031655807337401367  \\
            1390.0  0.0031670024043328367  \\
            1391.0  0.003164609279816071  \\
            1392.0  0.0031645407751137032  \\
            1393.0  0.0031652216947561577  \\
            1394.0  0.003164594465363575  \\
            1395.0  0.0031634958996046066  \\
            1396.0  0.0031642334514192963  \\
            1397.0  0.0031647162252487916  \\
            1398.0  0.003163617392584443  \\
            1399.0  0.003163112202103088  \\
            1400.0  0.003163842313474162  \\
            1401.0  0.0031642326590171047  \\
            1402.0  0.0031638541856482435  \\
            1403.0  0.003163034046615054  \\
            1404.0  0.003163813919690832  \\
            1405.0  0.003163520122854086  \\
            1406.0  0.0031644742824785224  \\
            1407.0  0.003162930411071734  \\
            1408.0  0.0031646904886757352  \\
            1409.0  0.003167572924148587  \\
            1410.0  0.0031654169853545006  \\
            1411.0  0.003168457138686876  \\
            1412.0  0.0031698137648313754  \\
            1413.0  0.003168984715608081  \\
            1414.0  0.003171007745578213  \\
            1415.0  0.0031675694420087107  \\
            1416.0  0.0031686242838824532  \\
            1417.0  0.0031681548635492953  \\
            1418.0  0.003167212090271434  \\
            1419.0  0.003167783317397898  \\
            1420.0  0.003167652905542142  \\
            1421.0  0.0031671956026924613  \\
            1422.0  0.0031658386830221213  \\
            1423.0  0.0031670389890561504  \\
            1424.0  0.003167154259442031  \\
            1425.0  0.003165647064429409  \\
            1426.0  0.0031662029065126895  \\
            1427.0  0.0031648092711118445  \\
            1428.0  0.003165134461207142  \\
            1429.0  0.0031641407456013053  \\
            1430.0  0.003163759471413912  \\
            1431.0  0.0031643588871493183  \\
            1432.0  0.003163974765346543  \\
            1433.0  0.0031634091970344654  \\
            1434.0  0.0031630621700047606  \\
            1435.0  0.003163399471998397  \\
            1436.0  0.003162763851682302  \\
            1437.0  0.0031627361713117332  \\
            1438.0  0.003162513498948636  \\
            1439.0  0.0031628488491280532  \\
            1440.0  0.0031623749786454484  \\
            1441.0  0.0031622758390211204  \\
            1442.0  0.0031621680425987938  \\
            1443.0  0.0031622176864525686  \\
            1444.0  0.0031618701059935397  \\
            1445.0  0.0031620540095981297  \\
            1446.0  0.0031618659723204904  \\
            1447.0  0.0031618583663817795  \\
            1448.0  0.0031617862205763083  \\
            1449.0  0.0031618423629939554  \\
            1450.0  0.003161737709408769  \\
            1451.0  0.003161541306681058  \\
            1452.0  0.003161564196256882  \\
            1453.0  0.0031615104378348996  \\
            1454.0  0.0031614728190790435  \\
            1455.0  0.0031614395842788265  \\
            1456.0  0.0031613578453422906  \\
            1457.0  0.003161314075543523  \\
            1458.0  0.0031612541548624177  \\
            1459.0  0.0031612283766557173  \\
            1460.0  0.0031611953296649276  \\
            1461.0  0.0031612873392496453  \\
            1462.0  0.00316141579470843  \\
            1463.0  0.003161437554428449  \\
            1464.0  0.0031620314228136917  \\
            1465.0  0.0031626256331948673  \\
            1466.0  0.0031644321780504307  \\
            1467.0  0.003162139585682174  \\
            1468.0  0.003164188568408237  \\
            1469.0  0.00316661694146406  \\
            1470.0  0.003166044799316923  \\
            1471.0  0.0031640084366924576  \\
            1472.0  0.003167844688418137  \\
            1473.0  0.003167634999581866  \\
            1474.0  0.003166508386845038  \\
            1475.0  0.003166338184123171  \\
            1476.0  0.003164863074884558  \\
            1477.0  0.003163118859136056  \\
            1478.0  0.0031641340986714663  \\
            1479.0  0.0031649394439958204  \\
            1480.0  0.003163165805383736  \\
            1481.0  0.003163219383789909  \\
            1482.0  0.0031641852481170854  \\
            1483.0  0.0031644815240143634  \\
            1484.0  0.0031636828700018693  \\
            1485.0  0.003163013965156673  \\
            1486.0  0.003163321525256383  \\
            1487.0  0.0031621553422669256  \\
            1488.0  0.003162941501512121  \\
            1489.0  0.003162244053391761  \\
            1490.0  0.003161578324070611  \\
            1491.0  0.003162031403411955  \\
            1492.0  0.003162157344631818  \\
            1493.0  0.003161430433195513  \\
            1494.0  0.003160982083803891  \\
            1495.0  0.00316118264696412  \\
            1496.0  0.003161493407006028  \\
            1497.0  0.0031619576047721945  \\
            1498.0  0.0031613609279040086  \\
            1499.0  0.0031611286557540253  \\
            1500.0  0.0031615292091493634  \\
            1501.0  0.0031612062211567476  \\
            1502.0  0.0031614535974197194  \\
            1503.0  0.0031617314193398316  \\
            1504.0  0.0031609782071363533  \\
            1505.0  0.003161305278599828  \\
            1506.0  0.0031612444717739265  \\
            1507.0  0.003161538346666937  \\
            1508.0  0.0031616724019377595  \\
            1509.0  0.003160863943625805  \\
            1510.0  0.003160435496365769  \\
            1511.0  0.0031606709567649637  \\
            1512.0  0.00316058451718999  \\
            1513.0  0.0031606509288355325  \\
            1514.0  0.0031607674179716314  \\
            1515.0  0.0031602700849295466  \\
            1516.0  0.003160783339901892  \\
            1517.0  0.003160693234443568  \\
            1518.0  0.0031625044121816274  \\
            1519.0  0.0031658789556415256  \\
            1520.0  0.0031630674968603084  \\
            1521.0  0.003164897568201752  \\
            1522.0  0.0031648576741568667  \\
            1523.0  0.0031639454266230555  \\
            1524.0  0.00316572478367052  \\
            1525.0  0.0031659490866287406  \\
            1526.0  0.003165913539574965  \\
            1527.0  0.003169305547507353  \\
            1528.0  0.0031689404784366226  \\
            1529.0  0.0031708304765130464  \\
            1530.0  0.003166992570734795  \\
            1531.0  0.003169010979132867  \\
            1532.0  0.003165983799658897  \\
            1533.0  0.003169615688118464  \\
            1534.0  0.003168945190411826  \\
            1535.0  0.0031664644873508354  \\
            1536.0  0.0031648858296027945  \\
            1537.0  0.003166230134307624  \\
            1538.0  0.00316592167592856  \\
            1539.0  0.003162802644181988  \\
            1540.0  0.0031641358200785617  \\
            1541.0  0.0031645208733395414  \\
            1542.0  0.0031633385634788113  \\
            1543.0  0.0031632399408621278  \\
            1544.0  0.0031626965083321953  \\
            1545.0  0.003161786790598164  \\
            1546.0  0.003162033674012545  \\
            1547.0  0.0031621444892094615  \\
            1548.0  0.003161452141345238  \\
            1549.0  0.0031616749677148576  \\
            1550.0  0.003161829066680256  \\
            1551.0  0.0031609404650689774  \\
            1552.0  0.003161325440007541  \\
            1553.0  0.0031604768006688365  \\
            1554.0  0.0031607297047884743  \\
            1555.0  0.0031607685404971336  \\
            1556.0  0.0031603895521672633  \\
            1557.0  0.0031602362208195  \\
            1558.0  0.0031600472752379705  \\
            1559.0  0.003159979251016927  \\
            1560.0  0.003159860824214717  \\
            1561.0  0.0031597841620324006  \\
            1562.0  0.003159641655267408  \\
            1563.0  0.003159788383968489  \\
            1564.0  0.0031594951424474384  \\
            1565.0  0.00315933619892709  \\
            1566.0  0.003159334698612947  \\
            1567.0  0.003159194586909594  \\
            1568.0  0.003159172723364802  \\
            1569.0  0.003159160499643808  \\
            1570.0  0.0031590065492362834  \\
            1571.0  0.0031590078178586134  \\
            1572.0  0.0031589890152318853  \\
            1573.0  0.0031589966573369595  \\
            1574.0  0.003159073186634687  \\
            1575.0  0.0031592292389953005  \\
            1576.0  0.0031594652397949267  \\
            1577.0  0.0031601186050305018  \\
            1578.0  0.0031600485788859855  \\
            1579.0  0.003159687659106934  \\
            1580.0  0.003159166193680943  \\
            1581.0  0.0031594226167834093  \\
            1582.0  0.0031591183899327083  \\
            1583.0  0.0031598336692273293  \\
            1584.0  0.003159786566858233  \\
            1585.0  0.0031590375274832333  \\
            1586.0  0.0031597373083975537  \\
            1587.0  0.00315905130014491  \\
            1588.0  0.00315961792319268  \\
            1589.0  0.003159241802049303  \\
            1590.0  0.003159891166425584  \\
            1591.0  0.003162449179857866  \\
            1592.0  0.003163512789935138  \\
            1593.0  0.00316155645798466  \\
            1594.0  0.0031674934788182493  \\
            1595.0  0.00316801361587651  \\
            1596.0  0.0031679733919811664  \\
            1597.0  0.00317039942082161  \\
            1598.0  0.0031654064261820857  \\
            1599.0  0.0031662026713986605  \\
            1600.0  0.003168846608501376  \\
            1601.0  0.0031672994900579883  \\
            1602.0  0.0031649599921980505  \\
            1603.0  0.003165133765070646  \\
            1604.0  0.0031653990212489476  \\
            1605.0  0.0031652739690557685  \\
            1606.0  0.003165421828017994  \\
            1607.0  0.0031661976370548676  \\
            1608.0  0.003164752120713883  \\
            1609.0  0.0031624802665910505  \\
            1610.0  0.0031634051781251355  \\
            1611.0  0.0031619097534644693  \\
            1612.0  0.0031622981715700724  \\
            1613.0  0.003162630709762218  \\
            1614.0  0.0031614245167958925  \\
            1615.0  0.003162198667778009  \\
            1616.0  0.0031611378473681635  \\
            1617.0  0.0031612228020657385  \\
            1618.0  0.0031601810635443236  \\
            1619.0  0.0031599853565511295  \\
            1620.0  0.0031602080570566457  \\
            1621.0  0.00315973190959737  \\
            1622.0  0.0031595521114600503  \\
            1623.0  0.0031591712252606327  \\
            1624.0  0.0031586667550793346  \\
            1625.0  0.0031584167048870917  \\
            1626.0  0.0031582400457413774  \\
            1627.0  0.003157660199943769  \\
            1628.0  0.003157451376518216  \\
            1629.0  0.0031572059208291653  \\
            1630.0  0.003156625810881028  \\
            1631.0  0.003155994371157235  \\
            1632.0  0.003155632789692561  \\
            1633.0  0.0031551423104426027  \\
            1634.0  0.0031550939421847177  \\
            1635.0  0.003154838979046336  \\
            1636.0  0.003154807365148095  \\
            1637.0  0.003155362976665355  \\
            1638.0  0.003155793042484633  \\
            1639.0  0.003155785016904525  \\
            1640.0  0.003155184352411353  \\
            1641.0  0.003154633470836789  \\
            1642.0  0.003154855399238394  \\
            1643.0  0.003155417613423353  \\
            1644.0  0.003157460300548157  \\
            1645.0  0.0031580813225911943  \\
            1646.0  0.003157173734290548  \\
            1647.0  0.0031562483928102864  \\
            1648.0  0.0031579887287583597  \\
            1649.0  0.003160538053992453  \\
            1650.0  0.003157314003745371  \\
            1651.0  0.003161651996106352  \\
            1652.0  0.003160425132523946  \\
            1653.0  0.003160158900134186  \\
            1654.0  0.0031661515115106002  \\
            1655.0  0.0031625531936385343  \\
            1656.0  0.003162325246422093  \\
            1657.0  0.0031651915391369932  \\
            1658.0  0.0031620889080000926  \\
            1659.0  0.00316018532263472  \\
            1660.0  0.003158564877292708  \\
            1661.0  0.0031602030129697805  \\
            1662.0  0.0031588828953734867  \\
            1663.0  0.0031591855539241974  \\
            1664.0  0.0031590802263472503  \\
            1665.0  0.003157377251433365  \\
            1666.0  0.0031579839549432513  \\
            1667.0  0.0031576330966083515  \\
            1668.0  0.0031570088185212263  \\
            1669.0  0.003156156921686202  \\
            1670.0  0.003156688557358987  \\
            1671.0  0.003156235714457726  \\
            1672.0  0.003155355630514216  \\
            1673.0  0.0031561021916420985  \\
            1674.0  0.003155603883236017  \\
            1675.0  0.0031548665886606403  \\
            1676.0  0.0031549675275688214  \\
            1677.0  0.0031550548397844456  \\
            1678.0  0.0031543796709200336  \\
            1679.0  0.0031543238598777975  \\
            1680.0  0.0031544341591423636  \\
            1681.0  0.0031549181710543283  \\
            1682.0  0.0031546919461645207  \\
            1683.0  0.0031537516518406242  \\
            1684.0  0.0031541482034564746  \\
            1685.0  0.003153898437473415  \\
            1686.0  0.0031538514285366736  \\
            1687.0  0.003154187944854404  \\
            1688.0  0.0031542764387631327  \\
            1689.0  0.0031544891978385597  \\
            1690.0  0.0031552251781852415  \\
            1691.0  0.003155374069930922  \\
            1692.0  0.0031562426873427297  \\
            1693.0  0.0031544819826839474  \\
            1694.0  0.003156239748649567  \\
            1695.0  0.0031602560448467723  \\
            1696.0  0.0031566149537145764  \\
            1697.0  0.003160940454043603  \\
            1698.0  0.0031584627585068297  \\
            1699.0  0.0031576966536201257  \\
            1700.0  0.0031588736401243346  \\
            1701.0  0.0031560640544563913  \\
            1702.0  0.0031566349237348475  \\
            1703.0  0.003156971708253832  \\
            1704.0  0.0031559667373130063  \\
            1705.0  0.0031546366722485807  \\
            1706.0  0.00315662783114247  \\
            1707.0  0.00315541479561269  \\
            1708.0  0.0031559261171551696  \\
            1709.0  0.003155324392886642  \\
            1710.0  0.003154790415739245  \\
            1711.0  0.0031551294575703917  \\
            1712.0  0.003154850703755002  \\
            1713.0  0.0031546355540998856  \\
            1714.0  0.0031539413436627644  \\
            1715.0  0.0031543532038809745  \\
            1716.0  0.003154379782736754  \\
            1717.0  0.0031540914271243115  \\
            1718.0  0.0031540347830945775  \\
            1719.0  0.0031542197297555574  \\
            1720.0  0.0031536297248558466  \\
            1721.0  0.003153172981109349  \\
            1722.0  0.00315349801145627  \\
            1723.0  0.0031533062514628217  \\
            1724.0  0.003153293577541058  \\
            1725.0  0.003153274105031871  \\
            1726.0  0.003153011838647439  \\
            1727.0  0.0031528384353732763  \\
            1728.0  0.0031531430001074346  \\
            1729.0  0.003153067974192655  \\
            1730.0  0.0031540460030014825  \\
            1731.0  0.0031552194356011445  \\
            1732.0  0.003153004232317225  \\
            1733.0  0.0031556576661401384  \\
            1734.0  0.0031600345777843893  \\
            1735.0  0.003157328826641497  \\
            1736.0  0.003160245424551561  \\
            1737.0  0.0031608635913552645  \\
            1738.0  0.00316028042280766  \\
            1739.0  0.00316168568035838  \\
            1740.0  0.0031585874118554053  \\
            1741.0  0.003158148151350981  \\
            1742.0  0.0031588381868988195  \\
            1743.0  0.003156166486957913  \\
            1744.0  0.0031567515134601704  \\
            1745.0  0.0031567564144444876  \\
            1746.0  0.003156419529418101  \\
            1747.0  0.003157399421447242  \\
            1748.0  0.003155378134692832  \\
            1749.0  0.0031561349585843613  \\
            1750.0  0.0031567035320824435  \\
            1751.0  0.003157047574632789  \\
            1752.0  0.0031575869416147324  \\
            1753.0  0.0031561950073022127  \\
            1754.0  0.0031558780735338535  \\
            1755.0  0.003155802843212675  \\
            1756.0  0.0031560285926785607  \\
            1757.0  0.0031551270880472004  \\
            1758.0  0.0031543791213384273  \\
            1759.0  0.003154900844017429  \\
            1760.0  0.003155033940816398  \\
            1761.0  0.00315413098891117  \\
            1762.0  0.0031543263185464096  \\
            1763.0  0.003154121530574388  \\
            1764.0  0.0031535352840554496  \\
            1765.0  0.0031534215969207602  \\
            1766.0  0.0031537170306972576  \\
            1767.0  0.0031530284471166085  \\
            1768.0  0.003152987633407838  \\
            1769.0  0.0031528719411187045  \\
            1770.0  0.003152960099550517  \\
            1771.0  0.0031527237568544342  \\
            1772.0  0.0031525803107128937  \\
            1773.0  0.003152464747984157  \\
            1774.0  0.0031526506449395674  \\
            1775.0  0.0031526883351907283  \\
            1776.0  0.0031526931210792463  \\
            1777.0  0.0031527063313037734  \\
            1778.0  0.0031524406802335126  \\
            1779.0  0.0031522689919935816  \\
            1780.0  0.003152587674353925  \\
            1781.0  0.003152613462435147  \\
            1782.0  0.0031532019509642657  \\
            1783.0  0.0031528718557185375  \\
            1784.0  0.0031522860197213906  \\
            1785.0  0.0031523756284267904  \\
            1786.0  0.0031527958730809057  \\
            1787.0  0.0031527491181967795  \\
            1788.0  0.0031533019605168  \\
            1789.0  0.0031530977402173775  \\
            1790.0  0.0031530974881278885  \\
            1791.0  0.003153202513966153  \\
            1792.0  0.0031535633429315662  \\
            1793.0  0.0031533926546569832  \\
            1794.0  0.00315216591430311  \\
            1795.0  0.003152507461243058  \\
            1796.0  0.003153660015146963  \\
            1797.0  0.0031536612566192023  \\
            1798.0  0.003152119996939819  \\
            1799.0  0.0031530138478770915  \\
            1800.0  0.0031520207602131994  \\
            1801.0  0.003152431082307775  \\
            1802.0  0.0031526811036973385  \\
            1803.0  0.0031521661046010284  \\
            1804.0  0.003153251540272926  \\
            1805.0  0.0031519387574191217  \\
            1806.0  0.0031521607950026976  \\
            1807.0  0.0031521610180905283  \\
            1808.0  0.0031524794307451094  \\
            1809.0  0.0031527831525557624  \\
            1810.0  0.003152869994582262  \\
            1811.0  0.0031531456628150563  \\
            1812.0  0.0031521255308546996  \\
            1813.0  0.0031523834940873777  \\
            1814.0  0.0031518064901013333  \\
            1815.0  0.003152462819602686  \\
            1816.0  0.0031516977772447657  \\
            1817.0  0.003152033800606574  \\
            1818.0  0.0031519537955800223  \\
            1819.0  0.003151718215419543  \\
            1820.0  0.0031515795112508115  \\
            1821.0  0.003151678947646437  \\
            1822.0  0.0031515609978218593  \\
            1823.0  0.0031513860415299587  \\
            1824.0  0.0031512941598035612  \\
            1825.0  0.0031514556372006595  \\
            1826.0  0.003151274544335879  \\
            1827.0  0.0031512939187472483  \\
            1828.0  0.00315188365689787  \\
            1829.0  0.003152538279178417  \\
            1830.0  0.003154085286750101  \\
            1831.0  0.003152974695621496  \\
            1832.0  0.003151825179518247  \\
            1833.0  0.0031529912098928908  \\
            1834.0  0.0031521690551692956  \\
            1835.0  0.0031526210792522024  \\
            1836.0  0.0031524162415744236  \\
            1837.0  0.0031525330844373433  \\
            1838.0  0.0031519904356725266  \\
            1839.0  0.0031524836536466518  \\
            1840.0  0.0031524374449564785  \\
            1841.0  0.0031523333474528987  \\
            1842.0  0.0031522415210148364  \\
            1843.0  0.0031523055778790656  \\
            1844.0  0.0031513213797130517  \\
            1845.0  0.0031521900306433893  \\
            1846.0  0.0031516843241656996  \\
            1847.0  0.0031518354885608324  \\
            1848.0  0.003153535820983803  \\
            1849.0  0.0031530035576406296  \\
            1850.0  0.003154184567112654  \\
            1851.0  0.003153307382799751  \\
            1852.0  0.0031532730260915706  \\
            1853.0  0.0031549099651045184  \\
            1854.0  0.003152960957587067  \\
            1855.0  0.003152234131883196  \\
            1856.0  0.003153720465769181  \\
            1857.0  0.003153569665733109  \\
            1858.0  0.0031526509601362772  \\
            1859.0  0.0031529465953559163  \\
            1860.0  0.003152384983118174  \\
            1861.0  0.0031525688585084216  \\
            1862.0  0.003152950371924223  \\
            1863.0  0.0031520260370522793  \\
            1864.0  0.0031528571845190743  \\
            1865.0  0.003153470344583893  \\
            1866.0  0.0031537050995568837  \\
            1867.0  0.0031520616769034294  \\
            1868.0  0.0031517897992658366  \\
            1869.0  0.003152696048671015  \\
            1870.0  0.003153382611302104  \\
            1871.0  0.0031514750060843413  \\
            1872.0  0.0031536210148093986  \\
            1873.0  0.0031549541705633496  \\
            1874.0  0.0031535406862213903  \\
            1875.0  0.0031558106671528783  \\
            1876.0  0.0031568606801870196  \\
            1877.0  0.003153528177814958  \\
            1878.0  0.003155621617757417  \\
            1879.0  0.003152091249021978  \\
            1880.0  0.00315322836645389  \\
            1881.0  0.003153292678851276  \\
            1882.0  0.003152716621566586  \\
            1883.0  0.0031522939356678934  \\
            1884.0  0.003153173001251443  \\
            1885.0  0.0031526121266165236  \\
            1886.0  0.003152423003823761  \\
            1887.0  0.003152374926720241  \\
            1888.0  0.00315216876492848  \\
            1889.0  0.003152695826306901  \\
            1890.0  0.003152131916814253  \\
            1891.0  0.0031517599658822124  \\
            1892.0  0.0031522447147567982  \\
            1893.0  0.0031516890578488677  \\
            1894.0  0.003151671788611623  \\
            1895.0  0.0031514636377634113  \\
            1896.0  0.0031521864471516694  \\
            1897.0  0.003152760411977109  \\
            1898.0  0.0031520132462559114  \\
            1899.0  0.0031523536401907343  \\
            1900.0  0.0031509358800180984  \\
            1901.0  0.0031518353919619555  \\
            1902.0  0.003151308724958905  \\
            1903.0  0.003151011263133219  \\
            1904.0  0.0031507974891627766  \\
            1905.0  0.003151045818332111  \\
            1906.0  0.0031506084134257924  \\
            1907.0  0.0031504340178213934  \\
            1908.0  0.003150658400092082  \\
            1909.0  0.003150476510781023  \\
            1910.0  0.003150886305117289  \\
            1911.0  0.0031501322679636807  \\
            1912.0  0.0031502876930667063  \\
            1913.0  0.003150160175392215  \\
            1914.0  0.003150294634714036  \\
            1915.0  0.00315008104466466  \\
            1916.0  0.0031502699772096503  \\
            1917.0  0.003150237102581805  \\
            1918.0  0.0031500743606062615  \\
            1919.0  0.003150050249468992  \\
            1920.0  0.003149790727880582  \\
            1921.0  0.0031499574596567208  \\
            1922.0  0.0031498391114065834  \\
            1923.0  0.003150109384238812  \\
            1924.0  0.00315023907602483  \\
            1925.0  0.0031511670968017384  \\
            1926.0  0.0031511171375013685  \\
            1927.0  0.0031521905841329465  \\
            1928.0  0.003150319719359451  \\
            1929.0  0.003151211816782116  \\
            1930.0  0.00315189349781854  \\
            1931.0  0.0031512728724587737  \\
            1932.0  0.00315030940535882  \\
            1933.0  0.0031520912132090256  \\
            1934.0  0.0031541385827907695  \\
            1935.0  0.003153000057292392  \\
            1936.0  0.003151402014679343  \\
            1937.0  0.0031570101083342257  \\
            1938.0  0.003157772850745462  \\
            1939.0  0.0031576051288201294  \\
            1940.0  0.003157139071337663  \\
            1941.0  0.003155975277790679  \\
            1942.0  0.003154073260503728  \\
            1943.0  0.0031538482914945246  \\
            1944.0  0.0031542291748661183  \\
            1945.0  0.003152896439822465  \\
            1946.0  0.003152436198222749  \\
            1947.0  0.003152947537279466  \\
            1948.0  0.003153314869736788  \\
            1949.0  0.003153126802729244  \\
            1950.0  0.00315259878902049  \\
            1951.0  0.0031534295221276043  \\
            1952.0  0.003151665461449823  \\
            1953.0  0.0031515909924915383  \\
            1954.0  0.003152025232874446  \\
            1955.0  0.0031519908351525555  \\
            1956.0  0.003150963783738646  \\
            1957.0  0.003150685362470668  \\
            1958.0  0.003150922958221577  \\
            1959.0  0.003150926495294459  \\
            1960.0  0.0031503866059604526  \\
            1961.0  0.0031502225050738875  \\
            1962.0  0.0031504962206080223  \\
            1963.0  0.003151173850708235  \\
            1964.0  0.003150655101033908  \\
            1965.0  0.0031497938892635167  \\
            1966.0  0.0031498919374852758  \\
            1967.0  0.003149829213069959  \\
            1968.0  0.0031500063148600234  \\
            1969.0  0.0031501648885688795  \\
            1970.0  0.0031499983642345832  \\
            1971.0  0.0031496855180951776  \\
            1972.0  0.0031494185872469097  \\
            1973.0  0.003149643526135788  \\
            1974.0  0.003149192353342906  \\
            1975.0  0.0031495519215318877  \\
            1976.0  0.0031494795563473004  \\
            1977.0  0.003149864073441677  \\
            1978.0  0.00315000088523855  \\
            1979.0  0.0031509247345461807  \\
            1980.0  0.003152388659709047  \\
            1981.0  0.003151026692174239  \\
            1982.0  0.003149604619218523  \\
            1983.0  0.003150851828738623  \\
            1984.0  0.0031499405849104985  \\
            1985.0  0.003150227913191573  \\
            1986.0  0.0031503995129424666  \\
            1987.0  0.00314917543278091  \\
            1988.0  0.003150427038473223  \\
            1989.0  0.0031499682982152853  \\
            1990.0  0.00315110569839628  \\
            1991.0  0.0031505770394822585  \\
            1992.0  0.003149648111162097  \\
            1993.0  0.0031489028934802714  \\
            1994.0  0.003149534632255836  \\
            1995.0  0.0031497911671993133  \\
            1996.0  0.0031513187004237157  \\
            1997.0  0.0031521073001382787  \\
            1998.0  0.0031522187880010074  \\
            1999.0  0.003150521499831722  \\
            2000.0  0.0031518104341037427  \\
            2001.0  0.0031531152591620345  \\
            2002.0  0.0031510179501558298  \\
            2003.0  0.0031533168737238014  \\
            2004.0  0.00315398122159354  \\
            2005.0  0.0031521280318326365  \\
            2006.0  0.003152438716781249  \\
            2007.0  0.0031515412327188666  \\
            2008.0  0.0031510433655419297  \\
            2009.0  0.0031512988388993045  \\
            2010.0  0.003150066727130245  \\
            2011.0  0.0031508407128934984  \\
            2012.0  0.003150345103561209  \\
            2013.0  0.003150084999847047  \\
            2014.0  0.0031502024766271856  \\
            2015.0  0.0031493023599632568  \\
            2016.0  0.0031498099660330916  \\
            2017.0  0.0031493010166419207  \\
            2018.0  0.0031498045853415313  \\
            2019.0  0.0031496859113058994  \\
            2020.0  0.0031491862902634365  \\
            2021.0  0.0031492546375135612  \\
            2022.0  0.003148732086132761  \\
            2023.0  0.0031490090462167088  \\
            2024.0  0.0031490436994362375  \\
            2025.0  0.003149126420478159  \\
            2026.0  0.0031494392919223964  \\
            2027.0  0.0031495119861002416  \\
            2028.0  0.00314898259316095  \\
            2029.0  0.0031487421844094607  \\
            2030.0  0.003148586432650772  \\
            2031.0  0.003148814176229575  \\
            2032.0  0.0031494304591545407  \\
            2033.0  0.0031508494595426846  \\
            2034.0  0.0031510806640755577  \\
            2035.0  0.0031494917505687026  \\
            2036.0  0.0031497144112360743  \\
            2037.0  0.0031513047965554663  \\
            2038.0  0.003153360626641379  \\
            2039.0  0.0031505257300167492  \\
            2040.0  0.0031529272367750278  \\
            2041.0  0.003157318134084689  \\
            2042.0  0.003154013846916098  \\
            2043.0  0.0031591235688982876  \\
            2044.0  0.003155765986914822  \\
            2045.0  0.0031548663365816394  \\
            2046.0  0.0031555689391657405  \\
            2047.0  0.00315276908632317  \\
            2048.0  0.0031540011861465743  \\
            2049.0  0.003154646604068627  \\
            2050.0  0.003152153371524002  \\
            2051.0  0.003152892543739457  \\
            2052.0  0.0031522437980604887  \\
            2053.0  0.0031519204689361125  \\
            2054.0  0.0031516681644984984  \\
            2055.0  0.003151044860661243  \\
            2056.0  0.003151545794820348  \\
            2057.0  0.0031505187462607252  \\
            2058.0  0.0031506298084966844  \\
            2059.0  0.003149826476476054  \\
            2060.0  0.0031505298168186292  \\
            2061.0  0.0031493898033136966  \\
            2062.0  0.003149562881265944  \\
            2063.0  0.003149192696570438  \\
            2064.0  0.0031494581904511717  \\
            2065.0  0.0031488738968024066  \\
            2066.0  0.0031492229227273517  \\
            2067.0  0.0031494638318122314  \\
            2068.0  0.0031492171767154285  \\
            2069.0  0.003148813429368845  \\
            2070.0  0.0031485252775113274  \\
            2071.0  0.0031488814765041387  \\
            2072.0  0.003149270343859569  \\
            2073.0  0.0031490742051025035  \\
            2074.0  0.003148770428679105  \\
            2075.0  0.0031485286308666227  \\
            2076.0  0.003148259018703162  \\
            2077.0  0.0031483927404430973  \\
            2078.0  0.003148923712553524  \\
            2079.0  0.0031493113868534726  \\
            2080.0  0.0031484582200290196  \\
            2081.0  0.0031481144292852675  \\
            2082.0  0.0031481971652381636  \\
            2083.0  0.0031481968328120275  \\
            2084.0  0.003148492446117386  \\
            2085.0  0.0031482172858992856  \\
            2086.0  0.003148757022964091  \\
            2087.0  0.003148284932646628  \\
            2088.0  0.003148215952191613  \\
            2089.0  0.003147957375720982  \\
            2090.0  0.003147963573688847  \\
            2091.0  0.0031479659717775815  \\
            2092.0  0.0031480994988799704  \\
            2093.0  0.003149951847094626  \\
            2094.0  0.003149096202050122  \\
            2095.0  0.0031481008055744466  \\
            2096.0  0.0031480952909965095  \\
            2097.0  0.0031490313491824933  \\
            2098.0  0.0031510951683874876  \\
            2099.0  0.003149969113690155  \\
            2100.0  0.0031483412005663485  \\
            2101.0  0.003149777223471055  \\
            2102.0  0.003148761346574838  \\
            2103.0  0.0031483326617343438  \\
            2104.0  0.0031488873295814667  \\
            2105.0  0.0031481321570748263  \\
            2106.0  0.0031483483311457445  \\
            2107.0  0.0031480797689893794  \\
            2108.0  0.0031480053509247265  \\
            2109.0  0.0031483101909085794  \\
            2110.0  0.0031478441413635904  \\
            2111.0  0.003148036146985242  \\
            2112.0  0.0031477730388339412  \\
            2113.0  0.0031481779512786703  \\
            2114.0  0.003149495605790713  \\
            2115.0  0.003150150476462122  \\
            2116.0  0.003149067854084356  \\
            2117.0  0.0031478607525013214  \\
            2118.0  0.0031482486204820526  \\
            2119.0  0.003148103711936092  \\
            2120.0  0.0031476026797158606  \\
            2121.0  0.003148193854917329  \\
            2122.0  0.00314808279539406  \\
            2123.0  0.0031490283923485156  \\
            2124.0  0.0031492459770656386  \\
            2125.0  0.003150154643291686  \\
            2126.0  0.003149719682375133  \\
            2127.0  0.0031496878536750347  \\
            2128.0  0.0031490738282574835  \\
            2129.0  0.003148627324648364  \\
            2130.0  0.003150156045632506  \\
            2131.0  0.0031510378402831436  \\
            2132.0  0.0031498234988412365  \\
            2133.0  0.0031484852690014443  \\
            2134.0  0.003149665376108511  \\
            2135.0  0.003149579249812312  \\
            2136.0  0.003149400385778764  \\
            2137.0  0.003149124101931368  \\
            2138.0  0.0031488125725157383  \\
            2139.0  0.003148231009159698  \\
            2140.0  0.0031483438969170767  \\
            2141.0  0.0031485799311915036  \\
            2142.0  0.003147768789908497  \\
            2143.0  0.0031481412153347684  \\
            2144.0  0.003147729321311343  \\
            2145.0  0.0031476212781945756  \\
            2146.0  0.0031478492749205814  \\
            2147.0  0.003147526359429899  \\
            2148.0  0.0031478866944328865  \\
            2149.0  0.003148280359098134  \\
            2150.0  0.0031503149361824904  \\
            2151.0  0.003150702988559135  \\
            2152.0  0.0031493524082250434  \\
            2153.0  0.0031485238314443256  \\
            2154.0  0.0031492135295015733  \\
            2155.0  0.0031494116006396383  \\
            2156.0  0.0031488452949229254  \\
            2157.0  0.0031484970842939786  \\
            2158.0  0.003148174694199704  \\
            2159.0  0.0031493579959988587  \\
            2160.0  0.0031483931600944978  \\
            2161.0  0.0031482752191918308  \\
            2162.0  0.003148230164968635  \\
            2163.0  0.0031481779690256803  \\
            2164.0  0.0031476413159617907  \\
            2165.0  0.003147782145327097  \\
            2166.0  0.003147664897594153  \\
            2167.0  0.0031472102684277172  \\
            2168.0  0.0031473942359305667  \\
            2169.0  0.0031476174642593633  \\
            2170.0  0.0031478461324705386  \\
            2171.0  0.0031480865606580834  \\
            2172.0  0.0031479492645398177  \\
            2173.0  0.0031482654582672487  \\
            2174.0  0.003149297445949571  \\
            2175.0  0.003149908459298686  \\
            2176.0  0.0031478649163163078  \\
            2177.0  0.0031477158892527137  \\
            2178.0  0.003149249366594965  \\
            2179.0  0.0031481819237737583  \\
            2180.0  0.0031473554803358636  \\
            2181.0  0.0031471117981738276  \\
            2182.0  0.00314712071344479  \\
            2183.0  0.003146985964795584  \\
            2184.0  0.003146873140256648  \\
            2185.0  0.003147064212935147  \\
            2186.0  0.003146978765376516  \\
            2187.0  0.0031479538949771646  \\
            2188.0  0.0031492744916554014  \\
            2189.0  0.0031479058121743515  \\
            2190.0  0.0031477179158664  \\
            2191.0  0.003147398438121525  \\
            2192.0  0.0031479240453912414  \\
            2193.0  0.0031474352839083643  \\
            2194.0  0.0031484326018607635  \\
            2195.0  0.003150361964820298  \\
            2196.0  0.003148733630929397  \\
            2197.0  0.0031478131877725247  \\
            2198.0  0.0031487566620977334  \\
            2199.0  0.0031506212462338525  \\
            2200.0  0.0031509850992482553  \\
            2201.0  0.0031493054830644186  \\
            2202.0  0.003148322357218356  \\
            2203.0  0.0031493516928970127  \\
            2204.0  0.003148720414975839  \\
            2205.0  0.003148839797603604  \\
            2206.0  0.0031486806718129465  \\
            2207.0  0.003148761226556728  \\
            2208.0  0.003147501224079805  \\
            2209.0  0.0031475155622041574  \\
            2210.0  0.003147853133516352  \\
            2211.0  0.0031480116498687335  \\
            2212.0  0.003148510074845349  \\
            2213.0  0.003147639091394532  \\
            2214.0  0.003147707161641955  \\
            2215.0  0.003147427604293529  \\
            2216.0  0.003146945307585848  \\
            2217.0  0.003146931334608128  \\
            2218.0  0.003146701628309875  \\
            2219.0  0.003146863614590724  \\
            2220.0  0.0031466856785154662  \\
            2221.0  0.003146794602993466  \\
            2222.0  0.003147428232184975  \\
            2223.0  0.003147774404758873  \\
            2224.0  0.0031486151868893907  \\
            2225.0  0.003148071640128505  \\
            2226.0  0.003148841788506409  \\
            2227.0  0.0031472302010837963  \\
            2228.0  0.0031486586440475457  \\
            2229.0  0.0031502204916410686  \\
            2230.0  0.0031510544633042087  \\
            2231.0  0.0031479304265201154  \\
            2232.0  0.0031498498312565164  \\
            2233.0  0.0031496011776323118  \\
            2234.0  0.003149814496856508  \\
            2235.0  0.003148381777343859  \\
            2236.0  0.003150963314246138  \\
            2237.0  0.0031509473772076586  \\
            2238.0  0.0031533480406210432  \\
            2239.0  0.003150271648747685  \\
            2240.0  0.0031509765457312495  \\
            2241.0  0.0031513479074519535  \\
            2242.0  0.0031497544394050903  \\
            2243.0  0.003149551015003314  \\
            2244.0  0.0031500910270152323  \\
            2245.0  0.003150085162025665  \\
            2246.0  0.0031479758028242007  \\
            2247.0  0.003148424116551466  \\
            2248.0  0.003148995961042723  \\
            2249.0  0.0031477631169112364  \\
            2250.0  0.0031477481983965203  \\
            2251.0  0.0031479176832135644  \\
            2252.0  0.0031477031011274185  \\
            2253.0  0.003147328767706259  \\
            2254.0  0.003147256198058444  \\
            2255.0  0.0031470971959406745  \\
            2256.0  0.0031468492043745604  \\
            2257.0  0.0031467985408153132  \\
            2258.0  0.0031467940262248045  \\
            2259.0  0.0031466722170700703  \\
            2260.0  0.0031467131391555263  \\
            2261.0  0.0031465171778614328  \\
            2262.0  0.0031465212215759145  \\
            2263.0  0.0031464653354168  \\
            2264.0  0.003146254002975589  \\
            2265.0  0.003146211560309337  \\
            2266.0  0.0031462250885367013  \\
            2267.0  0.0031462312716746075  \\
            2268.0  0.003146345382953346  \\
            2269.0  0.0031469149378214696  \\
            2270.0  0.0031478384367852816  \\
            2271.0  0.0031471809614576625  \\
            2272.0  0.00314658082552064  \\
            2273.0  0.0031461460990368302  \\
            2274.0  0.003146833127014634  \\
            2275.0  0.003148975205801302  \\
            2276.0  0.0031476106236998486  \\
            2277.0  0.0031464251971199  \\
            2278.0  0.0031467347332076365  \\
            2279.0  0.0031471592501700098  \\
            2280.0  0.0031473656001453163  \\
            2281.0  0.003147107896687829  \\
            2282.0  0.0031463913781005354  \\
            2283.0  0.0031467685912639574  \\
            2284.0  0.0031462117764487468  \\
            2285.0  0.0031463517878218164  \\
            2286.0  0.003146444932931039  \\
            2287.0  0.003146195203379619  \\
            2288.0  0.0031467380439303594  \\
            2289.0  0.003148387211799403  \\
            2290.0  0.0031498326125937947  \\
            2291.0  0.0031480600699777734  \\
            2292.0  0.003147906267757276  \\
            2293.0  0.0031485644507652268  \\
            2294.0  0.003148357343772405  \\
            2295.0  0.0031485550167758237  \\
            2296.0  0.0031472702440074225  \\
            2297.0  0.0031483583920046544  \\
            2298.0  0.0031476885293509776  \\
            2299.0  0.0031476791301970927  \\
            2300.0  0.003148654315924994  \\
            2301.0  0.0031470021035597436  \\
            2302.0  0.003147486914026299  \\
            2303.0  0.0031469986673693605  \\
            2304.0  0.0031470592475225452  \\
            2305.0  0.003147102748627387  \\
            2306.0  0.0031469018943379432  \\
            2307.0  0.0031467734507845476  \\
            2308.0  0.003147485489058569  \\
            2309.0  0.0031470030585225048  \\
            2310.0  0.0031465539982764167  \\
            2311.0  0.003146706948163184  \\
            2312.0  0.003146871001321985  \\
            2313.0  0.003147628842245982  \\
            2314.0  0.0031474526217612968  \\
            2315.0  0.00314627206163048  \\
            2316.0  0.0031466324779263685  \\
            2317.0  0.0031461577113378746  \\
            2318.0  0.0031462110627590353  \\
            2319.0  0.0031462431495045315  \\
            2320.0  0.003145966654178297  \\
            2321.0  0.003146255514518195  \\
            2322.0  0.0031459438329430388  \\
            2323.0  0.003146600256104012  \\
            2324.0  0.0031464255437017733  \\
            2325.0  0.0031463585776824  \\
            2326.0  0.003146836042243232  \\
            2327.0  0.0031469672969366186  \\
            2328.0  0.0031472038577790257  \\
            2329.0  0.003146061735871286  \\
            2330.0  0.003146301597334338  \\
            2331.0  0.0031459369791416512  \\
            2332.0  0.0031461436851181763  \\
            2333.0  0.0031461267124810433  \\
            2334.0  0.003145993230893765  \\
            2335.0  0.0031461478816230226  \\
            2336.0  0.0031462148503480845  \\
            2337.0  0.003146441412512818  \\
            2338.0  0.003145871028677403  \\
            2339.0  0.0031458982260185405  \\
            2340.0  0.003145710186538742  \\
            2341.0  0.003145686641207728  \\
            2342.0  0.0031456369091183937  \\
            2343.0  0.0031456972937451175  \\
            2344.0  0.0031455784722140526  \\
            2345.0  0.0031462939637554622  \\
            2346.0  0.003146994782042099  \\
            2347.0  0.003149902588919706  \\
            2348.0  0.0031556565778620253  \\
            2349.0  0.0031533676862614836  \\
            2350.0  0.0031558242614774736  \\
            2351.0  0.003154796843856038  \\
            2352.0  0.003153985675767193  \\
            2353.0  0.003154765908114148  \\
            2354.0  0.0031542242036648443  \\
            2355.0  0.003152931595067222  \\
            2356.0  0.003152541651880015  \\
            2357.0  0.0031521344130584126  \\
            2358.0  0.0031508525642581064  \\
            2359.0  0.003150328646657675  \\
            2360.0  0.003148880614084419  \\
            2361.0  0.0031492095254779424  \\
            2362.0  0.0031491364735771743  \\
            2363.0  0.003148260755274446  \\
            2364.0  0.0031488536082873407  \\
            2365.0  0.003147730515562873  \\
            2366.0  0.0031478412642592475  \\
            2367.0  0.0031477520730028214  \\
            2368.0  0.0031470639698197244  \\
            2369.0  0.0031471258054231663  \\
            2370.0  0.003146736353893539  \\
            2371.0  0.0031472799358583307  \\
            2372.0  0.003146749517217035  \\
            2373.0  0.003146301004375245  \\
            2374.0  0.0031467103798911806  \\
            2375.0  0.003146562607757067  \\
            2376.0  0.003146159518657564  \\
            2377.0  0.0031459175789464258  \\
            2378.0  0.0031461991173971577  \\
            2379.0  0.003146644141391167  \\
            2380.0  0.003146843224967813  \\
            2381.0  0.003146223055538336  \\
            2382.0  0.0031457952005179103  \\
            2383.0  0.0031459389387038772  \\
            2384.0  0.0031460698611582415  \\
            2385.0  0.0031460724936856065  \\
            2386.0  0.0031459467374362494  \\
            2387.0  0.0031461656370881303  \\
            2388.0  0.0031456826725073756  \\
            2389.0  0.0031456413557002035  \\
            2390.0  0.0031453146691643266  \\
            2391.0  0.003145295930461731  \\
            2392.0  0.003145567550935304  \\
            2393.0  0.0031458160312038907  \\
            2394.0  0.0031466660156050257  \\
            2395.0  0.0031461959722849575  \\
            2396.0  0.003145621395020578  \\
            2397.0  0.0031453583792976714  \\
            2398.0  0.0031454001030078857  \\
            2399.0  0.0031454622079776125  \\
            2400.0  0.003145427650219346  \\
            2401.0  0.0031464239544585163  \\
            2402.0  0.0031471309764621717  \\
            2403.0  0.003146553589688088  \\
            2404.0  0.0031454414397316167  \\
            2405.0  0.0031459575665238595  \\
            2406.0  0.003146953984286643  \\
            2407.0  0.0031496888710072606  \\
            2408.0  0.003148865661041305  \\
            2409.0  0.00314621085153415  \\
            2410.0  0.00314785240734055  \\
            2411.0  0.0031487370681527755  \\
            2412.0  0.003150117958721103  \\
            2413.0  0.00314812746214268  \\
            2414.0  0.003150641566649053  \\
            2415.0  0.0031484524040146324  \\
            2416.0  0.003149502202361659  \\
            2417.0  0.003150284289878652  \\
            2418.0  0.003150763452768005  \\
            2419.0  0.0031491040452803444  \\
            2420.0  0.003150743821655824  \\
            2421.0  0.00314958855226046  \\
            2422.0  0.0031487659772350286  \\
            2423.0  0.003149320154382197  \\
            2424.0  0.0031485707420154463  \\
            2425.0  0.0031484939324321433  \\
            2426.0  0.003149671840894767  \\
            2427.0  0.003147662119172616  \\
            2428.0  0.003147891886413429  \\
            2429.0  0.0031477912006935374  \\
            2430.0  0.0031475865988488715  \\
            2431.0  0.003147180486767407  \\
            2432.0  0.0031469862686219863  \\
            2433.0  0.003146401197420216  \\
            2434.0  0.0031465615232454352  \\
            2435.0  0.00314645772195328  \\
            2436.0  0.0031463225144394476  \\
            2437.0  0.0031464980714714934  \\
            2438.0  0.003145891930690277  \\
            2439.0  0.0031458674846535275  \\
            2440.0  0.003146071026465674  \\
            2441.0  0.0031456806938974175  \\
            2442.0  0.003145532476578743  \\
            2443.0  0.0031455256196869672  \\
            2444.0  0.003145399000489916  \\
            2445.0  0.0031452013928993704  \\
            2446.0  0.003145288630060909  \\
            2447.0  0.0031452865448905807  \\
            2448.0  0.0031452213240573896  \\
            2449.0  0.0031450164368133364  \\
            2450.0  0.0031449387293646116  \\
            2451.0  0.003145053932061747  \\
            2452.0  0.003145429072306248  \\
            2453.0  0.003145598291736809  \\
            2454.0  0.0031456129053811033  \\
            2455.0  0.003145283809773343  \\
            2456.0  0.003144837352779965  \\
            2457.0  0.0031452236687450623  \\
            2458.0  0.003145806157745914  \\
            2459.0  0.003145785517336899  \\
            2460.0  0.0031449190135065586  \\
            2461.0  0.003144873514281865  \\
            2462.0  0.0031450711640305155  \\
            2463.0  0.0031452177646488803  \\
            2464.0  0.0031452511718561343  \\
            2465.0  0.0031453173325854634  \\
            2466.0  0.0031451862213159503  \\
            2467.0  0.0031447900773974562  \\
            2468.0  0.0031447047374939044  \\
            2469.0  0.0031447655712502636  \\
            2470.0  0.0031448172225403076  \\
            2471.0  0.0031455795569678003  \\
            2472.0  0.003146209188546834  \\
            2473.0  0.003147245863357405  \\
            2474.0  0.0031467412610198964  \\
            2475.0  0.0031457829992743206  \\
            2476.0  0.0031457095640068217  \\
            2477.0  0.0031456700905552566  \\
            2478.0  0.003145658543575972  \\
            2479.0  0.0031454316737713037  \\
            2480.0  0.003145176887567283  \\
            2481.0  0.0031447226681817503  \\
            2482.0  0.0031451306951830646  \\
            2483.0  0.003145403391915145  \\
            2484.0  0.0031453782398334555  \\
            2485.0  0.003145615923461122  \\
            2486.0  0.0031451533627318584  \\
            2487.0  0.0031450338991106364  \\
            2488.0  0.0031454223354871963  \\
            2489.0  0.003145473321711352  \\
            2490.0  0.0031467548774395454  \\
            2491.0  0.003145553406861639  \\
            2492.0  0.003145030476002547  \\
            2493.0  0.003146011090476489  \\
            2494.0  0.003147391115429539  \\
            2495.0  0.003147064207242482  \\
            2496.0  0.0031455632547014354  \\
            2497.0  0.0031452487744448414  \\
            2498.0  0.003145880854996726  \\
            2499.0  0.00314551433096274  \\
            2500.0  0.0031456012293785193  \\
            2501.0  0.003144835576993024  \\
            2502.0  0.003144870618243521  \\
            2503.0  0.003146140441895898  \\
            2504.0  0.003148938498584532  \\
            2505.0  0.0031474582946476658  \\
            2506.0  0.003145660618780753  \\
            2507.0  0.0031469693499810523  \\
            2508.0  0.0031456459503006818  \\
            2509.0  0.003145642717229773  \\
            2510.0  0.003145493782905066  \\
            2511.0  0.003145531904743819  \\
            2512.0  0.0031456739213473863  \\
            2513.0  0.0031460227202594077  \\
            2514.0  0.0031453193554601146  \\
            2515.0  0.003145059128459024  \\
            2516.0  0.0031452646558586196  \\
            2517.0  0.003145066536100377  \\
            2518.0  0.0031445651632069837  \\
            2519.0  0.003144740296979071  \\
            2520.0  0.0031446178579327333  \\
            2521.0  0.0031444903737014194  \\
            2522.0  0.0031443843050818774  \\
            2523.0  0.003144400738306407  \\
            2524.0  0.0031443954357561693  \\
            2525.0  0.0031443736400012553  \\
            2526.0  0.0031448720781463153  \\
            2527.0  0.0031458289097688686  \\
            2528.0  0.00314563646220753  \\
            2529.0  0.003144783892318705  \\
            2530.0  0.003144295735863516  \\
            2531.0  0.0031445208071651195  \\
            2532.0  0.003144910851228341  \\
            2533.0  0.003144914170485775  \\
            2534.0  0.0031455166487286703  \\
            2535.0  0.0031451923090116485  \\
            2536.0  0.003144721999548507  \\
            2537.0  0.0031445289188225317  \\
            2538.0  0.003144294903048961  \\
            2539.0  0.0031449065149447802  \\
            2540.0  0.0031457955557009027  \\
            2541.0  0.0031467745745085893  \\
            2542.0  0.003145839035743975  \\
            2543.0  0.003144560762788523  \\
            2544.0  0.0031454497350498697  \\
            2545.0  0.0031451070837871797  \\
            2546.0  0.003145167343917524  \\
            2547.0  0.0031442682009564177  \\
            2548.0  0.003144431114359137  \\
            2549.0  0.0031442391266807775  \\
            2550.0  0.0031444795867945075  \\
            2551.0  0.00314493950643228  \\
            2552.0  0.0031458021873748392  \\
            2553.0  0.003145783049631485  \\
            2554.0  0.0031453104937328963  \\
            2555.0  0.0031449560779178475  \\
            2556.0  0.0031453369550859304  \\
            2557.0  0.0031464248829229068  \\
            2558.0  0.0031455961176217614  \\
            2559.0  0.003144677901765681  \\
            2560.0  0.0031449952820471285  \\
            2561.0  0.003144508141020523  \\
            2562.0  0.003144479633824886  \\
            2563.0  0.003144785794595631  \\
            2564.0  0.0031442797150627202  \\
            2565.0  0.0031441585577446076  \\
            2566.0  0.0031442733568251475  \\
            2567.0  0.0031443246157997567  \\
            2568.0  0.003144395976379213  \\
            2569.0  0.0031445242217298937  \\
            2570.0  0.003144943423189656  \\
            2571.0  0.0031447967780048004  \\
            2572.0  0.0031453348049229534  \\
            2573.0  0.0031451773873470788  \\
            2574.0  0.0031445733480868414  \\
            2575.0  0.0031449993640125878  \\
            2576.0  0.0031456439114189542  \\
            2577.0  0.0031458285776407875  \\
            2578.0  0.00314603925248723  \\
            2579.0  0.0031448903426831445  \\
            2580.0  0.00314555836150633  \\
            2581.0  0.003146929233197755  \\
            2582.0  0.003147681138927065  \\
            2583.0  0.003145315720316765  \\
            2584.0  0.003148092786651365  \\
            2585.0  0.0031462206618792362  \\
            2586.0  0.0031457153352267187  \\
            2587.0  0.003147063239193753  \\
            2588.0  0.0031465154110534837  \\
            2589.0  0.003145917468098607  \\
            2590.0  0.0031461507585051245  \\
            2591.0  0.0031457625505847578  \\
            2592.0  0.0031449096619379268  \\
            2593.0  0.0031457886199120055  \\
            2594.0  0.003145736887711657  \\
            2595.0  0.003144982142353957  \\
            2596.0  0.003145126789299848  \\
            2597.0  0.0031446439939798658  \\
            2598.0  0.0031448370670864503  \\
            2599.0  0.003144751045773217  \\
            2600.0  0.003144624777435667  \\
            2601.0  0.0031444033883598933  \\
            2602.0  0.0031441759746577706  \\
            2603.0  0.0031438747758367426  \\
            2604.0  0.0031441653927376926  \\
            2605.0  0.003144157346039068  \\
            2606.0  0.0031441407975906274  \\
            2607.0  0.003144841981563106  \\
            2608.0  0.0031450832467207535  \\
            2609.0  0.003144033278472234  \\
            2610.0  0.0031438221913099207  \\
            2611.0  0.0031442814083370387  \\
            2612.0  0.003144820680755391  \\
            2613.0  0.0031457331681791906  \\
            2614.0  0.003147469980291557  \\
            2615.0  0.0031462501447709953  \\
            2616.0  0.003145570905957828  \\
            2617.0  0.003149944459595808  \\
            2618.0  0.00314917589562024  \\
            2619.0  0.0031472445304807583  \\
            2620.0  0.0031504979617197003  \\
            2621.0  0.003145499375083129  \\
            2622.0  0.0031467752812111937  \\
            2623.0  0.0031485538521302077  \\
            2624.0  0.003146186716348234  \\
            2625.0  0.003146319795682706  \\
            2626.0  0.003146083378434526  \\
            2627.0  0.003145267775868111  \\
            2628.0  0.0031455629975945905  \\
            2629.0  0.003145116236846293  \\
            2630.0  0.0031447435949776455  \\
            2631.0  0.003144482105061872  \\
            2632.0  0.003144744768502317  \\
            2633.0  0.0031445814381971977  \\
            2634.0  0.0031449445462673276  \\
            2635.0  0.0031446394971639696  \\
            2636.0  0.003144153441083118  \\
            2637.0  0.0031439444584194535  \\
            2638.0  0.003144137916223644  \\
            2639.0  0.0031442761464252063  \\
            2640.0  0.0031441815691154616  \\
            2641.0  0.003143992921345814  \\
            2642.0  0.003143631298136256  \\
            2643.0  0.0031440387245659216  \\
            2644.0  0.003143965147360686  \\
            2645.0  0.0031439286687450657  \\
            2646.0  0.0031436037572913026  \\
            2647.0  0.003143454561766219  \\
            2648.0  0.0031433261387520386  \\
            2649.0  0.003143350610868589  \\
            2650.0  0.003143266678917222  \\
            2651.0  0.003143306656034465  \\
            2652.0  0.0031434749633990127  \\
            2653.0  0.0031443277431380022  \\
            2654.0  0.003147492905478106  \\
            2655.0  0.0031498033324778053  \\
            2656.0  0.003146410503369959  \\
            2657.0  0.003146642829664189  \\
            2658.0  0.0031479161683312037  \\
            2659.0  0.003146135191846927  \\
            2660.0  0.003146790358462683  \\
            2661.0  0.0031478418929655394  \\
            2662.0  0.0031466220175572148  \\
            2663.0  0.003146176463706063  \\
            2664.0  0.0031468825731790703  \\
            2665.0  0.0031464678799461424  \\
            2666.0  0.0031455593592551634  \\
            2667.0  0.0031460512160005213  \\
            2668.0  0.0031449881114278388  \\
            2669.0  0.003146041272549891  \\
            2670.0  0.003145195911181427  \\
            2671.0  0.0031456069173434313  \\
            2672.0  0.0031448714799400387  \\
            2673.0  0.0031453231063418  \\
            2674.0  0.003145039727069618  \\
            2675.0  0.003144541130397685  \\
            2676.0  0.0031445309942410415  \\
            2677.0  0.0031444083882894145  \\
            2678.0  0.0031447181720920194  \\
            2679.0  0.003144249283680201  \\
            2680.0  0.003144042838885632  \\
            2681.0  0.003143593355690663  \\
            2682.0  0.0031437891523677943  \\
            2683.0  0.0031436118590033126  \\
            2684.0  0.003143827466648395  \\
            2685.0  0.0031439414223068513  \\
            2686.0  0.00314427192954213  \\
            2687.0  0.003143983439489954  \\
            2688.0  0.0031442150017987397  \\
            2689.0  0.0031437394746572445  \\
            2690.0  0.0031431995925960783  \\
            2691.0  0.0031434213589576145  \\
            2692.0  0.003143788303266639  \\
            2693.0  0.0031447487840551317  \\
            2694.0  0.00314449853617736  \\
            2695.0  0.0031434690663457283  \\
            2696.0  0.0031434864532281096  \\
            2697.0  0.0031437795993971836  \\
            2698.0  0.0031438754779963577  \\
            2699.0  0.0031443016594530056  \\
            2700.0  0.0031434115455985815  \\
            2701.0  0.003143857156192629  \\
            2702.0  0.0031437201054356195  \\
            2703.0  0.0031444454566514563  \\
            2704.0  0.003144604119234329  \\
            2705.0  0.003143412064627004  \\
            2706.0  0.003143883765382116  \\
            2707.0  0.0031442180189313975  \\
            2708.0  0.003144571159570971  \\
            2709.0  0.0031454547384293617  \\
            2710.0  0.003143798341806871  \\
            2711.0  0.003143616750186619  \\
            2712.0  0.003143796208086687  \\
            2713.0  0.003144328370233191  \\
            2714.0  0.0031446431956189983  \\
            2715.0  0.0031440611257285583  \\
            2716.0  0.0031434538000095374  \\
            2717.0  0.0031433442895320053  \\
            2718.0  0.0031446203446904132  \\
            2719.0  0.003145393003684337  \\
            2720.0  0.00314454062652711  \\
            2721.0  0.0031435242195442647  \\
            2722.0  0.003143477504886534  \\
            2723.0  0.00314436034763349  \\
            2724.0  0.0031443029715656668  \\
            2725.0  0.003143715729150736  \\
            2726.0  0.0031432785042023147  \\
            2727.0  0.003143235127891354  \\
            2728.0  0.003143776952081252  \\
            2729.0  0.003143496898100071  \\
            2730.0  0.003143208974733569  \\
            2731.0  0.0031431531840188736  \\
            2732.0  0.0031429360104435907  \\
            2733.0  0.003143293692364491  \\
            2734.0  0.0031436852321745524  \\
            2735.0  0.003143817344050458  \\
            2736.0  0.0031444672593443877  \\
            2737.0  0.0031452296040920423  \\
            2738.0  0.0031442453639533236  \\
            2739.0  0.0031435369806959925  \\
            2740.0  0.003143830283459443  \\
            2741.0  0.0031440380778782573  \\
            2742.0  0.0031432705247046114  \\
            2743.0  0.003143681696030977  \\
            2744.0  0.0031444407280028634  \\
            2745.0  0.0031452063471491443  \\
            2746.0  0.003143285236348297  \\
            2747.0  0.003144402325087826  \\
            2748.0  0.0031449585944104785  \\
            2749.0  0.0031434050526923892  \\
            2750.0  0.0031449402340165055  \\
            2751.0  0.003146644302042089  \\
            2752.0  0.0031484235809468523  \\
            2753.0  0.0031450703094818206  \\
            2754.0  0.0031485080742855043  \\
            2755.0  0.0031461011825367614  \\
            2756.0  0.0031467760916911738  \\
            2757.0  0.0031473032365049924  \\
            2758.0  0.0031460985168275603  \\
            2759.0  0.003146036999496195  \\
            2760.0  0.003146294708405463  \\
            2761.0  0.0031457280890666408  \\
            2762.0  0.003145008287080967  \\
            2763.0  0.003144543536988594  \\
            2764.0  0.0031449172232870526  \\
            2765.0  0.003144863303260612  \\
            2766.0  0.003143880999982983  \\
            2767.0  0.0031436085741946454  \\
            2768.0  0.0031440535782670783  \\
            2769.0  0.0031436243803154677  \\
            2770.0  0.0031436787391351346  \\
            2771.0  0.003143439227665896  \\
            2772.0  0.003143356587758844  \\
            2773.0  0.0031434216957802073  \\
            2774.0  0.003143193147018786  \\
            2775.0  0.0031433574716512734  \\
            2776.0  0.003143393979655819  \\
            2777.0  0.0031430492066417287  \\
            2778.0  0.003143051018149876  \\
            2779.0  0.0031429959527735185  \\
            2780.0  0.0031431534877800786  \\
            2781.0  0.0031436443042743615  \\
            2782.0  0.0031436492002349507  \\
            2783.0  0.0031431665184710723  \\
            2784.0  0.003142773266257416  \\
            2785.0  0.003142976664821492  \\
            2786.0  0.0031428424391552415  \\
            2787.0  0.0031428508706371427  \\
            2788.0  0.003142988123609396  \\
            2789.0  0.0031435704438932768  \\
            2790.0  0.0031431525733062312  \\
            2791.0  0.003142440357276863  \\
            2792.0  0.0031426978177549175  \\
            2793.0  0.003142981752832926  \\
            2794.0  0.0031445436548562813  \\
            2795.0  0.003146363074082391  \\
            2796.0  0.0031444139569566797  \\
            2797.0  0.003143740245675757  \\
            2798.0  0.0031446681555922615  \\
            2799.0  0.003146141559918433  \\
            2800.0  0.003144543956142089  \\
            2801.0  0.003145269867273121  \\
            2802.0  0.0031459704487449007  \\
            2803.0  0.003146995445903227  \\
            2804.0  0.003145736192687244  \\
            2805.0  0.0031451119493945577  \\
            2806.0  0.0031463658490682184  \\
            2807.0  0.0031443086307348296  \\
            2808.0  0.00314477554184  \\
            2809.0  0.003145149135040257  \\
            2810.0  0.003145899813368604  \\
            2811.0  0.003145002237613074  \\
            2812.0  0.0031448747060661844  \\
            2813.0  0.003144546771780462  \\
            2814.0  0.003144961648877883  \\
            2815.0  0.0031439990149645116  \\
            2816.0  0.00314399111352785  \\
            2817.0  0.0031435176967171356  \\
            2818.0  0.0031439701579962986  \\
            2819.0  0.003143702823920193  \\
            2820.0  0.003143046886742874  \\
            2821.0  0.0031433860791742468  \\
            2822.0  0.003142991657799671  \\
            2823.0  0.003143418295941818  \\
            2824.0  0.003143020604058281  \\
            2825.0  0.0031435183539644898  \\
            2826.0  0.0031449331360343447  \\
            2827.0  0.0031441328600002308  \\
            2828.0  0.003142848311295808  \\
            2829.0  0.003143670905543736  \\
            2830.0  0.0031444829907424678  \\
            2831.0  0.0031433773517163827  \\
            2832.0  0.0031435459110800254  \\
            2833.0  0.003143217461980402  \\
            2834.0  0.0031435030270492753  \\
            2835.0  0.0031429216880686597  \\
            2836.0  0.003143076717727042  \\
            2837.0  0.003142804336811782  \\
            2838.0  0.00314308240168998  \\
            2839.0  0.003142920378999372  \\
            2840.0  0.003142983354734018  \\
            2841.0  0.0031428386904739274  \\
            2842.0  0.003142435738171991  \\
            2843.0  0.003142768168479543  \\
            2844.0  0.0031433146420821196  \\
            2845.0  0.0031439476791861533  \\
            2846.0  0.003142904653632542  \\
            2847.0  0.0031428124742107918  \\
            2848.0  0.0031435491941683227  \\
            2849.0  0.0031434846183627575  \\
            2850.0  0.0031429135079910106  \\
            2851.0  0.0031427073471508495  \\
            2852.0  0.0031425417376829134  \\
            2853.0  0.0031426499141734513  \\
            2854.0  0.0031426958802107533  \\
            2855.0  0.003142655216295553  \\
            2856.0  0.0031425535556550816  \\
            2857.0  0.0031421395331569534  \\
            2858.0  0.0031424594843146416  \\
            2859.0  0.003142580611325842  \\
            2860.0  0.0031434748994642386  \\
            2861.0  0.003144043820158157  \\
            2862.0  0.003143185414315428  \\
            2863.0  0.0031428943601589476  \\
            2864.0  0.0031423271919992796  \\
            2865.0  0.0031424214734524247  \\
            2866.0  0.0031429687007411807  \\
            2867.0  0.0031433947438831698  \\
            2868.0  0.0031446428625368367  \\
            2869.0  0.0031472284458583695  \\
            2870.0  0.003143526234801843  \\
            2871.0  0.0031455120918000047  \\
            2872.0  0.003146935484591944  \\
            2873.0  0.003144079683979465  \\
            2874.0  0.0031511464556911056  \\
            2875.0  0.0031522967147597316  \\
            2876.0  0.003149755989936207  \\
            2877.0  0.003152331032907757  \\
            2878.0  0.003146366927841313  \\
            2879.0  0.0031483316887417926  \\
            2880.0  0.003148889931110308  \\
            2881.0  0.003147854332313998  \\
            2882.0  0.0031461421328823048  \\
            2883.0  0.003146430710034215  \\
            2884.0  0.0031461468272831307  \\
            2885.0  0.0031457858220604296  \\
            2886.0  0.0031455666659729966  \\
            2887.0  0.003145334475785386  \\
            2888.0  0.0031449892170345548  \\
            2889.0  0.0031444795800723764  \\
            2890.0  0.0031443956656227283  \\
            2891.0  0.003144136798515057  \\
            2892.0  0.0031434860073013405  \\
            2893.0  0.0031430724670021577  \\
            2894.0  0.003143556918760645  \\
            2895.0  0.0031432786291167303  \\
            2896.0  0.003143041457586997  \\
            2897.0  0.0031430557896642663  \\
            2898.0  0.003142809341791782  \\
            2899.0  0.003142670153638217  \\
            2900.0  0.003142571523824412  \\
            2901.0  0.0031425136275269926  \\
            2902.0  0.0031425057264911106  \\
            2903.0  0.003142539969450971  \\
            2904.0  0.0031427395482851424  \\
            2905.0  0.0031429752011209668  \\
            2906.0  0.003142599257836528  \\
            2907.0  0.0031422750898585576  \\
            2908.0  0.003142102922434777  \\
            2909.0  0.0031421542528788254  \\
            2910.0  0.0031422236028258456  \\
            2911.0  0.00314224923769862  \\
            2912.0  0.003142131017050559  \\
            2913.0  0.0031419451416108642  \\
            2914.0  0.003141881838474354  \\
            2915.0  0.0031418415871369205  \\
            2916.0  0.003141799623687454  \\
            2917.0  0.0031417850236744468  \\
            2918.0  0.003141755146838223  \\
            2919.0  0.003141738782269649  \\
            2920.0  0.003141704938669841  \\
            2921.0  0.003141703114557178  \\
            2922.0  0.003141789124702207  \\
            2923.0  0.003142060464629273  \\
            2924.0  0.0031428402693587714  \\
            2925.0  0.003143259435959358  \\
            2926.0  0.0031431255480568457  \\
            2927.0  0.0031419798288515217  \\
            2928.0  0.003141833211887534  \\
            2929.0  0.0031426731680874896  \\
            2930.0  0.003143374924020942  \\
            2931.0  0.0031431904380363235  \\
            2932.0  0.003142211397928336  \\
            2933.0  0.0031421450536327157  \\
            2934.0  0.003142805813486274  \\
            2935.0  0.0031423493124477443  \\
            2936.0  0.0031418889727758735  \\
            2937.0  0.003141734506636971  \\
            2938.0  0.003141947488460355  \\
            2939.0  0.0031419706785411165  \\
            2940.0  0.0031418274715006153  \\
            2941.0  0.0031416656985289422  \\
            2942.0  0.003141641526074307  \\
            2943.0  0.0031415757769155004  \\
            2944.0  0.003141785222163865  \\
            2945.0  0.003141909571050685  \\
            2946.0  0.0031422943754150826  \\
            2947.0  0.0031424231804265887  \\
            2948.0  0.00314283804315833  \\
            2949.0  0.0031427901297778945  \\
            2950.0  0.0031424550518409965  \\
            2951.0  0.003141704880472063  \\
            2952.0  0.0031418553606261937  \\
            2953.0  0.0031428229619102437  \\
            2954.0  0.003143613280040564  \\
            2955.0  0.0031435033953897016  \\
            2956.0  0.003142369938170289  \\
            2957.0  0.0031422197792440646  \\
            2958.0  0.0031430828828950407  \\
            2959.0  0.003142510804970633  \\
            2960.0  0.0031418693672950714  \\
            2961.0  0.003141677757408766  \\
            2962.0  0.0031420137146395063  \\
            2963.0  0.003141881493760342  \\
            2964.0  0.003141707095554439  \\
            2965.0  0.003141516398379083  \\
            2966.0  0.0031417275101856337  \\
            2967.0  0.0031417348056917613  \\
            2968.0  0.003142120359835184  \\
            2969.0  0.0031421744718212355  \\
            2970.0  0.0031422782479833453  \\
            2971.0  0.003141700770974757  \\
            2972.0  0.0031415327615928984  \\
            2973.0  0.0031413895471206644  \\
            2974.0  0.003141426064455536  \\
            2975.0  0.0031415088984973983  \\
            2976.0  0.003141749704283928  \\
            2977.0  0.003142177342683222  \\
            2978.0  0.0031431355701264166  \\
            2979.0  0.003145259435632053  \\
            2980.0  0.0031434647468402  \\
            2981.0  0.003142217685103259  \\
            2982.0  0.0031425656559885117  \\
            2983.0  0.0031434002115727153  \\
            2984.0  0.0031432458359645097  \\
            2985.0  0.0031440109653246345  \\
            2986.0  0.0031427708155896423  \\
            2987.0  0.0031427813382851675  \\
            2988.0  0.003143149813307201  \\
            2989.0  0.003143000795412982  \\
            2990.0  0.0031435487010976785  \\
            2991.0  0.0031424854009651565  \\
            2992.0  0.0031421285187711494  \\
            2993.0  0.003143305114606793  \\
            2994.0  0.003143743403426874  \\
            2995.0  0.0031430646744778704  \\
            2996.0  0.0031424962554908345  \\
            2997.0  0.0031425658710885454  \\
            2998.0  0.0031426037044423  \\
            2999.0  0.0031426390783396594  \\
            3000.0  0.003142811525358686  \\
        }
        ;
    \addlegendentry {NN SIMP}
    \addplot+[color={rgb,1:red,0.8941;green,0.6039;blue,0.6902},dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.02134245513143809  \\
            2.0  0.02134159491606125  \\
            3.0  0.021332998013907287  \\
            4.0  0.021210168621943488  \\
            5.0  0.019609600773536306  \\
            6.0  0.015726978188855642  \\
            7.0  0.01301007689834524  \\
            8.0  0.010504623042049669  \\
            9.0  0.008656147411092574  \\
            10.0  0.007563346547097257  \\
            11.0  0.007000280589444094  \\
            12.0  0.006654162353941621  \\
            13.0  0.006398487522703184  \\
            14.0  0.00617153679069073  \\
            15.0  0.005898339146602309  \\
            16.0  0.005406268998179182  \\
            17.0  0.0050152954552331215  \\
            18.0  0.0047403631865607955  \\
            19.0  0.004523067385886835  \\
            20.0  0.004373241930766792  \\
            21.0  0.004255804476195479  \\
            22.0  0.004138769618330587  \\
            23.0  0.0040252090369852014  \\
            24.0  0.0039144609847477346  \\
            25.0  0.0038067044940864234  \\
            26.0  0.003727893681772071  \\
            27.0  0.0036695667994952317  \\
            28.0  0.0036282485310672025  \\
            29.0  0.0035959078014503403  \\
            30.0  0.0035690865112039728  \\
            31.0  0.0035485610328781533  \\
            32.0  0.003531438608511134  \\
            33.0  0.0035173931429701697  \\
            34.0  0.0035070070810351932  \\
            35.0  0.003498626583276551  \\
            36.0  0.003491197292052947  \\
            37.0  0.0034854245942263534  \\
            38.0  0.0034802794138057845  \\
            39.0  0.0034761779148539972  \\
            40.0  0.003473301148664535  \\
            41.0  0.0034709863119651604  \\
            42.0  0.0034686830397028068  \\
            43.0  0.003466433099629767  \\
            44.0  0.003463910749738249  \\
            45.0  0.0034617326585827187  \\
            46.0  0.0034600897170959555  \\
            47.0  0.003458702858262461  \\
            48.0  0.003457303711604877  \\
            49.0  0.0034559008685859853  \\
            50.0  0.0034545692013795673  \\
            51.0  0.0034531674295107877  \\
            52.0  0.0034515467694080375  \\
            53.0  0.003450262171391333  \\
            54.0  0.0034493792169190966  \\
            55.0  0.0034486614579774945  \\
            56.0  0.0034479668088166202  \\
            57.0  0.003447479962527765  \\
            58.0  0.003447126786613718  \\
            59.0  0.0034466927113285637  \\
            60.0  0.0034460197822708256  \\
            61.0  0.0034452657129087033  \\
            62.0  0.0034448224427095684  \\
            63.0  0.003444449636298298  \\
            64.0  0.0034441143109596056  \\
            65.0  0.003443720572160171  \\
            66.0  0.0034433027113846995  \\
            67.0  0.0034430552818967655  \\
            68.0  0.0034428710016704586  \\
            69.0  0.0034426470279445664  \\
            70.0  0.0034423881595672706  \\
            71.0  0.0034421137540835765  \\
            72.0  0.003441875832794696  \\
            73.0  0.0034416588679527745  \\
            74.0  0.003441335521668342  \\
            75.0  0.003440910223334368  \\
            76.0  0.003440560833523038  \\
            77.0  0.003440095132524115  \\
            78.0  0.0034395321069860024  \\
            79.0  0.0034389546921824526  \\
            80.0  0.0034384734131798224  \\
            81.0  0.0034382309957540678  \\
            82.0  0.003437995959031963  \\
            83.0  0.003437744549345406  \\
            84.0  0.0034375229719853418  \\
            85.0  0.003437361767688668  \\
            86.0  0.0034372662502392703  \\
            87.0  0.0034371986812911453  \\
            88.0  0.003437152669699441  \\
            89.0  0.0034371218816463653  \\
            90.0  0.003437092844903938  \\
            91.0  0.003437063403761474  \\
            92.0  0.0034370386005744646  \\
            93.0  0.0034370232829184495  \\
            94.0  0.003437010553987895  \\
            95.0  0.0034369993182984024  \\
            96.0  0.0034369887483144033  \\
            97.0  0.0034369781246621337  \\
            98.0  0.003436972168658481  \\
            99.0  0.0034369697019862246  \\
            100.0  0.0034369673939639166  \\
            101.0  0.0034369651502341217  \\
            102.0  0.0034369628594592004  \\
            103.0  0.0034369604839140882  \\
            104.0  0.0034369579969526372  \\
            105.0  0.0034369553080247106  \\
            106.0  0.0034369523772613156  \\
            107.0  0.0034369489863922587  \\
            108.0  0.0034369448619612623  \\
            109.0  0.0034369395591383888  \\
            110.0  0.0034369320204518075  \\
            111.0  0.0034369200531149274  \\
            112.0  0.0034368982426854562  \\
            113.0  0.0034368508024933664  \\
            114.0  0.003436788866679695  \\
            115.0  0.003436776995131207  \\
            116.0  0.0034367695947829656  \\
            117.0  0.003436762025521336  \\
            118.0  0.0034367540140749424  \\
            119.0  0.003436745477121981  \\
            120.0  0.0034367359939902462  \\
            121.0  0.003436725204724794  \\
            122.0  0.0034367141333789416  \\
            123.0  0.003436701715056945  \\
            124.0  0.0034366865731663226  \\
            125.0  0.003436667728891767  \\
            126.0  0.003436644102335827  \\
            127.0  0.003436612989534391  \\
            128.0  0.003436576088014684  \\
            129.0  0.003436551120688551  \\
            130.0  0.0034365246284881845  \\
            131.0  0.003436499284512239  \\
            132.0  0.003436484279709296  \\
            133.0  0.003436468720002418  \\
            134.0  0.0034364521821111274  \\
            135.0  0.0034364346176917596  \\
            136.0  0.0034364156000858677  \\
            137.0  0.0034363939136621093  \\
            138.0  0.0034363681594032623  \\
            139.0  0.0034363367920827903  \\
            140.0  0.0034362976376149696  \\
            141.0  0.00343625052037996  \\
            142.0  0.003436196339387683  \\
            143.0  0.0034361241768013757  \\
            144.0  0.0034360354898409656  \\
            145.0  0.003435993129370774  \\
            146.0  0.003435972075166678  \\
            147.0  0.0034359518944131868  \\
            148.0  0.003435933359396274  \\
            149.0  0.0034359166577404413  \\
            150.0  0.0034359011827392242  \\
            151.0  0.003435886271694355  \\
            152.0  0.0034358715005387255  \\
            153.0  0.003435856262378282  \\
            154.0  0.0034358396416361175  \\
            155.0  0.0034358199972172967  \\
            156.0  0.003435796194210684  \\
            157.0  0.0034357823745615463  \\
            158.0  0.003435776084927122  \\
            159.0  0.0034357723797689495  \\
            160.0  0.0034357696599503613  \\
            161.0  0.0034357672503356894  \\
            162.0  0.003435764892625782  \\
            163.0  0.003435762400932973  \\
            164.0  0.00343575971425678  \\
            165.0  0.0034357566881681244  \\
            166.0  0.003435753203002353  \\
            167.0  0.003435749249303573  \\
            168.0  0.0034357446638173064  \\
            169.0  0.003435739314861745  \\
            170.0  0.0034357329758303453  \\
            171.0  0.0034357253709275935  \\
            172.0  0.00343571689321292  \\
            173.0  0.0034357071162504026  \\
            174.0  0.003435695290591683  \\
            175.0  0.0034356819187881375  \\
            176.0  0.003435671383608467  \\
            177.0  0.0034356613407110098  \\
            178.0  0.0034356513104386323  \\
            179.0  0.0034356408740038283  \\
            180.0  0.003435634716349455  \\
            181.0  0.0034356322096853564  \\
            182.0  0.003435629641362618  \\
            183.0  0.0034356267144722524  \\
            184.0  0.0034356232637181394  \\
            185.0  0.003435619331779233  \\
            186.0  0.003435614744467847  \\
            187.0  0.0034356094009454978  \\
            188.0  0.0034356050375721806  \\
            189.0  0.003435602413480478  \\
            190.0  0.003435600433260901  \\
            191.0  0.003435598681258856  \\
            192.0  0.0034355968309741336  \\
            193.0  0.0034355946867111443  \\
            194.0  0.0034355919643179367  \\
            195.0  0.003435588355487586  \\
            196.0  0.003435583455663038  \\
            197.0  0.0034355767250169385  \\
            198.0  0.0034355671999770445  \\
            199.0  0.0034355536596740624  \\
            200.0  0.003435534263668456  \\
            201.0  0.003435506383495834  \\
            202.0  0.0034354661310393195  \\
            203.0  0.0034354329177158703  \\
            204.0  0.0034354106262813873  \\
            205.0  0.0034353887017827584  \\
            206.0  0.00343536232521091  \\
            207.0  0.0034353278391145094  \\
            208.0  0.0034352959813987775  \\
            209.0  0.0034352681489367392  \\
            210.0  0.0034352477816693094  \\
            211.0  0.003435232784647443  \\
            212.0  0.0034352220749250257  \\
            213.0  0.0034352141857489425  \\
            214.0  0.0034352082268074625  \\
            215.0  0.0034352031355145804  \\
            216.0  0.003435197702872449  \\
            217.0  0.0034351930880429185  \\
            218.0  0.0034351904180148665  \\
            219.0  0.003435188348481159  \\
            220.0  0.0034351867325346365  \\
            221.0  0.003435185458049063  \\
            222.0  0.0034351844649113997  \\
            223.0  0.0034351836397317286  \\
            224.0  0.003435182998066957  \\
            225.0  0.003435182458882612  \\
            226.0  0.0034351820220832516  \\
            227.0  0.003435181658126859  \\
            228.0  0.003435181353154317  \\
            229.0  0.0034351811480016078  \\
            230.0  0.0034351810676031516  \\
            231.0  0.0034351810161080223  \\
            232.0  0.003435180949166165  \\
            233.0  0.0034351809411249843  \\
            234.0  0.0034351809121823383  \\
            235.0  0.003435180899414351  \\
            236.0  0.0034351808628072735  \\
            237.0  0.003435180861783805  \\
            238.0  0.003435180839150427  \\
            239.0  0.0034351808302918005  \\
            240.0  0.003435180825951491  \\
            241.0  0.0034351808133238925  \\
            242.0  0.0034351808099275607  \\
            243.0  0.0034351808022732165  \\
            244.0  0.0034351807930242373  \\
            245.0  0.0034351807871530996  \\
            246.0  0.0034351807810356215  \\
            247.0  0.003435180750563729  \\
            248.0  0.0034351807701450588  \\
            249.0  0.0034351807717560496  \\
            250.0  0.003435180761995051  \\
            251.0  0.003435180774308108  \\
            252.0  0.0034351807708215853  \\
            253.0  0.0034351807896932543  \\
            254.0  0.003435180775631264  \\
            255.0  0.003435180772216579  \\
            256.0  0.0034351807747349757  \\
            257.0  0.0034351807769910044  \\
            258.0  0.0034351807733558073  \\
            259.0  0.0034351807752190573  \\
            260.0  0.0034351807783083075  \\
            261.0  0.003435180775974106  \\
            262.0  0.003435180817830743  \\
            263.0  0.003435180776122478  \\
            264.0  0.0034351807737318155  \\
            265.0  0.0034351807878531646  \\
            266.0  0.0034351807764870274  \\
            267.0  0.003435180816454019  \\
            268.0  0.0034351808071448526  \\
            269.0  0.003435180774560258  \\
            270.0  0.0034351807958875355  \\
            271.0  0.003435180799470768  \\
            272.0  0.003435180796371486  \\
            273.0  0.0034351808165550865  \\
            274.0  0.0034351807751036505  \\
            275.0  0.003435180761395691  \\
            276.0  0.0034351807705872007  \\
            277.0  0.003435180760548082  \\
            278.0  0.0034351807545344236  \\
            279.0  0.00343518075816253  \\
            280.0  0.0034351807535154964  \\
            281.0  0.003435180750655377  \\
            282.0  0.003435180751649301  \\
            283.0  0.003435180749186401  \\
            284.0  0.0034351807460271688  \\
            285.0  0.003435180741525244  \\
            286.0  0.0034351807362634156  \\
            287.0  0.0034351807303699424  \\
            288.0  0.0034351807241323026  \\
            289.0  0.003435180777095936  \\
            290.0  0.003435180789310634  \\
            291.0  0.0034351808039404723  \\
            292.0  0.0034351808218831795  \\
            293.0  0.0034351807741149778  \\
            294.0  0.0034351807580532243  \\
            295.0  0.0034351807683090135  \\
            296.0  0.0034351807557926437  \\
            297.0  0.0034351807507436052  \\
            298.0  0.0034351807611816046  \\
            299.0  0.00343518076071909  \\
            300.0  0.0034351807645697755  \\
            301.0  0.003435180779436393  \\
            302.0  0.003435180790608411  \\
            303.0  0.00343518081249419  \\
            304.0  0.0034351807754639118  \\
            305.0  0.003435180785270602  \\
            306.0  0.0034351808181372575  \\
            307.0  0.0034351807725003457  \\
            308.0  0.0034351807989072  \\
            309.0  0.003435180774323919  \\
            310.0  0.0034351807823484837  \\
            311.0  0.0034351807854231605  \\
            312.0  0.0034351807538196073  \\
            313.0  0.0034351807761466573  \\
            314.0  0.003435180735799523  \\
            315.0  0.0034351807675020445  \\
            316.0  0.0034351807682965895  \\
            317.0  0.00343518077670346  \\
            318.0  0.003435180766447348  \\
            319.0  0.0034351807691758098  \\
            320.0  0.00343518076035081  \\
            321.0  0.0034351807709608914  \\
            322.0  0.003435180766380321  \\
            323.0  0.0034351807698636797  \\
            324.0  0.0034351807851452526  \\
            325.0  0.003435180762046484  \\
            326.0  0.0034351807729122038  \\
            327.0  0.0034351807763701417  \\
            328.0  0.003435180773656629  \\
            329.0  0.0034351807390255724  \\
            330.0  0.003435180774998338  \\
            331.0  0.003435180779293704  \\
            332.0  0.003435180747667354  \\
            333.0  0.0034351807762891544  \\
            334.0  0.0034351807760203018  \\
            335.0  0.003435180749257104  \\
            336.0  0.0034351807763030903  \\
            337.0  0.0034351808342379868  \\
            338.0  0.0034351807832996837  \\
            339.0  0.003435180744479406  \\
            340.0  0.003435180769508043  \\
            341.0  0.0034351807483979165  \\
            342.0  0.0034351807334127185  \\
            343.0  0.0034351807436910687  \\
            344.0  0.0034351807358698736  \\
            345.0  0.003435180731170374  \\
            346.0  0.003435180736252016  \\
            347.0  0.0034351807349776117  \\
            348.0  0.003435180735613117  \\
            349.0  0.003435180740518229  \\
            350.0  0.003435180744021477  \\
            351.0  0.0034351807493694787  \\
            352.0  0.003435180757543768  \\
            353.0  0.0034351807665078467  \\
            354.0  0.003435180778057744  \\
            355.0  0.0034351807923408213  \\
            356.0  0.003435180808748517  \\
            357.0  0.003435180827512104  \\
            358.0  0.0034351807743425024  \\
            359.0  0.0034351807565126424  \\
            360.0  0.0034351807661060214  \\
            361.0  0.003435180751372355  \\
            362.0  0.003435180741875928  \\
            363.0  0.0034351807479409678  \\
            364.0  0.003435180739535956  \\
            365.0  0.0034351807341225517  \\
            366.0  0.0034351807379082986  \\
            367.0  0.0034351807333700773  \\
            368.0  0.0034351807308483323  \\
            369.0  0.0034351807336963744  \\
            370.0  0.0034351807323043117  \\
            371.0  0.0034351807325338434  \\
            372.0  0.0034351807360839836  \\
            373.0  0.0034351807382403785  \\
            374.0  0.0034351807421640567  \\
            375.0  0.0034351807487259943  \\
            376.0  0.00343518075597471  \\
            377.0  0.0034351807650206154  \\
            378.0  0.003435180777184735  \\
            379.0  0.003435180792202994  \\
            380.0  0.0034351808070039644  \\
            381.0  0.003435180817933635  \\
            382.0  0.003435180821735093  \\
            383.0  0.0034351807757538864  \\
            384.0  0.003435180757261544  \\
            385.0  0.003435180781268372  \\
            386.0  0.0034351807828817706  \\
            387.0  0.0034351807963041293  \\
            388.0  0.0034351807744767916  \\
            389.0  0.0034351808097827894  \\
            390.0  0.0034351807802262065  \\
            391.0  0.0034351807760125233  \\
            392.0  0.0034351807755336945  \\
            393.0  0.00343518077451324  \\
            394.0  0.0034351807769576197  \\
            395.0  0.003435180777078522  \\
            396.0  0.0034351807710693576  \\
            397.0  0.0034351807763609876  \\
            398.0  0.0034351807717921405  \\
            399.0  0.0034351807718597  \\
            400.0  0.0034351807718578813  \\
            401.0  0.0034351807866822947  \\
            402.0  0.0034351807836361706  \\
            403.0  0.0034351807822216754  \\
            404.0  0.0034351807844684103  \\
            405.0  0.0034351807714954655  \\
            406.0  0.003435180778576972  \\
            407.0  0.0034351807802653826  \\
            408.0  0.003435180785694781  \\
            409.0  0.0034351807730101888  \\
            410.0  0.00343518077574635  \\
            411.0  0.0034351807761952157  \\
            412.0  0.003435180801292665  \\
            413.0  0.0034351807772843523  \\
            414.0  0.003435180776201131  \\
            415.0  0.0034351807570617075  \\
            416.0  0.0034351807777418066  \\
            417.0  0.003435180784389331  \\
            418.0  0.0034351807774673873  \\
            419.0  0.003435180753334256  \\
            420.0  0.0034351807823895316  \\
            421.0  0.0034351807765502554  \\
            422.0  0.0034351807620307015  \\
            423.0  0.0034351807697838165  \\
            424.0  0.0034351807686749873  \\
            425.0  0.003435180791278063  \\
            426.0  0.0034351807798593957  \\
            427.0  0.003435180772166285  \\
            428.0  0.003435180791193894  \\
            429.0  0.0034351807852344607  \\
            430.0  0.0034351807764482893  \\
            431.0  0.003435180779490838  \\
            432.0  0.0034351807714937586  \\
            433.0  0.003435180794106186  \\
            434.0  0.0034351807821983433  \\
            435.0  0.0034351807502525935  \\
            436.0  0.0034351807574397653  \\
            437.0  0.003435180751316311  \\
            438.0  0.0034351807378614724  \\
            439.0  0.0034351807392534223  \\
            440.0  0.003435180736165611  \\
            441.0  0.0034351807307682956  \\
            442.0  0.003435180730607124  \\
            443.0  0.003435180729162935  \\
            444.0  0.0034351807270915093  \\
            445.0  0.003435180726779533  \\
            446.0  0.0034351807261638443  \\
            447.0  0.003435180725426115  \\
            448.0  0.003435180725247547  \\
            449.0  0.0034351807250199563  \\
            450.0  0.0034351807247885485  \\
            451.0  0.003435180724741025  \\
            452.0  0.0034351807247494114  \\
            453.0  0.0034351807247987322  \\
            454.0  0.0034351807249615508  \\
            455.0  0.0034351807252274067  \\
            456.0  0.0034351807256238014  \\
            457.0  0.003435180726220115  \\
            458.0  0.003435180727084699  \\
            459.0  0.0034351807283188713  \\
            460.0  0.0034351807300781463  \\
            461.0  0.003435180732559952  \\
            462.0  0.0034351807360691743  \\
            463.0  0.0034351807409920567  \\
            464.0  0.0034351807478416375  \\
            465.0  0.0034351807573110705  \\
            466.0  0.003435180770348742  \\
            467.0  0.0034351807881692798  \\
            468.0  0.0034351808121769055  \\
            469.0  0.003435180776491262  \\
            470.0  0.003435180770933273  \\
            471.0  0.003435180791256399  \\
            472.0  0.0034351807936937426  \\
            473.0  0.0034351808091452915  \\
            474.0  0.0034351807775056206  \\
            475.0  0.003435180748185446  \\
            476.0  0.003435180760211713  \\
            477.0  0.003435180733317576  \\
            478.0  0.0034351807764415178  \\
            479.0  0.003435180764581092  \\
            480.0  0.0034351807441142476  \\
            481.0  0.0034351807432721868  \\
            482.0  0.0034351807372563306  \\
            483.0  0.0034351807282333217  \\
            484.0  0.0034351807266665498  \\
            485.0  0.0034351807221829358  \\
            486.0  0.00343518077633877  \\
            487.0  0.003435180756878969  \\
            488.0  0.003435180750120312  \\
            489.0  0.0034351807620406857  \\
            490.0  0.0034351807635648987  \\
            491.0  0.003435180773349851  \\
            492.0  0.003435180794857533  \\
            493.0  0.0034351808196312985  \\
            494.0  0.003435180776272122  \\
            495.0  0.0034351807499889537  \\
            496.0  0.0034351807610936793  \\
            497.0  0.0034351807418055475  \\
            498.0  0.003435180731964377  \\
            499.0  0.0034351807359857896  \\
            500.0  0.0034351807287604347  \\
            501.0  0.0034351807250247233  \\
            502.0  0.00343518072622034  \\
            503.0  0.00343518072327318  \\
            504.0  0.003435180721534915  \\
            505.0  0.003435180776245023  \\
            506.0  0.0034351807513924317  \\
            507.0  0.003435180739648874  \\
            508.0  0.0034351807465890388  \\
            509.0  0.0034351807402664834  \\
            510.0  0.003435180739720885  \\
            511.0  0.0034351807475508545  \\
            512.0  0.0034351807525740577  \\
            513.0  0.0034351807627835125  \\
            514.0  0.0034351807803274293  \\
            515.0  0.003435180803020461  \\
            516.0  0.0034351807763210386  \\
            517.0  0.0034351807493094313  \\
            518.0  0.0034351807607775485  \\
            519.0  0.0034351807412543052  \\
            520.0  0.0034351807314410786  \\
            521.0  0.0034351807356317377  \\
            522.0  0.0034351807286336004  \\
            523.0  0.0034351807251930687  \\
            524.0  0.003435180726762421  \\
            525.0  0.0034351807245688606  \\
            526.0  0.0034351807238035214  \\
            527.0  0.0034351807244597673  \\
            528.0  0.0034351807245148257  \\
            529.0  0.0034351807252505384  \\
            530.0  0.0034351807268305982  \\
            531.0  0.0034351807287314033  \\
            532.0  0.0034351807316574906  \\
            533.0  0.003435180736010755  \\
            534.0  0.0034351807421183077  \\
            535.0  0.003435180750896764  \\
            536.0  0.003435180763405529  \\
            537.0  0.00343518078107125  \\
            538.0  0.0034351808060527774  \\
            539.0  0.0034351807761834707  \\
            540.0  0.0034351807492850185  \\
            541.0  0.003435180761254163  \\
            542.0  0.0034351807413804283  \\
            543.0  0.0034351807315004296  \\
            544.0  0.0034351807358794103  \\
            545.0  0.0034351807286354583  \\
            546.0  0.003435180725086135  \\
            547.0  0.0034351807266762902  \\
            548.0  0.0034351807241005702  \\
            549.0  0.0034351807228833278  \\
            550.0  0.0034351807234811673  \\
            551.0  0.003435180722625874  \\
            552.0  0.0034351807223957673  \\
            553.0  0.0034351807227601997  \\
            554.0  0.003435180722627216  \\
            555.0  0.003435180722807484  \\
            556.0  0.003435180723245009  \\
            557.0  0.0034351807238574028  \\
            558.0  0.0034351807248136196  \\
            559.0  0.0034351807262323858  \\
            560.0  0.00343518072820915  \\
            561.0  0.0034351807310535032  \\
            562.0  0.003435180735083475  \\
            563.0  0.00343518074079711  \\
            564.0  0.0034351807488596834  \\
            565.0  0.003435180760174837  \\
            566.0  0.003435180775984686  \\
            567.0  0.0034351807979711717  \\
            568.0  0.0034351807755500555  \\
            569.0  0.0034351807498766555  \\
            570.0  0.003435180761546187  \\
            571.0  0.003435180742514686  \\
            572.0  0.003435180732915245  \\
            573.0  0.0034351807377796064  \\
            574.0  0.003435180731110823  \\
            575.0  0.0034351807283574663  \\
            576.0  0.0034351807313060816  \\
            577.0  0.0034351807304748403  \\
            578.0  0.0034351807317816127  \\
            579.0  0.0034351807360732847  \\
            580.0  0.0034351807402795693  \\
            581.0  0.0034351807470621204  \\
            582.0  0.0034351807572660337  \\
            583.0  0.003435180770620234  \\
            584.0  0.003435180789188323  \\
            585.0  0.0034351808145805774  \\
            586.0  0.003435180776067338  \\
            587.0  0.0034351807507974  \\
            588.0  0.0034351807618725016  \\
            589.0  0.0034351807427114712  \\
            590.0  0.003435180732311472  \\
            591.0  0.0034351807366804718  \\
            592.0  0.003435180728693528  \\
            593.0  0.003435180724399621  \\
            594.0  0.003435180725651988  \\
            595.0  0.0034351807219187426  \\
            596.0  0.003435180719480666  \\
            597.0  0.0034351807764307764  \\
            598.0  0.003435180751970628  \\
            599.0  0.003435180742115232  \\
            600.0  0.0034351807520197996  \\
            601.0  0.003435180748895266  \\
            602.0  0.003435180752767652  \\
            603.0  0.0034351807652157674  \\
            604.0  0.0034351807763816906  \\
            605.0  0.0034351807918055655  \\
            606.0  0.0034351808127298955  \\
            607.0  0.003435180776016749  \\
            608.0  0.0034351807475914366  \\
            609.0  0.003435180759758644  \\
            610.0  0.003435180739468344  \\
            611.0  0.0034351807294854615  \\
            612.0  0.003435180733752751  \\
            613.0  0.003435180726747727  \\
            614.0  0.0034351807233995468  \\
            615.0  0.0034351807250763513  \\
            616.0  0.0034351807229323033  \\
            617.0  0.003435180722468113  \\
            618.0  0.0034351807237761127  \\
            619.0  0.003435180724042445  \\
            620.0  0.003435180725366961  \\
            621.0  0.003435180727367942  \\
            622.0  0.003435180730708073  \\
            623.0  0.003435180735532078  \\
            624.0  0.0034351807424180445  \\
            625.0  0.0034351807522642066  \\
            626.0  0.0034351807662645196  \\
            627.0  0.0034351807861210796  \\
            628.0  0.003435180814198194  \\
            629.0  0.0034351807761160776  \\
            630.0  0.0034351807479734904  \\
            631.0  0.003435180760026061  \\
            632.0  0.003435180739804708  \\
            633.0  0.0034351807296071845  \\
            634.0  0.003435180733966247  \\
            635.0  0.003435180726692576  \\
            636.0  0.003435180723074214  \\
            637.0  0.003435180724618046  \\
            638.0  0.003435180722211349  \\
            639.0  0.003435180721209651  \\
            640.0  0.003435180721688993  \\
            641.0  0.003435180721293113  \\
            642.0  0.0034351807214145053  \\
            643.0  0.0034351807222625735  \\
            644.0  0.0034351807230139394  \\
            645.0  0.0034351807243430334  \\
            646.0  0.0034351807264416975  \\
            647.0  0.0034351807293525063  \\
            648.0  0.003435180733606663  \\
            649.0  0.0034351807396912656  \\
            650.0  0.003435180748417434  \\
            651.0  0.003435180760849817  \\
            652.0  0.003435180778537251  \\
            653.0  0.0034351808036223873  \\
            654.0  0.003435180776127813  \\
            655.0  0.003435180747892766  \\
            656.0  0.0034351807600085074  \\
            657.0  0.00343518073973035  \\
            658.0  0.0034351807295524635  \\
            659.0  0.0034351807339133953  \\
            660.0  0.0034351807266410563  \\
            661.0  0.003435180723030926  \\
            662.0  0.0034351807245760163  \\
            663.0  0.0034351807220180425  \\
            664.0  0.00343518072077671  \\
            665.0  0.0034351807213330843  \\
            666.0  0.003435180720479281  \\
            667.0  0.003435180720105693  \\
            668.0  0.0034351807203850068  \\
            669.0  0.003435180720253762  \\
            670.0  0.003435180720414544  \\
            671.0  0.0034351807206991244  \\
            672.0  0.003435180721194506  \\
            673.0  0.0034351807219413374  \\
            674.0  0.003435180723005389  \\
            675.0  0.003435180724534919  \\
            676.0  0.0034351807267283528  \\
            677.0  0.0034351807298479468  \\
            678.0  0.0034351807342777644  \\
            679.0  0.0034351807405641386  \\
            680.0  0.003435180749434916  \\
            681.0  0.0034351807619035462  \\
            682.0  0.0034351807793567535  \\
            683.0  0.003435180803624182  \\
            684.0  0.003435180775855674  \\
            685.0  0.003435180773882139  \\
            686.0  0.0034351807964179723  \\
            687.0  0.003435180807419108  \\
            688.0  0.003435180831827284  \\
            689.0  0.003435180776082488  \\
            690.0  0.003435180733495529  \\
            691.0  0.003435180739774718  \\
            692.0  0.003435180776960481  \\
            693.0  0.0034351807502081724  \\
            694.0  0.0034351807585648723  \\
            695.0  0.003435180744409965  \\
            696.0  0.003435180735574897  \\
            697.0  0.0034351807408396196  \\
            698.0  0.0034351807381218405  \\
            699.0  0.003435180738680869  \\
            700.0  0.003435180745933693  \\
            701.0  0.0034351807521617677  \\
            702.0  0.0034351807622421053  \\
            703.0  0.003435180778197737  \\
            704.0  0.0034351807982189934  \\
            705.0  0.0034351808253131754  \\
            706.0  0.0034351807761039206  \\
            707.0  0.00343518075125273  \\
            708.0  0.0034351807622921937  \\
            709.0  0.003435180742639495  \\
            710.0  0.003435180731712698  \\
            711.0  0.0034351807363025718  \\
            712.0  0.0034351807277232366  \\
            713.0  0.003435180722908011  \\
            714.0  0.003435180724226153  \\
            715.0  0.0034351807764308024  \\
            716.0  0.0034351807761635795  \\
            717.0  0.0034351807874092766  \\
            718.0  0.003435180814532426  \\
            719.0  0.0034351807762545475  \\
            720.0  0.003435180749179718  \\
            721.0  0.0034351807609553637  \\
            722.0  0.0034351807409814523  \\
            723.0  0.0034351807305575744  \\
            724.0  0.00343518073514467  \\
            725.0  0.0034351807275841404  \\
            726.0  0.0034351807238114126  \\
            727.0  0.0034351807255023933  \\
            728.0  0.003435180722989205  \\
            729.0  0.003435180721953184  \\
            730.0  0.0034351807230296213  \\
            731.0  0.00343518072272764  \\
            732.0  0.003435180723232525  \\
            733.0  0.0034351807248618493  \\
            734.0  0.003435180726557858  \\
            735.0  0.0034351807293168603  \\
            736.0  0.0034351807335748336  \\
            737.0  0.003435180739419149  \\
            738.0  0.0034351807478574495  \\
            739.0  0.003435180759934977  \\
            740.0  0.003435180776952452  \\
            741.0  0.003435180800964452  \\
            742.0  0.0034351807761234094  \\
            743.0  0.0034351807718851425  \\
            744.0  0.003435180793092242  \\
            745.0  0.0034351808020669666  \\
            746.0  0.0034351808236556514  \\
            747.0  0.003435180776001213  \\
            748.0  0.003435180741969268  \\
            749.0  0.003435180750103029  \\
            750.0  0.0034351807767518624  \\
            751.0  0.0034351807491380007  \\
            752.0  0.0034351807560117176  \\
            753.0  0.003435180741000935  \\
            754.0  0.0034351807304606754  \\
            755.0  0.0034351807332156903  \\
            756.0  0.003435180727491992  \\
            757.0  0.0034351807236552233  \\
            758.0  0.0034351807247873897  \\
            759.0  0.003435180722822453  \\
            760.0  0.003435180721642029  \\
            761.0  0.0034351807223488126  \\
            762.0  0.0034351807220698604  \\
            763.0  0.0034351807222564334  \\
            764.0  0.0034351807233951467  \\
            765.0  0.00343518072452919  \\
            766.0  0.003435180726297155  \\
            767.0  0.003435180729085385  \\
            768.0  0.003435180732796614  \\
            769.0  0.0034351807380436842  \\
            770.0  0.0034351807453562116  \\
            771.0  0.0034351807553082135  \\
            772.0  0.003435180768786844  \\
            773.0  0.0034351807869175224  \\
            774.0  0.0034351808109692222  \\
            775.0  0.003435180775966502  \\
            776.0  0.0034351807508383324  \\
            777.0  0.0034351807624142133  \\
            778.0  0.0034351807426796564  \\
            779.0  0.0034351807316929752  \\
            780.0  0.00343518073653112  \\
            781.0  0.003435180728016927  \\
            782.0  0.0034351807232917164  \\
            783.0  0.003435180724849752  \\
            784.0  0.003435180720935222  \\
            785.0  0.0034351807761847986  \\
            786.0  0.0034351807501429078  \\
            787.0  0.0034351807386117828  \\
            788.0  0.003435180746883455  \\
            789.0  0.003435180741017448  \\
            790.0  0.0034351807415518346  \\
            791.0  0.0034351807510643382  \\
            792.0  0.003435180758504647  \\
            793.0  0.003435180772239373  \\
            794.0  0.0034351807948635933  \\
            795.0  0.0034351808248912212  \\
            796.0  0.003435180776331265  \\
            797.0  0.0034351807481939234  \\
            798.0  0.003435180760106404  \\
            799.0  0.0034351807398284623  \\
            800.0  0.003435180729697005  \\
            801.0  0.003435180734051782  \\
            802.0  0.0034351807269021434  \\
            803.0  0.0034351807234274715  \\
            804.0  0.0034351807251264727  \\
            805.0  0.00343518072285675  \\
            806.0  0.0034351807221593513  \\
            807.0  0.0034351807233305933  \\
            808.0  0.0034351807233460574  \\
            809.0  0.003435180724275406  \\
            810.0  0.003435180726030072  \\
            811.0  0.0034351807285667424  \\
            812.0  0.0034351807323408875  \\
            813.0  0.0034351807378686047  \\
            814.0  0.003435180745637077  \\
            815.0  0.003435180756724696  \\
            816.0  0.003435180772408356  \\
            817.0  0.0034351807945419755  \\
            818.0  0.003435180825605425  \\
            819.0  0.0034351807759105232  \\
            820.0  0.0034351807481172  \\
            821.0  0.003435180761391801  \\
            822.0  0.0034351807399919357  \\
            823.0  0.003435180729785437  \\
            824.0  0.003435180734670765  \\
            825.0  0.0034351807268480565  \\
            826.0  0.003435180723167026  \\
            827.0  0.0034351807249151842  \\
            828.0  0.003435180722136903  \\
            829.0  0.003435180721031401  \\
            830.0  0.0034351807217684028  \\
            831.0  0.0034351807208193408  \\
            832.0  0.0034351807205154215  \\
            833.0  0.0034351807208207554  \\
            834.0  0.0034351807208656787  \\
            835.0  0.003435180721234965  \\
            836.0  0.0034351807220084998  \\
            837.0  0.0034351807229156266  \\
            838.0  0.0034351807243287237  \\
            839.0  0.003435180726406893  \\
            840.0  0.0034351807293578093  \\
            841.0  0.003435180733594515  \\
            842.0  0.003435180739623288  \\
            843.0  0.003435180748200401  \\
            844.0  0.003435180760348612  \\
            845.0  0.0034351807774922537  \\
            846.0  0.0034351808015887493  \\
            847.0  0.0034351807760054725  \\
            848.0  0.003435180748372947  \\
            849.0  0.0034351807602790627  \\
            850.0  0.0034351807401916223  \\
            851.0  0.003435180729866969  \\
            852.0  0.003435180734274203  \\
            853.0  0.003435180726803206  \\
            854.0  0.0034351807229899387  \\
            855.0  0.0034351807245056715  \\
            856.0  0.00343518072169331  \\
            857.0  0.0034351807201742006  \\
            858.0  0.0034351807204700004  \\
            859.0  0.003435180777354284  \\
            860.0  0.0034351807776213084  \\
            861.0  0.003435180781537542  \\
            862.0  0.003435180790554069  \\
            863.0  0.0034351808081906593  \\
            864.0  0.003435180809012402  \\
            865.0  0.0034351808242853716  \\
            866.0  0.003435180776204206  \\
            867.0  0.0034351807476898596  \\
            868.0  0.0034351807598293487  \\
            869.0  0.0034351807395034393  \\
            870.0  0.003435180729388972  \\
            871.0  0.003435180733694343  \\
            872.0  0.0034351807265095478  \\
            873.0  0.003435180722960803  \\
            874.0  0.0034351807244675067  \\
            875.0  0.0034351807220196063  \\
            876.0  0.0034351807212834417  \\
            877.0  0.003435180721975467  \\
            878.0  0.00343518072132263  \\
            879.0  0.0034351807213704086  \\
            880.0  0.0034351807217280314  \\
            881.0  0.0034351807225083725  \\
            882.0  0.003435180723761065  \\
            883.0  0.0034351807256327066  \\
            884.0  0.0034351807282331282  \\
            885.0  0.00343518073201173  \\
            886.0  0.0034351807374239985  \\
            887.0  0.0034351807452020727  \\
            888.0  0.003435180756314085  \\
            889.0  0.003435180772159769  \\
            890.0  0.003435180794713131  \\
            891.0  0.0034351808267296447  \\
            892.0  0.0034351807762168242  \\
            893.0  0.003435180747798698  \\
            894.0  0.0034351807599363065  \\
            895.0  0.0034351807396224465  \\
            896.0  0.00343518072946762  \\
            897.0  0.0034351807338046957  \\
            898.0  0.0034351807265717124  \\
            899.0  0.003435180723004815  \\
            900.0  0.003435180724546682  \\
            901.0  0.0034351807219936445  \\
            902.0  0.003435180720742653  \\
            903.0  0.00343518072127617  \\
            904.0  0.003435180720409756  \\
            905.0  0.0034351807202086877  \\
            906.0  0.0034351807205289047  \\
            907.0  0.0034351807202677455  \\
            908.0  0.0034351807203402422  \\
            909.0  0.003435180720512749  \\
            910.0  0.0034351807208593244  \\
            911.0  0.0034351807214194935  \\
            912.0  0.0034351807222236714  \\
            913.0  0.0034351807234191387  \\
            914.0  0.0034351807251323005  \\
            915.0  0.0034351807275840042  \\
            916.0  0.0034351807310880832  \\
            917.0  0.0034351807360877263  \\
            918.0  0.0034351807432071078  \\
            919.0  0.0034351807533218  \\
            920.0  0.0034351807676520287  \\
            921.0  0.003435180787888383  \\
            922.0  0.0034351808163535437  \\
            923.0  0.0034351807761208723  \\
            924.0  0.0034351807484465833  \\
            925.0  0.003435180760644817  \\
            926.0  0.0034351807402903116  \\
            927.0  0.003435180729965  \\
            928.0  0.0034351807345001048  \\
            929.0  0.0034351807269764807  \\
            930.0  0.0034351807232197453  \\
            931.0  0.003435180724855259  \\
            932.0  0.0034351807221330026  \\
            933.0  0.0034351807207903683  \\
            934.0  0.003435180721371395  \\
            935.0  0.003435180720403127  \\
            936.0  0.003435180719945386  \\
            937.0  0.0034351807201453634  \\
            938.0  0.0034351807198417313  \\
            939.0  0.0034351807759713  \\
            940.0  0.0034351807759455256  \\
            941.0  0.0034351807761948392  \\
            942.0  0.003435180776785713  \\
            943.0  0.0034351807774677585  \\
            944.0  0.0034351807785430346  \\
            945.0  0.0034351807800832757  \\
            946.0  0.003435180782287103  \\
            947.0  0.0034351807854365976  \\
            948.0  0.0034351807892857313  \\
            949.0  0.003435180794769051  \\
            950.0  0.003435180815104896  \\
            951.0  0.003435180804322833  \\
            952.0  0.003435180807778227  \\
            953.0  0.00343518077611213  \\
            954.0  0.0034351807504329327  \\
            955.0  0.0034351807600240688  \\
            956.0  0.003435180740710433  \\
            957.0  0.0034351807317498516  \\
            958.0  0.0034351807351203456  \\
            959.0  0.003435180728159622  \\
            960.0  0.0034351807246841416  \\
            961.0  0.0034351807269493054  \\
            962.0  0.0034351807256096964  \\
            963.0  0.0034351807260114445  \\
            964.0  0.0034351807288681914  \\
            965.0  0.0034351807313551205  \\
            966.0  0.003435180735741322  \\
            967.0  0.0034351807428257748  \\
            968.0  0.0034351807524100222  \\
            969.0  0.003435180766433564  \\
            970.0  0.00343518078672022  \\
            971.0  0.00343518081546308  \\
            972.0  0.0034351807761930967  \\
            973.0  0.0034351807477555727  \\
            974.0  0.00343518075984929  \\
            975.0  0.003435180739551866  \\
            976.0  0.003435180729447649  \\
            977.0  0.0034351807337853675  \\
            978.0  0.003435180726657558  \\
            979.0  0.003435180723179516  \\
            980.0  0.003435180724798577  \\
            981.0  0.00343518072243394  \\
            982.0  0.003435180721414036  \\
            983.0  0.003435180722260857  \\
            984.0  0.003435180721838194  \\
            985.0  0.0034351807223915926  \\
            986.0  0.003435180723656724  \\
            987.0  0.003435180724664285  \\
            988.0  0.0034351807265689525  \\
            989.0  0.003435180729277725  \\
            990.0  0.0034351807334504964  \\
            991.0  0.00343518073936137  \\
            992.0  0.0034351807477077854  \\
            993.0  0.0034351807594495084  \\
            994.0  0.0034351807758966307  \\
            995.0  0.0034351807988200075  \\
            996.0  0.0034351808305855516  \\
            997.0  0.003435180775963329  \\
            998.0  0.0034351807488896186  \\
            999.0  0.003435180760819402  \\
            1000.0  0.003435180740755961  \\
            1001.0  0.0034351807303253444  \\
            1002.0  0.0034351807348930587  \\
            1003.0  0.0034351807272669176  \\
            1004.0  0.0034351807233929644  \\
            1005.0  0.0034351807250715123  \\
            1006.0  0.003435180722304645  \\
            1007.0  0.003435180720972379  \\
            1008.0  0.0034351807215482473  \\
            1009.0  0.0034351807206611713  \\
            1010.0  0.003435180720305741  \\
            1011.0  0.003435180720675795  \\
            1012.0  0.003435180720565567  \\
            1013.0  0.003435180720747696  \\
            1014.0  0.003435180721313267  \\
            1015.0  0.0034351807218949595  \\
            1016.0  0.003435180722862402  \\
            1017.0  0.00343518072434915  \\
            1018.0  0.003435180726392995  \\
            1019.0  0.0034351807293864765  \\
            1020.0  0.003435180733673065  \\
            1021.0  0.0034351807397319327  \\
            1022.0  0.0034351807483674304  \\
            1023.0  0.003435180760561436  \\
            1024.0  0.0034351807777244273  \\
            1025.0  0.003435180801735684  \\
            1026.0  0.0034351807750073915  \\
            1027.0  0.0034351807627656127  \\
            1028.0  0.0034351807822729763  \\
            1029.0  0.003435180779430846  \\
            1030.0  0.0034351807899584857  \\
            1031.0  0.00343518081740285  \\
            1032.0  0.0034351807750180696  \\
            1033.0  0.003435180749962415  \\
            1034.0  0.0034351807672479656  \\
            1035.0  0.0034351807418833333  \\
            1036.0  0.0034351807311371186  \\
            1037.0  0.0034351807378784154  \\
            1038.0  0.0034351807275765354  \\
            1039.0  0.0034351807230733277  \\
            1040.0  0.003435180725290745  \\
            1041.0  0.0034351807208877305  \\
            1042.0  0.0034351807744183766  \\
            1043.0  0.003435180757031579  \\
            1044.0  0.0034351807503760685  \\
            1045.0  0.003435180754674533  \\
            1046.0  0.003435180756755723  \\
            1047.0  0.003435180763429134  \\
            1048.0  0.0034351807741075627  \\
            1049.0  0.0034351807762957455  \\
            1050.0  0.003435180781267757  \\
            1051.0  0.003435180790181599  \\
            1052.0  0.003435180799875361  \\
            1053.0  0.003435180814172965  \\
            1054.0  0.003435180775874643  \\
            1055.0  0.0034351807500201466  \\
            1056.0  0.0034351807629278562  \\
            1057.0  0.003435180746057105  \\
            1058.0  0.003435180739893745  \\
            1059.0  0.0034351807485183904  \\
            1060.0  0.003435180748402209  \\
            1061.0  0.0034351807543992036  \\
            1062.0  0.0034351807689395673  \\
            1063.0  0.0034351807849705303  \\
            1064.0  0.0034351808102004917  \\
            1065.0  0.0034351807761572946  \\
            1066.0  0.0034351807497407286  \\
            1067.0  0.003435180760601619  \\
            1068.0  0.003435180740905473  \\
            1069.0  0.0034351807310079485  \\
            1070.0  0.0034351807350931885  \\
            1071.0  0.003435180727716362  \\
            1072.0  0.0034351807239873327  \\
            1073.0  0.0034351807259062127  \\
            1074.0  0.0034351807236945755  \\
            1075.0  0.003435180723032048  \\
            1076.0  0.003435180724555885  \\
            1077.0  0.003435180725009967  \\
            1078.0  0.003435180726550456  \\
            1079.0  0.003435180729634993  \\
            1080.0  0.0034351807334350973  \\
            1081.0  0.0034351807391877058  \\
            1082.0  0.003435180747716694  \\
            1083.0  0.003435180759670586  \\
            1084.0  0.0034351807768019473  \\
            1085.0  0.003435180801238893  \\
            1086.0  0.0034351807761935737  \\
            1087.0  0.0034351807492722882  \\
            1088.0  0.003435180762320396  \\
            1089.0  0.003435180743553813  \\
            1090.0  0.0034351807355314733  \\
            1091.0  0.0034351807425366605  \\
            1092.0  0.003435180739107459  \\
            1093.0  0.0034351807408658  \\
            1094.0  0.0034351807497636157  \\
            1095.0  0.003435180757473772  \\
            1096.0  0.0034351807704133676  \\
            1097.0  0.003435180790420062  \\
            1098.0  0.0034351808160853216  \\
            1099.0  0.0034351807759866004  \\
            1100.0  0.003435180749425283  \\
            1101.0  0.003435180760920489  \\
            1102.0  0.003435180740980551  \\
            1103.0  0.003435180730096444  \\
            1104.0  0.0034351807343728333  \\
            1105.0  0.0034351807260650535  \\
            1106.0  0.0034351807212800486  \\
            1107.0  0.0034351807220100073  \\
            1108.0  0.00343518077609859  \\
            1109.0  0.0034351807610892636  \\
            1110.0  0.0034351807592936635  \\
            1111.0  0.0034351807759647013  \\
            1112.0  0.003435180785582636  \\
            1113.0  0.0034351808056075537  \\
            1114.0  0.003435180776212432  \\
            1115.0  0.003435180750149825  \\
            1116.0  0.0034351807606609543  \\
            1117.0  0.003435180740601638  \\
            1118.0  0.003435180730606497  \\
            1119.0  0.0034351807346382815  \\
            1120.0  0.003435180727223247  \\
            1121.0  0.0034351807234136423  \\
            1122.0  0.0034351807250965444  \\
            1123.0  0.0034351807225105834  \\
            1124.0  0.0034351807213206177  \\
            1125.0  0.0034351807766394454  \\
            1126.0  0.0034351807701438687  \\
            1127.0  0.003435180771740478  \\
            1128.0  0.003435180785602398  \\
            1129.0  0.003435180795729803  \\
            1130.0  0.003435180813623246  \\
            1131.0  0.0034351807760087346  \\
            1132.0  0.0034351807487639067  \\
            1133.0  0.0034351807595880504  \\
            1134.0  0.00343518073930184  \\
            1135.0  0.003435180729710579  \\
            1136.0  0.003435180733518841  \\
            1137.0  0.003435180726425012  \\
            1138.0  0.003435180723121038  \\
            1139.0  0.0034351807244733207  \\
            1140.0  0.003435180722009694  \\
            1141.0  0.0034351807211764093  \\
            1142.0  0.0034351807218404545  \\
            1143.0  0.0034351807212896807  \\
            1144.0  0.0034351807214215873  \\
            1145.0  0.0034351807216297533  \\
            1146.0  0.0034351807225721045  \\
            1147.0  0.003435180723926423  \\
            1148.0  0.003435180725871808  \\
            1149.0  0.0034351807286647717  \\
            1150.0  0.003435180732671713  \\
            1151.0  0.003435180738415394  \\
            1152.0  0.0034351807466404846  \\
            1153.0  0.003435180758404523  \\
            1154.0  0.0034351807752051196  \\
            1155.0  0.00343518079915649  \\
            1156.0  0.003435180776208632  \\
            1157.0  0.003435180747720781  \\
            1158.0  0.0034351807598615573  \\
            1159.0  0.0034351807395376984  \\
            1160.0  0.003435180729406426  \\
            1161.0  0.0034351807337197186  \\
            1162.0  0.0034351807265173393  \\
            1163.0  0.003435180722950205  \\
            1164.0  0.0034351807244672908  \\
            1165.0  0.003435180721937313  \\
            1166.0  0.0034351807206892287  \\
            1167.0  0.003435180721219604  \\
            1168.0  0.0034351807204837056  \\
            1169.0  0.003435180720335267  \\
            1170.0  0.0034351807204024286  \\
            1171.0  0.0034351807206114775  \\
            1172.0  0.00343518072104694  \\
            1173.0  0.0034351807217114015  \\
            1174.0  0.00343518072262968  \\
            1175.0  0.0034351807239840974  \\
            1176.0  0.0034351807259284995  \\
            1177.0  0.003435180728742384  \\
            1178.0  0.0034351807327751426  \\
            1179.0  0.0034351807385480247  \\
            1180.0  0.003435180746800402  \\
            1181.0  0.003435180758576683  \\
            1182.0  0.003435180775345685  \\
            1183.0  0.003435180799163809  \\
            1184.0  0.0034351808328854827  \\
            1185.0  0.003435180775987551  \\
            1186.0  0.0034351807478577774  \\
            1187.0  0.0034351807603516566  \\
            1188.0  0.003435180739725595  \\
            1189.0  0.0034351807295613834  \\
            1190.0  0.0034351807340761245  \\
            1191.0  0.0034351807266584686  \\
            1192.0  0.0034351807230353832  \\
            1193.0  0.003435180724642234  \\
            1194.0  0.0034351807220076714  \\
            1195.0  0.0034351807207442862  \\
            1196.0  0.003435180721315574  \\
            1197.0  0.003435180720384731  \\
            1198.0  0.0034351807199509026  \\
            1199.0  0.0034351807201479533  \\
            1200.0  0.003435180775693576  \\
            1201.0  0.003435180777407553  \\
            1202.0  0.0034351807796180072  \\
            1203.0  0.003435180783156635  \\
            1204.0  0.00343518078823781  \\
            1205.0  0.0034351807941566614  \\
            1206.0  0.003435180802589492  \\
            1207.0  0.0034351808146188064  \\
            1208.0  0.0034351807761617485  \\
            1209.0  0.0034351808006822964  \\
            1210.0  0.0034351808356793876  \\
            1211.0  0.0034351807762820646  \\
            1212.0  0.003435180747685751  \\
            1213.0  0.003435180759859388  \\
            1214.0  0.003435180739492921  \\
            1215.0  0.0034351807293685785  \\
            1216.0  0.0034351807336757156  \\
            1217.0  0.003435180726486104  \\
            1218.0  0.0034351807229314403  \\
            1219.0  0.003435180724442426  \\
            1220.0  0.003435180721923004  \\
            1221.0  0.0034351807206814858  \\
            1222.0  0.003435180721208938  \\
            1223.0  0.0034351807203988846  \\
            1224.0  0.003435180720389805  \\
            1225.0  0.003435180720422077  \\
            1226.0  0.003435180720758568  \\
            1227.0  0.0034351807212880683  \\
            1228.0  0.0034351807220493282  \\
            1229.0  0.003435180723175117  \\
            1230.0  0.0034351807247922825  \\
            1231.0  0.003435180727113712  \\
            1232.0  0.003435180730443506  \\
            1233.0  0.0034351807352150216  \\
            1234.0  0.0034351807420445594  \\
            1235.0  0.0034351807518118783  \\
            1236.0  0.0034351807657415153  \\
            1237.0  0.003435180785581585  \\
            1238.0  0.0034351808137465744  \\
            1239.0  0.003435180776048052  \\
            1240.0  0.0034351807477776305  \\
            1241.0  0.003435180760081182  \\
            1242.0  0.0034351807396291547  \\
            1243.0  0.0034351807294859013  \\
            1244.0  0.0034351807338996137  \\
            1245.0  0.0034351807265916383  \\
            1246.0  0.0034351807229954985  \\
            1247.0  0.0034351807245583646  \\
            1248.0  0.003435180721975201  \\
            1249.0  0.0034351807207101685  \\
            1250.0  0.003435180721255575  \\
            1251.0  0.0034351807203552858  \\
            1252.0  0.0034351807199285143  \\
            1253.0  0.00343518072011235  \\
            1254.0  0.0034351807746114643  \\
            1255.0  0.003435180776107451  \\
            1256.0  0.003435180778257754  \\
            1257.0  0.0034351807813472047  \\
            1258.0  0.003435180785784304  \\
            1259.0  0.0034351807910217515  \\
            1260.0  0.003435180798452672  \\
            1261.0  0.003435180809025376  \\
            1262.0  0.0034351808240889914  \\
            1263.0  0.003435180776127847  \\
            1264.0  0.003435180747479855  \\
            1265.0  0.0034351807596426985  \\
            1266.0  0.0034351807393060677  \\
            1267.0  0.0034351807292469553  \\
            1268.0  0.0034351807335141677  \\
            1269.0  0.003435180726388361  \\
            1270.0  0.0034351807228766395  \\
            1271.0  0.0034351807243653307  \\
            1272.0  0.0034351807218809083  \\
            1273.0  0.0034351807215896794  \\
            1274.0  0.0034351807225152247  \\
            1275.0  0.0034351807215909154  \\
            1276.0  0.003435180721591554  \\
            1277.0  0.0034351807215921852  \\
            1278.0  0.003435180722518806  \\
            1279.0  0.0034351807238510936  \\
            1280.0  0.003435180725765917  \\
            1281.0  0.003435180728516765  \\
            1282.0  0.0034351807324663097  \\
            1283.0  0.0034351807381333113  \\
            1284.0  0.003435180746261019  \\
            1285.0  0.003435180757899075  \\
            1286.0  0.0034351807745476907  \\
            1287.0  0.003435180798330583  \\
            1288.0  0.0034351808322438527  \\
            1289.0  0.0034351807762123157  \\
            1290.0  0.0034351807476968236  \\
            1291.0  0.0034351807598532983  \\
            1292.0  0.003435180739513059  \\
            1293.0  0.0034351807293872614  \\
            1294.0  0.0034351807336991205  \\
            1295.0  0.0034351807265030686  \\
            1296.0  0.0034351807229418556  \\
            1297.0  0.0034351807244570602  \\
            1298.0  0.003435180721931485  \\
            1299.0  0.003435180720686191  \\
            1300.0  0.0034351807212156817  \\
            1301.0  0.003435180720333666  \\
            1302.0  0.0034351807202325194  \\
            1303.0  0.0034351807205630406  \\
            1304.0  0.0034351807202337987  \\
            1305.0  0.0034351807202344224  \\
            1306.0  0.0034351807202350885  \\
            1307.0  0.003435180720566784  \\
            1308.0  0.003435180721043926  \\
            1309.0  0.0034351807217300567  \\
            1310.0  0.0034351807227163797  \\
            1311.0  0.003435180724133235  \\
            1312.0  0.0034351807261674317  \\
            1313.0  0.0034351807290853944  \\
            1314.0  0.0034351807332670173  \\
            1315.0  0.003435180739252556  \\
            1316.0  0.003435180747807604  \\
            1317.0  0.003435180760013631  \\
            1318.0  0.0034351807773918045  \\
            1319.0  0.00343518080206501  \\
            1320.0  0.003435180774904171  \\
            1321.0  0.003435180747214163  \\
            1322.0  0.0034351807597529046  \\
            1323.0  0.003435180739232499  \\
            1324.0  0.0034351807292914206  \\
            1325.0  0.0034351807337913037  \\
            1326.0  0.003435180726455317  \\
            1327.0  0.0034351807229288235  \\
            1328.0  0.003435180724522514  \\
            1329.0  0.003435180721928554  \\
            1330.0  0.003435180720687382  \\
            1331.0  0.00343518072124739  \\
            1332.0  0.003435180720336524  \\
            1333.0  0.00343518071990185  \\
            1334.0  0.003435180720093626  \\
            1335.0  0.003435180719842937  \\
            1336.0  0.0034351807751306523  \\
            1337.0  0.0034351807751306523  \\
            1338.0  0.0034351807751306523  \\
            1339.0  0.0034351807751306523  \\
            1340.0  0.0034351807751306523  \\
            1341.0  0.0034351807751306523  \\
            1342.0  0.0034351807751306523  \\
            1343.0  0.0034351807751306523  \\
            1344.0  0.0034351807751306523  \\
            1345.0  0.0034351807751306523  \\
            1346.0  0.0034351807751306523  \\
            1347.0  0.0034351807751306523  \\
            1348.0  0.0034351807751306523  \\
            1349.0  0.0034351807751306523  \\
            1350.0  0.0034351807751306523  \\
            1351.0  0.0034351807751306523  \\
            1352.0  0.0034351807751306523  \\
            1353.0  0.0034351807751306523  \\
            1354.0  0.0034351807751306523  \\
            1355.0  0.0034351807751306523  \\
            1356.0  0.0034351807751306523  \\
            1357.0  0.0034351807751306523  \\
            1358.0  0.0034351807751306523  \\
            1359.0  0.0034351807751306523  \\
            1360.0  0.0034351807751306523  \\
            1361.0  0.0034351807751306523  \\
            1362.0  0.0034351807751306523  \\
            1363.0  0.0034351807751306523  \\
            1364.0  0.0034351807751306523  \\
            1365.0  0.0034351807751306523  \\
            1366.0  0.0034351807751306523  \\
            1367.0  0.0034351807751306523  \\
            1368.0  0.0034351807751306523  \\
            1369.0  0.0034351807751306523  \\
            1370.0  0.0034351807751306523  \\
            1371.0  0.0034351807751306523  \\
            1372.0  0.0034351807751306523  \\
            1373.0  0.0034351807751306523  \\
            1374.0  0.0034351807751306523  \\
            1375.0  0.0034351807751306523  \\
            1376.0  0.0034351807751306523  \\
            1377.0  0.0034351807751306523  \\
            1378.0  0.0034351807751306523  \\
            1379.0  0.0034351807751306523  \\
            1380.0  0.0034351807751306523  \\
            1381.0  0.0034351807751306523  \\
            1382.0  0.0034351807751306523  \\
            1383.0  0.0034351807751306523  \\
            1384.0  0.0034351807751306523  \\
            1385.0  0.0034351807751306523  \\
            1386.0  0.0034351807751306523  \\
            1387.0  0.0034351807751306523  \\
            1388.0  0.0034351807751306523  \\
            1389.0  0.0034351807751306523  \\
            1390.0  0.0034351807751306523  \\
            1391.0  0.0034351807751306523  \\
            1392.0  0.0034351807751306523  \\
            1393.0  0.0034351807751306523  \\
            1394.0  0.0034351807751306523  \\
            1395.0  0.0034351807751306523  \\
            1396.0  0.0034351807751306523  \\
            1397.0  0.0034351807751306523  \\
            1398.0  0.0034351807751306523  \\
            1399.0  0.0034351807751306523  \\
            1400.0  0.0034351807751306523  \\
            1401.0  0.0034351807751306523  \\
            1402.0  0.0034351807751306523  \\
            1403.0  0.0034351807751306523  \\
            1404.0  0.0034351807751306523  \\
            1405.0  0.0034351807751306523  \\
            1406.0  0.0034351807751306523  \\
            1407.0  0.0034351807751306523  \\
            1408.0  0.0034351807751306523  \\
            1409.0  0.0034351807751306523  \\
            1410.0  0.0034351807751306523  \\
            1411.0  0.0034351807751306523  \\
            1412.0  0.0034351807751306523  \\
            1413.0  0.0034351807751306523  \\
            1414.0  0.0034351807751306523  \\
            1415.0  0.0034351807751306523  \\
            1416.0  0.0034351807751306523  \\
            1417.0  0.0034351807751306523  \\
            1418.0  0.0034351807751306523  \\
            1419.0  0.0034351807751306523  \\
            1420.0  0.0034351807751306523  \\
            1421.0  0.0034351807751306523  \\
            1422.0  0.0034351807751306523  \\
            1423.0  0.0034351807751306523  \\
            1424.0  0.0034351807751306523  \\
            1425.0  0.0034351807751306523  \\
            1426.0  0.0034351807751306523  \\
            1427.0  0.0034351807751306523  \\
            1428.0  0.0034351807751306523  \\
            1429.0  0.0034351807751306523  \\
            1430.0  0.0034351807751306523  \\
            1431.0  0.0034351807751306523  \\
            1432.0  0.0034351807751306523  \\
            1433.0  0.0034351807751306523  \\
            1434.0  0.0034351807751306523  \\
            1435.0  0.0034351807751306523  \\
            1436.0  0.0034351807751306523  \\
            1437.0  0.0034351807751306523  \\
            1438.0  0.0034351807751306523  \\
            1439.0  0.0034351807751306523  \\
            1440.0  0.0034351807751306523  \\
            1441.0  0.0034351807751306523  \\
            1442.0  0.0034351807751306523  \\
            1443.0  0.0034351807751306523  \\
            1444.0  0.0034351807751306523  \\
            1445.0  0.0034351807751306523  \\
            1446.0  0.0034351807751306523  \\
            1447.0  0.0034351807751306523  \\
            1448.0  0.0034351807751306523  \\
            1449.0  0.0034351807751306523  \\
            1450.0  0.0034351807751306523  \\
            1451.0  0.0034351807751306523  \\
            1452.0  0.0034351807751306523  \\
            1453.0  0.0034351807751306523  \\
            1454.0  0.0034351807751306523  \\
            1455.0  0.0034351807751306523  \\
            1456.0  0.0034351807751306523  \\
            1457.0  0.0034351807751306523  \\
            1458.0  0.0034351807751306523  \\
            1459.0  0.0034351807751306523  \\
            1460.0  0.0034351807751306523  \\
            1461.0  0.0034351807751306523  \\
            1462.0  0.0034351807751306523  \\
            1463.0  0.0034351807751306523  \\
            1464.0  0.0034351807751306523  \\
            1465.0  0.0034351807751306523  \\
            1466.0  0.0034351807751306523  \\
            1467.0  0.0034351807751306523  \\
            1468.0  0.0034351807751306523  \\
            1469.0  0.0034351807751306523  \\
            1470.0  0.0034351807751306523  \\
            1471.0  0.0034351807751306523  \\
            1472.0  0.0034351807751306523  \\
            1473.0  0.0034351807751306523  \\
            1474.0  0.0034351807751306523  \\
            1475.0  0.0034351807751306523  \\
            1476.0  0.0034351807751306523  \\
            1477.0  0.0034351807751306523  \\
            1478.0  0.0034351807751306523  \\
            1479.0  0.0034351807751306523  \\
            1480.0  0.0034351807751306523  \\
            1481.0  0.0034351807751306523  \\
            1482.0  0.0034351807751306523  \\
            1483.0  0.0034351807751306523  \\
            1484.0  0.0034351807751306523  \\
            1485.0  0.0034351807751306523  \\
            1486.0  0.0034351807751306523  \\
            1487.0  0.0034351807751306523  \\
            1488.0  0.0034351807751306523  \\
            1489.0  0.0034351807751306523  \\
            1490.0  0.0034351807751306523  \\
            1491.0  0.0034351807751306523  \\
            1492.0  0.0034351807751306523  \\
            1493.0  0.0034351807751306523  \\
            1494.0  0.0034351807751306523  \\
            1495.0  0.0034351807751306523  \\
            1496.0  0.0034351807751306523  \\
            1497.0  0.0034351807751306523  \\
            1498.0  0.0034351807751306523  \\
            1499.0  0.0034351807751306523  \\
            1500.0  0.0034351807751306523  \\
            1501.0  0.0034351807751306523  \\
            1502.0  0.0034351807751306523  \\
            1503.0  0.0034351807751306523  \\
            1504.0  0.0034351807751306523  \\
            1505.0  0.0034351807751306523  \\
            1506.0  0.0034351807751306523  \\
            1507.0  0.0034351807751306523  \\
            1508.0  0.0034351807751306523  \\
            1509.0  0.0034351807751306523  \\
            1510.0  0.0034351807751306523  \\
            1511.0  0.0034351807751306523  \\
            1512.0  0.0034351807751306523  \\
            1513.0  0.0034351807751306523  \\
            1514.0  0.0034351807751306523  \\
            1515.0  0.0034351807751306523  \\
            1516.0  0.0034351807751306523  \\
            1517.0  0.0034351807751306523  \\
            1518.0  0.0034351807751306523  \\
            1519.0  0.0034351807751306523  \\
            1520.0  0.0034351807751306523  \\
            1521.0  0.0034351807751306523  \\
            1522.0  0.0034351807751306523  \\
            1523.0  0.0034351807751306523  \\
            1524.0  0.0034351807751306523  \\
            1525.0  0.0034351807751306523  \\
            1526.0  0.0034351807751306523  \\
            1527.0  0.0034351807751306523  \\
            1528.0  0.0034351807751306523  \\
            1529.0  0.0034351807751306523  \\
            1530.0  0.0034351807751306523  \\
            1531.0  0.0034351807751306523  \\
            1532.0  0.0034351807751306523  \\
            1533.0  0.0034351807751306523  \\
            1534.0  0.0034351807751306523  \\
            1535.0  0.0034351807751306523  \\
            1536.0  0.0034351807751306523  \\
            1537.0  0.0034351807751306523  \\
            1538.0  0.0034351807751306523  \\
            1539.0  0.0034351807751306523  \\
            1540.0  0.0034351807751306523  \\
            1541.0  0.0034351807751306523  \\
            1542.0  0.0034351807751306523  \\
            1543.0  0.0034351807751306523  \\
            1544.0  0.0034351807751306523  \\
            1545.0  0.0034351807751306523  \\
            1546.0  0.0034351807751306523  \\
            1547.0  0.0034351807751306523  \\
            1548.0  0.0034351807751306523  \\
            1549.0  0.0034351807751306523  \\
            1550.0  0.0034351807751306523  \\
            1551.0  0.0034351807751306523  \\
            1552.0  0.0034351807751306523  \\
            1553.0  0.0034351807751306523  \\
            1554.0  0.0034351807751306523  \\
            1555.0  0.0034351807751306523  \\
            1556.0  0.0034351807751306523  \\
            1557.0  0.0034351807751306523  \\
            1558.0  0.0034351807751306523  \\
            1559.0  0.0034351807751306523  \\
            1560.0  0.0034351807751306523  \\
            1561.0  0.0034351807751306523  \\
            1562.0  0.0034351807751306523  \\
            1563.0  0.0034351807751306523  \\
            1564.0  0.0034351807751306523  \\
            1565.0  0.0034351807751306523  \\
            1566.0  0.0034351807751306523  \\
            1567.0  0.0034351807751306523  \\
            1568.0  0.0034351807751306523  \\
            1569.0  0.0034351807751306523  \\
            1570.0  0.0034351807751306523  \\
            1571.0  0.0034351807751306523  \\
            1572.0  0.0034351807751306523  \\
            1573.0  0.0034351807751306523  \\
            1574.0  0.0034351807751306523  \\
            1575.0  0.0034351807751306523  \\
            1576.0  0.0034351807751306523  \\
            1577.0  0.0034351807751306523  \\
            1578.0  0.0034351807751306523  \\
            1579.0  0.0034351807751306523  \\
            1580.0  0.0034351807751306523  \\
            1581.0  0.0034351807751306523  \\
            1582.0  0.0034351807751306523  \\
            1583.0  0.0034351807751306523  \\
            1584.0  0.0034351807751306523  \\
            1585.0  0.0034351807751306523  \\
            1586.0  0.0034351807751306523  \\
            1587.0  0.0034351807751306523  \\
            1588.0  0.0034351807751306523  \\
            1589.0  0.0034351807751306523  \\
            1590.0  0.0034351807751306523  \\
            1591.0  0.0034351807751306523  \\
            1592.0  0.0034351807751306523  \\
            1593.0  0.0034351807751306523  \\
            1594.0  0.0034351807751306523  \\
            1595.0  0.0034351807751306523  \\
            1596.0  0.0034351807751306523  \\
            1597.0  0.0034351807751306523  \\
            1598.0  0.0034351807751306523  \\
            1599.0  0.0034351807751306523  \\
            1600.0  0.0034351807751306523  \\
            1601.0  0.0034351807751306523  \\
            1602.0  0.0034351807751306523  \\
            1603.0  0.0034351807751306523  \\
            1604.0  0.0034351807751306523  \\
            1605.0  0.0034351807751306523  \\
            1606.0  0.0034351807751306523  \\
            1607.0  0.0034351807751306523  \\
            1608.0  0.0034351807751306523  \\
            1609.0  0.0034351807751306523  \\
            1610.0  0.0034351807751306523  \\
            1611.0  0.0034351807751306523  \\
            1612.0  0.0034351807751306523  \\
            1613.0  0.0034351807751306523  \\
            1614.0  0.0034351807751306523  \\
            1615.0  0.0034351807751306523  \\
            1616.0  0.0034351807751306523  \\
            1617.0  0.0034351807751306523  \\
            1618.0  0.0034351807751306523  \\
            1619.0  0.0034351807751306523  \\
            1620.0  0.0034351807751306523  \\
            1621.0  0.0034351807751306523  \\
            1622.0  0.0034351807751306523  \\
            1623.0  0.0034351807751306523  \\
            1624.0  0.0034351807751306523  \\
            1625.0  0.0034351807751306523  \\
            1626.0  0.0034351807751306523  \\
            1627.0  0.0034351807751306523  \\
            1628.0  0.0034351807751306523  \\
            1629.0  0.0034351807751306523  \\
            1630.0  0.0034351807751306523  \\
            1631.0  0.0034351807751306523  \\
            1632.0  0.0034351807751306523  \\
            1633.0  0.0034351807751306523  \\
            1634.0  0.0034351807751306523  \\
            1635.0  0.0034351807751306523  \\
            1636.0  0.0034351807751306523  \\
            1637.0  0.0034351807751306523  \\
            1638.0  0.0034351807751306523  \\
            1639.0  0.0034351807751306523  \\
            1640.0  0.0034351807751306523  \\
            1641.0  0.0034351807751306523  \\
            1642.0  0.0034351807751306523  \\
            1643.0  0.0034351807751306523  \\
            1644.0  0.0034351807751306523  \\
            1645.0  0.0034351807751306523  \\
            1646.0  0.0034351807751306523  \\
            1647.0  0.0034351807751306523  \\
            1648.0  0.0034351807751306523  \\
            1649.0  0.0034351807751306523  \\
            1650.0  0.0034351807751306523  \\
            1651.0  0.0034351807751306523  \\
            1652.0  0.0034351807751306523  \\
            1653.0  0.0034351807751306523  \\
            1654.0  0.0034351807751306523  \\
            1655.0  0.0034351807751306523  \\
            1656.0  0.0034351807751306523  \\
            1657.0  0.0034351807751306523  \\
            1658.0  0.0034351807751306523  \\
            1659.0  0.0034351807751306523  \\
            1660.0  0.0034351807751306523  \\
            1661.0  0.0034351807751306523  \\
            1662.0  0.0034351807751306523  \\
            1663.0  0.0034351807751306523  \\
            1664.0  0.0034351807751306523  \\
            1665.0  0.0034351807751306523  \\
            1666.0  0.0034351807751306523  \\
            1667.0  0.0034351807751306523  \\
            1668.0  0.0034351807751306523  \\
            1669.0  0.0034351807751306523  \\
            1670.0  0.0034351807751306523  \\
            1671.0  0.0034351807751306523  \\
            1672.0  0.0034351807751306523  \\
            1673.0  0.0034351807751306523  \\
            1674.0  0.0034351807751306523  \\
            1675.0  0.0034351807751306523  \\
            1676.0  0.0034351807751306523  \\
            1677.0  0.0034351807751306523  \\
            1678.0  0.0034351807751306523  \\
            1679.0  0.0034351807751306523  \\
            1680.0  0.0034351807751306523  \\
            1681.0  0.0034351807751306523  \\
            1682.0  0.0034351807751306523  \\
            1683.0  0.0034351807751306523  \\
            1684.0  0.0034351807751306523  \\
            1685.0  0.0034351807751306523  \\
            1686.0  0.0034351807751306523  \\
            1687.0  0.0034351807751306523  \\
            1688.0  0.0034351807751306523  \\
            1689.0  0.0034351807751306523  \\
            1690.0  0.0034351807751306523  \\
            1691.0  0.0034351807751306523  \\
            1692.0  0.0034351807751306523  \\
            1693.0  0.0034351807751306523  \\
            1694.0  0.0034351807751306523  \\
            1695.0  0.0034351807751306523  \\
            1696.0  0.0034351807751306523  \\
            1697.0  0.0034351807751306523  \\
            1698.0  0.0034351807751306523  \\
            1699.0  0.0034351807751306523  \\
            1700.0  0.0034351807751306523  \\
            1701.0  0.0034351807751306523  \\
            1702.0  0.0034351807751306523  \\
            1703.0  0.0034351807751306523  \\
            1704.0  0.0034351807751306523  \\
            1705.0  0.0034351807751306523  \\
            1706.0  0.0034351807751306523  \\
            1707.0  0.0034351807751306523  \\
            1708.0  0.0034351807751306523  \\
            1709.0  0.0034351807751306523  \\
            1710.0  0.0034351807751306523  \\
            1711.0  0.0034351807751306523  \\
            1712.0  0.0034351807751306523  \\
            1713.0  0.0034351807751306523  \\
            1714.0  0.0034351807751306523  \\
            1715.0  0.0034351807751306523  \\
            1716.0  0.0034351807751306523  \\
            1717.0  0.0034351807751306523  \\
            1718.0  0.0034351807751306523  \\
            1719.0  0.0034351807751306523  \\
            1720.0  0.0034351807751306523  \\
            1721.0  0.0034351807751306523  \\
            1722.0  0.0034351807751306523  \\
            1723.0  0.0034351807751306523  \\
            1724.0  0.0034351807751306523  \\
            1725.0  0.0034351807751306523  \\
            1726.0  0.0034351807751306523  \\
            1727.0  0.0034351807751306523  \\
            1728.0  0.0034351807751306523  \\
            1729.0  0.0034351807751306523  \\
            1730.0  0.0034351807751306523  \\
            1731.0  0.0034351807751306523  \\
            1732.0  0.0034351807751306523  \\
            1733.0  0.0034351807751306523  \\
            1734.0  0.0034351807751306523  \\
            1735.0  0.0034351807751306523  \\
            1736.0  0.0034351807751306523  \\
            1737.0  0.0034351807751306523  \\
            1738.0  0.0034351807751306523  \\
            1739.0  0.0034351807751306523  \\
            1740.0  0.0034351807751306523  \\
            1741.0  0.0034351807751306523  \\
            1742.0  0.0034351807751306523  \\
            1743.0  0.0034351807751306523  \\
            1744.0  0.0034351807751306523  \\
            1745.0  0.0034351807751306523  \\
            1746.0  0.0034351807751306523  \\
            1747.0  0.0034351807751306523  \\
            1748.0  0.0034351807751306523  \\
            1749.0  0.0034351807751306523  \\
            1750.0  0.0034351807751306523  \\
            1751.0  0.0034351807751306523  \\
            1752.0  0.0034351807751306523  \\
            1753.0  0.0034351807751306523  \\
            1754.0  0.0034351807751306523  \\
            1755.0  0.0034351807751306523  \\
            1756.0  0.0034351807751306523  \\
            1757.0  0.0034351807751306523  \\
            1758.0  0.0034351807751306523  \\
            1759.0  0.0034351807751306523  \\
            1760.0  0.0034351807751306523  \\
            1761.0  0.0034351807751306523  \\
            1762.0  0.0034351807751306523  \\
            1763.0  0.0034351807751306523  \\
            1764.0  0.0034351807751306523  \\
            1765.0  0.0034351807751306523  \\
            1766.0  0.0034351807751306523  \\
            1767.0  0.0034351807751306523  \\
            1768.0  0.0034351807751306523  \\
            1769.0  0.0034351807751306523  \\
            1770.0  0.0034351807751306523  \\
            1771.0  0.0034351807751306523  \\
            1772.0  0.0034351807751306523  \\
            1773.0  0.0034351807751306523  \\
            1774.0  0.0034351807751306523  \\
            1775.0  0.0034351807751306523  \\
            1776.0  0.0034351807751306523  \\
            1777.0  0.0034351807751306523  \\
            1778.0  0.0034351807751306523  \\
            1779.0  0.0034351807751306523  \\
            1780.0  0.0034351807751306523  \\
            1781.0  0.0034351807751306523  \\
            1782.0  0.0034351807751306523  \\
            1783.0  0.0034351807751306523  \\
            1784.0  0.0034351807751306523  \\
            1785.0  0.0034351807751306523  \\
            1786.0  0.0034351807751306523  \\
            1787.0  0.0034351807751306523  \\
            1788.0  0.0034351807751306523  \\
            1789.0  0.0034351807751306523  \\
            1790.0  0.0034351807751306523  \\
            1791.0  0.0034351807751306523  \\
            1792.0  0.0034351807751306523  \\
            1793.0  0.0034351807751306523  \\
            1794.0  0.0034351807751306523  \\
            1795.0  0.0034351807751306523  \\
            1796.0  0.0034351807751306523  \\
            1797.0  0.0034351807751306523  \\
            1798.0  0.0034351807751306523  \\
            1799.0  0.0034351807751306523  \\
            1800.0  0.0034351807751306523  \\
            1801.0  0.0034351807751306523  \\
            1802.0  0.0034351807751306523  \\
            1803.0  0.0034351807751306523  \\
            1804.0  0.0034351807751306523  \\
            1805.0  0.0034351807751306523  \\
            1806.0  0.0034351807751306523  \\
            1807.0  0.0034351807751306523  \\
            1808.0  0.0034351807751306523  \\
            1809.0  0.0034351807751306523  \\
            1810.0  0.0034351807751306523  \\
            1811.0  0.0034351807751306523  \\
            1812.0  0.0034351807751306523  \\
            1813.0  0.0034351807751306523  \\
            1814.0  0.0034351807751306523  \\
            1815.0  0.0034351807751306523  \\
            1816.0  0.0034351807751306523  \\
            1817.0  0.0034351807751306523  \\
            1818.0  0.0034351807751306523  \\
            1819.0  0.0034351807751306523  \\
            1820.0  0.0034351807751306523  \\
            1821.0  0.0034351807751306523  \\
            1822.0  0.0034351807751306523  \\
            1823.0  0.0034351807751306523  \\
            1824.0  0.0034351807751306523  \\
            1825.0  0.0034351807751306523  \\
            1826.0  0.0034351807751306523  \\
            1827.0  0.0034351807751306523  \\
            1828.0  0.0034351807751306523  \\
            1829.0  0.0034351807751306523  \\
            1830.0  0.0034351807751306523  \\
            1831.0  0.0034351807751306523  \\
            1832.0  0.0034351807751306523  \\
            1833.0  0.0034351807751306523  \\
            1834.0  0.0034351807751306523  \\
            1835.0  0.0034351807751306523  \\
            1836.0  0.0034351807751306523  \\
            1837.0  0.0034351807751306523  \\
            1838.0  0.0034351807751306523  \\
            1839.0  0.0034351807751306523  \\
            1840.0  0.0034351807751306523  \\
            1841.0  0.0034351807751306523  \\
            1842.0  0.0034351807751306523  \\
            1843.0  0.0034351807751306523  \\
            1844.0  0.0034351807751306523  \\
            1845.0  0.0034351807751306523  \\
            1846.0  0.0034351807751306523  \\
            1847.0  0.0034351807751306523  \\
            1848.0  0.0034351807751306523  \\
            1849.0  0.0034351807751306523  \\
            1850.0  0.0034351807751306523  \\
            1851.0  0.0034351807751306523  \\
            1852.0  0.0034351807751306523  \\
            1853.0  0.0034351807751306523  \\
            1854.0  0.0034351807751306523  \\
            1855.0  0.0034351807751306523  \\
            1856.0  0.0034351807751306523  \\
            1857.0  0.0034351807751306523  \\
            1858.0  0.0034351807751306523  \\
            1859.0  0.0034351807751306523  \\
            1860.0  0.0034351807751306523  \\
            1861.0  0.0034351807751306523  \\
            1862.0  0.0034351807751306523  \\
            1863.0  0.0034351807751306523  \\
            1864.0  0.0034351807751306523  \\
            1865.0  0.0034351807751306523  \\
            1866.0  0.0034351807751306523  \\
            1867.0  0.0034351807751306523  \\
            1868.0  0.0034351807751306523  \\
            1869.0  0.0034351807751306523  \\
            1870.0  0.0034351807751306523  \\
            1871.0  0.0034351807751306523  \\
            1872.0  0.0034351807751306523  \\
            1873.0  0.0034351807751306523  \\
            1874.0  0.0034351807751306523  \\
            1875.0  0.0034351807751306523  \\
            1876.0  0.0034351807751306523  \\
            1877.0  0.0034351807751306523  \\
            1878.0  0.0034351807751306523  \\
            1879.0  0.0034351807751306523  \\
            1880.0  0.0034351807751306523  \\
            1881.0  0.0034351807751306523  \\
            1882.0  0.0034351807751306523  \\
            1883.0  0.0034351807751306523  \\
            1884.0  0.0034351807751306523  \\
            1885.0  0.0034351807751306523  \\
            1886.0  0.0034351807751306523  \\
            1887.0  0.0034351807751306523  \\
            1888.0  0.0034351807751306523  \\
            1889.0  0.0034351807751306523  \\
            1890.0  0.0034351807751306523  \\
            1891.0  0.0034351807751306523  \\
            1892.0  0.0034351807751306523  \\
            1893.0  0.0034351807751306523  \\
            1894.0  0.0034351807751306523  \\
            1895.0  0.0034351807751306523  \\
            1896.0  0.0034351807751306523  \\
            1897.0  0.0034351807751306523  \\
            1898.0  0.0034351807751306523  \\
            1899.0  0.0034351807751306523  \\
            1900.0  0.0034351807751306523  \\
            1901.0  0.0034351807751306523  \\
            1902.0  0.0034351807751306523  \\
            1903.0  0.0034351807751306523  \\
            1904.0  0.0034351807751306523  \\
            1905.0  0.0034351807751306523  \\
            1906.0  0.0034351807751306523  \\
            1907.0  0.0034351807751306523  \\
            1908.0  0.0034351807751306523  \\
            1909.0  0.0034351807751306523  \\
            1910.0  0.0034351807751306523  \\
            1911.0  0.0034351807751306523  \\
            1912.0  0.0034351807751306523  \\
            1913.0  0.0034351807751306523  \\
            1914.0  0.0034351807751306523  \\
            1915.0  0.0034351807751306523  \\
            1916.0  0.0034351807751306523  \\
            1917.0  0.0034351807751306523  \\
            1918.0  0.0034351807751306523  \\
            1919.0  0.0034351807751306523  \\
            1920.0  0.0034351807751306523  \\
            1921.0  0.0034351807751306523  \\
            1922.0  0.0034351807751306523  \\
            1923.0  0.0034351807751306523  \\
            1924.0  0.0034351807751306523  \\
            1925.0  0.0034351807751306523  \\
            1926.0  0.0034351807751306523  \\
            1927.0  0.0034351807751306523  \\
            1928.0  0.0034351807751306523  \\
            1929.0  0.0034351807751306523  \\
            1930.0  0.0034351807751306523  \\
            1931.0  0.0034351807751306523  \\
            1932.0  0.0034351807751306523  \\
            1933.0  0.0034351807751306523  \\
            1934.0  0.0034351807751306523  \\
            1935.0  0.0034351807751306523  \\
            1936.0  0.0034351807751306523  \\
            1937.0  0.0034351807751306523  \\
            1938.0  0.0034351807751306523  \\
            1939.0  0.0034351807751306523  \\
            1940.0  0.0034351807751306523  \\
            1941.0  0.0034351807751306523  \\
            1942.0  0.0034351807751306523  \\
            1943.0  0.0034351807751306523  \\
            1944.0  0.0034351807751306523  \\
            1945.0  0.0034351807751306523  \\
            1946.0  0.0034351807751306523  \\
            1947.0  0.0034351807751306523  \\
            1948.0  0.0034351807751306523  \\
            1949.0  0.0034351807751306523  \\
            1950.0  0.0034351807751306523  \\
            1951.0  0.0034351807751306523  \\
            1952.0  0.0034351807751306523  \\
            1953.0  0.0034351807751306523  \\
            1954.0  0.0034351807751306523  \\
            1955.0  0.0034351807751306523  \\
            1956.0  0.0034351807751306523  \\
            1957.0  0.0034351807751306523  \\
            1958.0  0.0034351807751306523  \\
            1959.0  0.0034351807751306523  \\
            1960.0  0.0034351807751306523  \\
            1961.0  0.0034351807751306523  \\
            1962.0  0.0034351807751306523  \\
            1963.0  0.0034351807751306523  \\
            1964.0  0.0034351807751306523  \\
            1965.0  0.0034351807751306523  \\
            1966.0  0.0034351807751306523  \\
            1967.0  0.0034351807751306523  \\
            1968.0  0.0034351807751306523  \\
            1969.0  0.0034351807751306523  \\
            1970.0  0.0034351807751306523  \\
            1971.0  0.0034351807751306523  \\
            1972.0  0.0034351807751306523  \\
            1973.0  0.0034351807751306523  \\
            1974.0  0.0034351807751306523  \\
            1975.0  0.0034351807751306523  \\
            1976.0  0.0034351807751306523  \\
            1977.0  0.0034351807751306523  \\
            1978.0  0.0034351807751306523  \\
            1979.0  0.0034351807751306523  \\
            1980.0  0.0034351807751306523  \\
            1981.0  0.0034351807751306523  \\
            1982.0  0.0034351807751306523  \\
            1983.0  0.0034351807751306523  \\
            1984.0  0.0034351807751306523  \\
            1985.0  0.0034351807751306523  \\
            1986.0  0.0034351807751306523  \\
            1987.0  0.0034351807751306523  \\
            1988.0  0.0034351807751306523  \\
            1989.0  0.0034351807751306523  \\
            1990.0  0.0034351807751306523  \\
            1991.0  0.0034351807751306523  \\
            1992.0  0.0034351807751306523  \\
            1993.0  0.0034351807751306523  \\
            1994.0  0.0034351807751306523  \\
            1995.0  0.0034351807751306523  \\
            1996.0  0.0034351807751306523  \\
            1997.0  0.0034351807751306523  \\
            1998.0  0.0034351807751306523  \\
            1999.0  0.0034351807751306523  \\
            2000.0  0.0034351807751306523  \\
            2001.0  0.0034351807751306523  \\
            2002.0  0.0034351807751306523  \\
            2003.0  0.0034351807751306523  \\
            2004.0  0.0034351807751306523  \\
            2005.0  0.0034351807751306523  \\
            2006.0  0.0034351807751306523  \\
            2007.0  0.0034351807751306523  \\
            2008.0  0.0034351807751306523  \\
            2009.0  0.0034351807751306523  \\
            2010.0  0.0034351807751306523  \\
            2011.0  0.0034351807751306523  \\
            2012.0  0.0034351807751306523  \\
            2013.0  0.0034351807751306523  \\
            2014.0  0.0034351807751306523  \\
            2015.0  0.0034351807751306523  \\
            2016.0  0.0034351807751306523  \\
            2017.0  0.0034351807751306523  \\
            2018.0  0.0034351807751306523  \\
            2019.0  0.0034351807751306523  \\
            2020.0  0.0034351807751306523  \\
            2021.0  0.0034351807751306523  \\
            2022.0  0.0034351807751306523  \\
            2023.0  0.0034351807751306523  \\
            2024.0  0.0034351807751306523  \\
            2025.0  0.0034351807751306523  \\
            2026.0  0.0034351807751306523  \\
            2027.0  0.0034351807751306523  \\
            2028.0  0.0034351807751306523  \\
            2029.0  0.0034351807751306523  \\
            2030.0  0.0034351807751306523  \\
            2031.0  0.0034351807751306523  \\
            2032.0  0.0034351807751306523  \\
            2033.0  0.0034351807751306523  \\
            2034.0  0.0034351807751306523  \\
            2035.0  0.0034351807751306523  \\
            2036.0  0.0034351807751306523  \\
            2037.0  0.0034351807751306523  \\
            2038.0  0.0034351807751306523  \\
            2039.0  0.0034351807751306523  \\
            2040.0  0.0034351807751306523  \\
            2041.0  0.0034351807751306523  \\
            2042.0  0.0034351807751306523  \\
            2043.0  0.0034351807751306523  \\
            2044.0  0.0034351807751306523  \\
            2045.0  0.0034351807751306523  \\
            2046.0  0.0034351807751306523  \\
            2047.0  0.0034351807751306523  \\
            2048.0  0.0034351807751306523  \\
            2049.0  0.0034351807751306523  \\
            2050.0  0.0034351807751306523  \\
            2051.0  0.0034351807751306523  \\
            2052.0  0.0034351807751306523  \\
            2053.0  0.0034351807751306523  \\
            2054.0  0.0034351807751306523  \\
            2055.0  0.0034351807751306523  \\
            2056.0  0.0034351807751306523  \\
            2057.0  0.0034351807751306523  \\
            2058.0  0.0034351807751306523  \\
            2059.0  0.0034351807751306523  \\
            2060.0  0.0034351807751306523  \\
            2061.0  0.0034351807751306523  \\
            2062.0  0.0034351807751306523  \\
            2063.0  0.0034351807751306523  \\
            2064.0  0.0034351807751306523  \\
            2065.0  0.0034351807751306523  \\
            2066.0  0.0034351807751306523  \\
            2067.0  0.0034351807751306523  \\
            2068.0  0.0034351807751306523  \\
            2069.0  0.0034351807751306523  \\
            2070.0  0.0034351807751306523  \\
            2071.0  0.0034351807751306523  \\
            2072.0  0.0034351807751306523  \\
            2073.0  0.0034351807751306523  \\
            2074.0  0.0034351807751306523  \\
            2075.0  0.0034351807751306523  \\
            2076.0  0.0034351807751306523  \\
            2077.0  0.0034351807751306523  \\
            2078.0  0.0034351807751306523  \\
            2079.0  0.0034351807751306523  \\
            2080.0  0.0034351807751306523  \\
            2081.0  0.0034351807751306523  \\
            2082.0  0.0034351807751306523  \\
            2083.0  0.0034351807751306523  \\
            2084.0  0.0034351807751306523  \\
            2085.0  0.0034351807751306523  \\
            2086.0  0.0034351807751306523  \\
            2087.0  0.0034351807751306523  \\
            2088.0  0.0034351807751306523  \\
            2089.0  0.0034351807751306523  \\
            2090.0  0.0034351807751306523  \\
            2091.0  0.0034351807751306523  \\
            2092.0  0.0034351807751306523  \\
            2093.0  0.0034351807751306523  \\
            2094.0  0.0034351807751306523  \\
            2095.0  0.0034351807751306523  \\
            2096.0  0.0034351807751306523  \\
            2097.0  0.0034351807751306523  \\
            2098.0  0.0034351807751306523  \\
            2099.0  0.0034351807751306523  \\
            2100.0  0.0034351807751306523  \\
            2101.0  0.0034351807751306523  \\
            2102.0  0.0034351807751306523  \\
            2103.0  0.0034351807751306523  \\
            2104.0  0.0034351807751306523  \\
            2105.0  0.0034351807751306523  \\
            2106.0  0.0034351807751306523  \\
            2107.0  0.0034351807751306523  \\
            2108.0  0.0034351807751306523  \\
            2109.0  0.0034351807751306523  \\
            2110.0  0.0034351807751306523  \\
            2111.0  0.0034351807751306523  \\
            2112.0  0.0034351807751306523  \\
            2113.0  0.0034351807751306523  \\
            2114.0  0.0034351807751306523  \\
            2115.0  0.0034351807751306523  \\
            2116.0  0.0034351807751306523  \\
            2117.0  0.0034351807751306523  \\
            2118.0  0.0034351807751306523  \\
            2119.0  0.0034351807751306523  \\
            2120.0  0.0034351807751306523  \\
            2121.0  0.0034351807751306523  \\
            2122.0  0.0034351807751306523  \\
            2123.0  0.0034351807751306523  \\
            2124.0  0.0034351807751306523  \\
            2125.0  0.0034351807751306523  \\
            2126.0  0.0034351807751306523  \\
            2127.0  0.0034351807751306523  \\
            2128.0  0.0034351807751306523  \\
            2129.0  0.0034351807751306523  \\
            2130.0  0.0034351807751306523  \\
            2131.0  0.0034351807751306523  \\
            2132.0  0.0034351807751306523  \\
            2133.0  0.0034351807751306523  \\
            2134.0  0.0034351807751306523  \\
            2135.0  0.0034351807751306523  \\
            2136.0  0.0034351807751306523  \\
            2137.0  0.0034351807751306523  \\
            2138.0  0.0034351807751306523  \\
            2139.0  0.0034351807751306523  \\
            2140.0  0.0034351807751306523  \\
            2141.0  0.0034351807751306523  \\
            2142.0  0.0034351807751306523  \\
            2143.0  0.0034351807751306523  \\
            2144.0  0.0034351807751306523  \\
            2145.0  0.0034351807751306523  \\
            2146.0  0.0034351807751306523  \\
            2147.0  0.0034351807751306523  \\
            2148.0  0.0034351807751306523  \\
            2149.0  0.0034351807751306523  \\
            2150.0  0.0034351807751306523  \\
            2151.0  0.0034351807751306523  \\
            2152.0  0.0034351807751306523  \\
            2153.0  0.0034351807751306523  \\
            2154.0  0.0034351807751306523  \\
            2155.0  0.0034351807751306523  \\
            2156.0  0.0034351807751306523  \\
            2157.0  0.0034351807751306523  \\
            2158.0  0.0034351807751306523  \\
            2159.0  0.0034351807751306523  \\
            2160.0  0.0034351807751306523  \\
            2161.0  0.0034351807751306523  \\
            2162.0  0.0034351807751306523  \\
            2163.0  0.0034351807751306523  \\
            2164.0  0.0034351807751306523  \\
            2165.0  0.0034351807751306523  \\
            2166.0  0.0034351807751306523  \\
            2167.0  0.0034351807751306523  \\
            2168.0  0.0034351807751306523  \\
            2169.0  0.0034351807751306523  \\
            2170.0  0.0034351807751306523  \\
            2171.0  0.0034351807751306523  \\
            2172.0  0.0034351807751306523  \\
            2173.0  0.0034351807751306523  \\
            2174.0  0.0034351807751306523  \\
            2175.0  0.0034351807751306523  \\
            2176.0  0.0034351807751306523  \\
            2177.0  0.0034351807751306523  \\
            2178.0  0.0034351807751306523  \\
            2179.0  0.0034351807751306523  \\
            2180.0  0.0034351807751306523  \\
            2181.0  0.0034351807751306523  \\
            2182.0  0.0034351807751306523  \\
            2183.0  0.0034351807751306523  \\
            2184.0  0.0034351807751306523  \\
            2185.0  0.0034351807751306523  \\
            2186.0  0.0034351807751306523  \\
            2187.0  0.0034351807751306523  \\
            2188.0  0.0034351807751306523  \\
            2189.0  0.0034351807751306523  \\
            2190.0  0.0034351807751306523  \\
            2191.0  0.0034351807751306523  \\
            2192.0  0.0034351807751306523  \\
            2193.0  0.0034351807751306523  \\
            2194.0  0.0034351807751306523  \\
            2195.0  0.0034351807751306523  \\
            2196.0  0.0034351807751306523  \\
            2197.0  0.0034351807751306523  \\
            2198.0  0.0034351807751306523  \\
            2199.0  0.0034351807751306523  \\
            2200.0  0.0034351807751306523  \\
            2201.0  0.0034351807751306523  \\
            2202.0  0.0034351807751306523  \\
            2203.0  0.0034351807751306523  \\
            2204.0  0.0034351807751306523  \\
            2205.0  0.0034351807751306523  \\
            2206.0  0.0034351807751306523  \\
            2207.0  0.0034351807751306523  \\
            2208.0  0.0034351807751306523  \\
            2209.0  0.0034351807751306523  \\
            2210.0  0.0034351807751306523  \\
            2211.0  0.0034351807751306523  \\
            2212.0  0.0034351807751306523  \\
            2213.0  0.0034351807751306523  \\
            2214.0  0.0034351807751306523  \\
            2215.0  0.0034351807751306523  \\
            2216.0  0.0034351807751306523  \\
            2217.0  0.0034351807751306523  \\
            2218.0  0.0034351807751306523  \\
            2219.0  0.0034351807751306523  \\
            2220.0  0.0034351807751306523  \\
            2221.0  0.0034351807751306523  \\
            2222.0  0.0034351807751306523  \\
            2223.0  0.0034351807751306523  \\
            2224.0  0.0034351807751306523  \\
            2225.0  0.0034351807751306523  \\
            2226.0  0.0034351807751306523  \\
            2227.0  0.0034351807751306523  \\
            2228.0  0.0034351807751306523  \\
            2229.0  0.0034351807751306523  \\
            2230.0  0.0034351807751306523  \\
            2231.0  0.0034351807751306523  \\
            2232.0  0.0034351807751306523  \\
            2233.0  0.0034351807751306523  \\
            2234.0  0.0034351807751306523  \\
            2235.0  0.0034351807751306523  \\
            2236.0  0.0034351807751306523  \\
            2237.0  0.0034351807751306523  \\
            2238.0  0.0034351807751306523  \\
            2239.0  0.0034351807751306523  \\
            2240.0  0.0034351807751306523  \\
            2241.0  0.0034351807751306523  \\
            2242.0  0.0034351807751306523  \\
            2243.0  0.0034351807751306523  \\
            2244.0  0.0034351807751306523  \\
            2245.0  0.0034351807751306523  \\
            2246.0  0.0034351807751306523  \\
            2247.0  0.0034351807751306523  \\
            2248.0  0.0034351807751306523  \\
            2249.0  0.0034351807751306523  \\
            2250.0  0.0034351807751306523  \\
            2251.0  0.0034351807751306523  \\
            2252.0  0.0034351807751306523  \\
            2253.0  0.0034351807751306523  \\
            2254.0  0.0034351807751306523  \\
            2255.0  0.0034351807751306523  \\
            2256.0  0.0034351807751306523  \\
            2257.0  0.0034351807751306523  \\
            2258.0  0.0034351807751306523  \\
            2259.0  0.0034351807751306523  \\
            2260.0  0.0034351807751306523  \\
            2261.0  0.0034351807751306523  \\
            2262.0  0.0034351807751306523  \\
            2263.0  0.0034351807751306523  \\
            2264.0  0.0034351807751306523  \\
            2265.0  0.0034351807751306523  \\
            2266.0  0.0034351807751306523  \\
            2267.0  0.0034351807751306523  \\
            2268.0  0.0034351807751306523  \\
            2269.0  0.0034351807751306523  \\
            2270.0  0.0034351807751306523  \\
            2271.0  0.0034351807751306523  \\
            2272.0  0.0034351807751306523  \\
            2273.0  0.0034351807751306523  \\
            2274.0  0.0034351807751306523  \\
            2275.0  0.0034351807751306523  \\
            2276.0  0.0034351807751306523  \\
            2277.0  0.0034351807751306523  \\
            2278.0  0.0034351807751306523  \\
            2279.0  0.0034351807751306523  \\
            2280.0  0.0034351807751306523  \\
            2281.0  0.0034351807751306523  \\
            2282.0  0.0034351807751306523  \\
            2283.0  0.0034351807751306523  \\
            2284.0  0.0034351807751306523  \\
            2285.0  0.0034351807751306523  \\
            2286.0  0.0034351807751306523  \\
            2287.0  0.0034351807751306523  \\
            2288.0  0.0034351807751306523  \\
            2289.0  0.0034351807751306523  \\
            2290.0  0.0034351807751306523  \\
            2291.0  0.0034351807751306523  \\
            2292.0  0.0034351807751306523  \\
            2293.0  0.0034351807751306523  \\
            2294.0  0.0034351807751306523  \\
            2295.0  0.0034351807751306523  \\
            2296.0  0.0034351807751306523  \\
            2297.0  0.0034351807751306523  \\
            2298.0  0.0034351807751306523  \\
            2299.0  0.0034351807751306523  \\
            2300.0  0.0034351807751306523  \\
            2301.0  0.0034351807751306523  \\
            2302.0  0.0034351807751306523  \\
            2303.0  0.0034351807751306523  \\
            2304.0  0.0034351807751306523  \\
            2305.0  0.0034351807751306523  \\
            2306.0  0.0034351807751306523  \\
            2307.0  0.0034351807751306523  \\
            2308.0  0.0034351807751306523  \\
            2309.0  0.0034351807751306523  \\
            2310.0  0.0034351807751306523  \\
            2311.0  0.0034351807751306523  \\
            2312.0  0.0034351807751306523  \\
            2313.0  0.0034351807751306523  \\
            2314.0  0.0034351807751306523  \\
            2315.0  0.0034351807751306523  \\
            2316.0  0.0034351807751306523  \\
            2317.0  0.0034351807751306523  \\
            2318.0  0.0034351807751306523  \\
            2319.0  0.0034351807751306523  \\
            2320.0  0.0034351807751306523  \\
            2321.0  0.0034351807751306523  \\
            2322.0  0.0034351807751306523  \\
            2323.0  0.0034351807751306523  \\
            2324.0  0.0034351807751306523  \\
            2325.0  0.0034351807751306523  \\
            2326.0  0.0034351807751306523  \\
            2327.0  0.0034351807751306523  \\
            2328.0  0.0034351807751306523  \\
            2329.0  0.0034351807751306523  \\
            2330.0  0.0034351807751306523  \\
            2331.0  0.0034351807751306523  \\
            2332.0  0.0034351807751306523  \\
            2333.0  0.0034351807751306523  \\
            2334.0  0.0034351807751306523  \\
            2335.0  0.0034351807751306523  \\
            2336.0  0.0034351807751306523  \\
            2337.0  0.0034351807751306523  \\
            2338.0  0.0034351807751306523  \\
            2339.0  0.0034351807751306523  \\
            2340.0  0.0034351807751306523  \\
            2341.0  0.0034351807751306523  \\
            2342.0  0.0034351807751306523  \\
            2343.0  0.0034351807751306523  \\
            2344.0  0.0034351807751306523  \\
            2345.0  0.0034351807751306523  \\
            2346.0  0.0034351807751306523  \\
            2347.0  0.0034351807751306523  \\
            2348.0  0.0034351807751306523  \\
            2349.0  0.0034351807751306523  \\
            2350.0  0.0034351807751306523  \\
            2351.0  0.0034351807751306523  \\
            2352.0  0.0034351807751306523  \\
            2353.0  0.0034351807751306523  \\
            2354.0  0.0034351807751306523  \\
            2355.0  0.0034351807751306523  \\
            2356.0  0.0034351807751306523  \\
            2357.0  0.0034351807751306523  \\
            2358.0  0.0034351807751306523  \\
            2359.0  0.0034351807751306523  \\
            2360.0  0.0034351807751306523  \\
            2361.0  0.0034351807751306523  \\
            2362.0  0.0034351807751306523  \\
            2363.0  0.0034351807751306523  \\
            2364.0  0.0034351807751306523  \\
            2365.0  0.0034351807751306523  \\
            2366.0  0.0034351807751306523  \\
            2367.0  0.0034351807751306523  \\
            2368.0  0.0034351807751306523  \\
            2369.0  0.0034351807751306523  \\
            2370.0  0.0034351807751306523  \\
            2371.0  0.0034351807751306523  \\
            2372.0  0.0034351807751306523  \\
            2373.0  0.0034351807751306523  \\
            2374.0  0.0034351807751306523  \\
            2375.0  0.0034351807751306523  \\
            2376.0  0.0034351807751306523  \\
            2377.0  0.0034351807751306523  \\
            2378.0  0.0034351807751306523  \\
            2379.0  0.0034351807751306523  \\
            2380.0  0.0034351807751306523  \\
            2381.0  0.0034351807751306523  \\
            2382.0  0.0034351807751306523  \\
            2383.0  0.0034351807751306523  \\
            2384.0  0.0034351807751306523  \\
            2385.0  0.0034351807751306523  \\
            2386.0  0.0034351807751306523  \\
            2387.0  0.0034351807751306523  \\
            2388.0  0.0034351807751306523  \\
            2389.0  0.0034351807751306523  \\
            2390.0  0.0034351807751306523  \\
            2391.0  0.0034351807751306523  \\
            2392.0  0.0034351807751306523  \\
            2393.0  0.0034351807751306523  \\
            2394.0  0.0034351807751306523  \\
            2395.0  0.0034351807751306523  \\
            2396.0  0.0034351807751306523  \\
            2397.0  0.0034351807751306523  \\
            2398.0  0.0034351807751306523  \\
            2399.0  0.0034351807751306523  \\
            2400.0  0.0034351807751306523  \\
            2401.0  0.0034351807751306523  \\
            2402.0  0.0034351807751306523  \\
            2403.0  0.0034351807751306523  \\
            2404.0  0.0034351807751306523  \\
            2405.0  0.0034351807751306523  \\
            2406.0  0.0034351807751306523  \\
            2407.0  0.0034351807751306523  \\
            2408.0  0.0034351807751306523  \\
            2409.0  0.0034351807751306523  \\
            2410.0  0.0034351807751306523  \\
            2411.0  0.0034351807751306523  \\
            2412.0  0.0034351807751306523  \\
            2413.0  0.0034351807751306523  \\
            2414.0  0.0034351807751306523  \\
            2415.0  0.0034351807751306523  \\
            2416.0  0.0034351807751306523  \\
            2417.0  0.0034351807751306523  \\
            2418.0  0.0034351807751306523  \\
            2419.0  0.0034351807751306523  \\
            2420.0  0.0034351807751306523  \\
            2421.0  0.0034351807751306523  \\
            2422.0  0.0034351807751306523  \\
            2423.0  0.0034351807751306523  \\
            2424.0  0.0034351807751306523  \\
            2425.0  0.0034351807751306523  \\
            2426.0  0.0034351807751306523  \\
            2427.0  0.0034351807751306523  \\
            2428.0  0.0034351807751306523  \\
            2429.0  0.0034351807751306523  \\
            2430.0  0.0034351807751306523  \\
            2431.0  0.0034351807751306523  \\
            2432.0  0.0034351807751306523  \\
            2433.0  0.0034351807751306523  \\
            2434.0  0.0034351807751306523  \\
            2435.0  0.0034351807751306523  \\
            2436.0  0.0034351807751306523  \\
            2437.0  0.0034351807751306523  \\
            2438.0  0.0034351807751306523  \\
            2439.0  0.0034351807751306523  \\
            2440.0  0.0034351807751306523  \\
            2441.0  0.0034351807751306523  \\
            2442.0  0.0034351807751306523  \\
            2443.0  0.0034351807751306523  \\
            2444.0  0.0034351807751306523  \\
            2445.0  0.0034351807751306523  \\
            2446.0  0.0034351807751306523  \\
            2447.0  0.0034351807751306523  \\
            2448.0  0.0034351807751306523  \\
            2449.0  0.0034351807751306523  \\
            2450.0  0.0034351807751306523  \\
            2451.0  0.0034351807751306523  \\
            2452.0  0.0034351807751306523  \\
            2453.0  0.0034351807751306523  \\
            2454.0  0.0034351807751306523  \\
            2455.0  0.0034351807751306523  \\
            2456.0  0.0034351807751306523  \\
            2457.0  0.0034351807751306523  \\
            2458.0  0.0034351807751306523  \\
            2459.0  0.0034351807751306523  \\
            2460.0  0.0034351807751306523  \\
            2461.0  0.0034351807751306523  \\
            2462.0  0.0034351807751306523  \\
            2463.0  0.0034351807751306523  \\
            2464.0  0.0034351807751306523  \\
            2465.0  0.0034351807751306523  \\
            2466.0  0.0034351807751306523  \\
            2467.0  0.0034351807751306523  \\
            2468.0  0.0034351807751306523  \\
            2469.0  0.0034351807751306523  \\
            2470.0  0.0034351807751306523  \\
            2471.0  0.0034351807751306523  \\
            2472.0  0.0034351807751306523  \\
            2473.0  0.0034351807751306523  \\
            2474.0  0.0034351807751306523  \\
            2475.0  0.0034351807751306523  \\
            2476.0  0.0034351807751306523  \\
            2477.0  0.0034351807751306523  \\
            2478.0  0.0034351807751306523  \\
            2479.0  0.0034351807751306523  \\
            2480.0  0.0034351807751306523  \\
            2481.0  0.0034351807751306523  \\
            2482.0  0.0034351807751306523  \\
            2483.0  0.0034351807751306523  \\
            2484.0  0.0034351807751306523  \\
            2485.0  0.0034351807751306523  \\
            2486.0  0.0034351807751306523  \\
            2487.0  0.0034351807751306523  \\
            2488.0  0.0034351807751306523  \\
            2489.0  0.0034351807751306523  \\
            2490.0  0.0034351807751306523  \\
            2491.0  0.0034351807751306523  \\
            2492.0  0.0034351807751306523  \\
            2493.0  0.0034351807751306523  \\
            2494.0  0.0034351807751306523  \\
            2495.0  0.0034351807751306523  \\
            2496.0  0.0034351807751306523  \\
            2497.0  0.0034351807751306523  \\
            2498.0  0.0034351807751306523  \\
            2499.0  0.0034351807751306523  \\
            2500.0  0.0034351807751306523  \\
            2501.0  0.0034351807751306523  \\
            2502.0  0.0034351807751306523  \\
            2503.0  0.0034351807751306523  \\
            2504.0  0.0034351807751306523  \\
            2505.0  0.0034351807751306523  \\
            2506.0  0.0034351807751306523  \\
            2507.0  0.0034351807751306523  \\
            2508.0  0.0034351807751306523  \\
            2509.0  0.0034351807751306523  \\
            2510.0  0.0034351807751306523  \\
            2511.0  0.0034351807751306523  \\
            2512.0  0.0034351807751306523  \\
            2513.0  0.0034351807751306523  \\
            2514.0  0.0034351807751306523  \\
            2515.0  0.0034351807751306523  \\
            2516.0  0.0034351807751306523  \\
            2517.0  0.0034351807751306523  \\
            2518.0  0.0034351807751306523  \\
            2519.0  0.0034351807751306523  \\
            2520.0  0.0034351807751306523  \\
            2521.0  0.0034351807751306523  \\
            2522.0  0.0034351807751306523  \\
            2523.0  0.0034351807751306523  \\
            2524.0  0.0034351807751306523  \\
            2525.0  0.0034351807751306523  \\
            2526.0  0.0034351807751306523  \\
            2527.0  0.0034351807751306523  \\
            2528.0  0.0034351807751306523  \\
            2529.0  0.0034351807751306523  \\
            2530.0  0.0034351807751306523  \\
            2531.0  0.0034351807751306523  \\
            2532.0  0.0034351807751306523  \\
            2533.0  0.0034351807751306523  \\
            2534.0  0.0034351807751306523  \\
            2535.0  0.0034351807751306523  \\
            2536.0  0.0034351807751306523  \\
            2537.0  0.0034351807751306523  \\
            2538.0  0.0034351807751306523  \\
            2539.0  0.0034351807751306523  \\
            2540.0  0.0034351807751306523  \\
            2541.0  0.0034351807751306523  \\
            2542.0  0.0034351807751306523  \\
            2543.0  0.0034351807751306523  \\
            2544.0  0.0034351807751306523  \\
            2545.0  0.0034351807751306523  \\
            2546.0  0.0034351807751306523  \\
            2547.0  0.0034351807751306523  \\
            2548.0  0.0034351807751306523  \\
            2549.0  0.0034351807751306523  \\
            2550.0  0.0034351807751306523  \\
            2551.0  0.0034351807751306523  \\
            2552.0  0.0034351807751306523  \\
            2553.0  0.0034351807751306523  \\
            2554.0  0.0034351807751306523  \\
            2555.0  0.0034351807751306523  \\
            2556.0  0.0034351807751306523  \\
            2557.0  0.0034351807751306523  \\
            2558.0  0.0034351807751306523  \\
            2559.0  0.0034351807751306523  \\
            2560.0  0.0034351807751306523  \\
            2561.0  0.0034351807751306523  \\
            2562.0  0.0034351807751306523  \\
            2563.0  0.0034351807751306523  \\
            2564.0  0.0034351807751306523  \\
            2565.0  0.0034351807751306523  \\
            2566.0  0.0034351807751306523  \\
            2567.0  0.0034351807751306523  \\
            2568.0  0.0034351807751306523  \\
            2569.0  0.0034351807751306523  \\
            2570.0  0.0034351807751306523  \\
            2571.0  0.0034351807751306523  \\
            2572.0  0.0034351807751306523  \\
            2573.0  0.0034351807751306523  \\
            2574.0  0.0034351807751306523  \\
            2575.0  0.0034351807751306523  \\
            2576.0  0.0034351807751306523  \\
            2577.0  0.0034351807751306523  \\
            2578.0  0.0034351807751306523  \\
            2579.0  0.0034351807751306523  \\
            2580.0  0.0034351807751306523  \\
            2581.0  0.0034351807751306523  \\
            2582.0  0.0034351807751306523  \\
            2583.0  0.0034351807751306523  \\
            2584.0  0.0034351807751306523  \\
            2585.0  0.0034351807751306523  \\
            2586.0  0.0034351807751306523  \\
            2587.0  0.0034351807751306523  \\
            2588.0  0.0034351807751306523  \\
            2589.0  0.0034351807751306523  \\
            2590.0  0.0034351807751306523  \\
            2591.0  0.0034351807751306523  \\
            2592.0  0.0034351807751306523  \\
            2593.0  0.0034351807751306523  \\
            2594.0  0.0034351807751306523  \\
            2595.0  0.0034351807751306523  \\
            2596.0  0.0034351807751306523  \\
            2597.0  0.0034351807751306523  \\
            2598.0  0.0034351807751306523  \\
            2599.0  0.0034351807751306523  \\
            2600.0  0.0034351807751306523  \\
            2601.0  0.0034351807751306523  \\
            2602.0  0.0034351807751306523  \\
            2603.0  0.0034351807751306523  \\
            2604.0  0.0034351807751306523  \\
            2605.0  0.0034351807751306523  \\
            2606.0  0.0034351807751306523  \\
            2607.0  0.0034351807751306523  \\
            2608.0  0.0034351807751306523  \\
            2609.0  0.0034351807751306523  \\
            2610.0  0.0034351807751306523  \\
            2611.0  0.0034351807751306523  \\
            2612.0  0.0034351807751306523  \\
            2613.0  0.0034351807751306523  \\
            2614.0  0.0034351807751306523  \\
            2615.0  0.0034351807751306523  \\
            2616.0  0.0034351807751306523  \\
            2617.0  0.0034351807751306523  \\
            2618.0  0.0034351807751306523  \\
            2619.0  0.0034351807751306523  \\
            2620.0  0.0034351807751306523  \\
            2621.0  0.0034351807751306523  \\
            2622.0  0.0034351807751306523  \\
            2623.0  0.0034351807751306523  \\
            2624.0  0.0034351807751306523  \\
            2625.0  0.0034351807751306523  \\
            2626.0  0.0034351807751306523  \\
            2627.0  0.0034351807751306523  \\
            2628.0  0.0034351807751306523  \\
            2629.0  0.0034351807751306523  \\
            2630.0  0.0034351807751306523  \\
            2631.0  0.0034351807751306523  \\
            2632.0  0.0034351807751306523  \\
            2633.0  0.0034351807751306523  \\
            2634.0  0.0034351807751306523  \\
            2635.0  0.0034351807751306523  \\
            2636.0  0.0034351807751306523  \\
            2637.0  0.0034351807751306523  \\
            2638.0  0.0034351807751306523  \\
            2639.0  0.0034351807751306523  \\
            2640.0  0.0034351807751306523  \\
            2641.0  0.0034351807751306523  \\
            2642.0  0.0034351807751306523  \\
            2643.0  0.0034351807751306523  \\
            2644.0  0.0034351807751306523  \\
            2645.0  0.0034351807751306523  \\
            2646.0  0.0034351807751306523  \\
            2647.0  0.0034351807751306523  \\
            2648.0  0.0034351807751306523  \\
            2649.0  0.0034351807751306523  \\
            2650.0  0.0034351807751306523  \\
            2651.0  0.0034351807751306523  \\
            2652.0  0.0034351807751306523  \\
            2653.0  0.0034351807751306523  \\
            2654.0  0.0034351807751306523  \\
            2655.0  0.0034351807751306523  \\
            2656.0  0.0034351807751306523  \\
            2657.0  0.0034351807751306523  \\
            2658.0  0.0034351807751306523  \\
            2659.0  0.0034351807751306523  \\
            2660.0  0.0034351807751306523  \\
            2661.0  0.0034351807751306523  \\
            2662.0  0.0034351807751306523  \\
            2663.0  0.0034351807751306523  \\
            2664.0  0.0034351807751306523  \\
            2665.0  0.0034351807751306523  \\
            2666.0  0.0034351807751306523  \\
            2667.0  0.0034351807751306523  \\
            2668.0  0.0034351807751306523  \\
            2669.0  0.0034351807751306523  \\
            2670.0  0.0034351807751306523  \\
            2671.0  0.0034351807751306523  \\
            2672.0  0.0034351807751306523  \\
            2673.0  0.0034351807751306523  \\
            2674.0  0.0034351807751306523  \\
            2675.0  0.0034351807751306523  \\
            2676.0  0.0034351807751306523  \\
            2677.0  0.0034351807751306523  \\
            2678.0  0.0034351807751306523  \\
            2679.0  0.0034351807751306523  \\
            2680.0  0.0034351807751306523  \\
            2681.0  0.0034351807751306523  \\
            2682.0  0.0034351807751306523  \\
            2683.0  0.0034351807751306523  \\
            2684.0  0.0034351807751306523  \\
            2685.0  0.0034351807751306523  \\
            2686.0  0.0034351807751306523  \\
            2687.0  0.0034351807751306523  \\
            2688.0  0.0034351807751306523  \\
            2689.0  0.0034351807751306523  \\
            2690.0  0.0034351807751306523  \\
            2691.0  0.0034351807751306523  \\
            2692.0  0.0034351807751306523  \\
            2693.0  0.0034351807751306523  \\
            2694.0  0.0034351807751306523  \\
            2695.0  0.0034351807751306523  \\
            2696.0  0.0034351807751306523  \\
            2697.0  0.0034351807751306523  \\
            2698.0  0.0034351807751306523  \\
            2699.0  0.0034351807751306523  \\
            2700.0  0.0034351807751306523  \\
            2701.0  0.0034351807751306523  \\
            2702.0  0.0034351807751306523  \\
            2703.0  0.0034351807751306523  \\
            2704.0  0.0034351807751306523  \\
            2705.0  0.0034351807751306523  \\
            2706.0  0.0034351807751306523  \\
            2707.0  0.0034351807751306523  \\
            2708.0  0.0034351807751306523  \\
            2709.0  0.0034351807751306523  \\
            2710.0  0.0034351807751306523  \\
            2711.0  0.0034351807751306523  \\
            2712.0  0.0034351807751306523  \\
            2713.0  0.0034351807751306523  \\
            2714.0  0.0034351807751306523  \\
            2715.0  0.0034351807751306523  \\
            2716.0  0.0034351807751306523  \\
            2717.0  0.0034351807751306523  \\
            2718.0  0.0034351807751306523  \\
            2719.0  0.0034351807751306523  \\
            2720.0  0.0034351807751306523  \\
            2721.0  0.0034351807751306523  \\
            2722.0  0.0034351807751306523  \\
            2723.0  0.0034351807751306523  \\
            2724.0  0.0034351807751306523  \\
            2725.0  0.0034351807751306523  \\
            2726.0  0.0034351807751306523  \\
            2727.0  0.0034351807751306523  \\
            2728.0  0.0034351807751306523  \\
            2729.0  0.0034351807751306523  \\
            2730.0  0.0034351807751306523  \\
            2731.0  0.0034351807751306523  \\
            2732.0  0.0034351807751306523  \\
            2733.0  0.0034351807751306523  \\
            2734.0  0.0034351807751306523  \\
            2735.0  0.0034351807751306523  \\
            2736.0  0.0034351807751306523  \\
            2737.0  0.0034351807751306523  \\
            2738.0  0.0034351807751306523  \\
            2739.0  0.0034351807751306523  \\
            2740.0  0.0034351807751306523  \\
            2741.0  0.0034351807751306523  \\
            2742.0  0.0034351807751306523  \\
            2743.0  0.0034351807751306523  \\
            2744.0  0.0034351807751306523  \\
            2745.0  0.0034351807751306523  \\
            2746.0  0.0034351807751306523  \\
            2747.0  0.0034351807751306523  \\
            2748.0  0.0034351807751306523  \\
            2749.0  0.0034351807751306523  \\
            2750.0  0.0034351807751306523  \\
            2751.0  0.0034351807751306523  \\
            2752.0  0.0034351807751306523  \\
            2753.0  0.0034351807751306523  \\
            2754.0  0.0034351807751306523  \\
            2755.0  0.0034351807751306523  \\
            2756.0  0.0034351807751306523  \\
            2757.0  0.0034351807751306523  \\
            2758.0  0.0034351807751306523  \\
            2759.0  0.0034351807751306523  \\
            2760.0  0.0034351807751306523  \\
            2761.0  0.0034351807751306523  \\
            2762.0  0.0034351807751306523  \\
            2763.0  0.0034351807751306523  \\
            2764.0  0.0034351807751306523  \\
            2765.0  0.0034351807751306523  \\
            2766.0  0.0034351807751306523  \\
            2767.0  0.0034351807751306523  \\
            2768.0  0.0034351807751306523  \\
            2769.0  0.0034351807751306523  \\
            2770.0  0.0034351807751306523  \\
            2771.0  0.0034351807751306523  \\
            2772.0  0.0034351807751306523  \\
            2773.0  0.0034351807751306523  \\
            2774.0  0.0034351807751306523  \\
            2775.0  0.0034351807751306523  \\
            2776.0  0.0034351807751306523  \\
            2777.0  0.0034351807751306523  \\
            2778.0  0.0034351807751306523  \\
            2779.0  0.0034351807751306523  \\
            2780.0  0.0034351807751306523  \\
            2781.0  0.0034351807751306523  \\
            2782.0  0.0034351807751306523  \\
            2783.0  0.0034351807751306523  \\
            2784.0  0.0034351807751306523  \\
            2785.0  0.0034351807751306523  \\
            2786.0  0.0034351807751306523  \\
            2787.0  0.0034351807751306523  \\
            2788.0  0.0034351807751306523  \\
            2789.0  0.0034351807751306523  \\
            2790.0  0.0034351807751306523  \\
            2791.0  0.0034351807751306523  \\
            2792.0  0.0034351807751306523  \\
            2793.0  0.0034351807751306523  \\
            2794.0  0.0034351807751306523  \\
            2795.0  0.0034351807751306523  \\
            2796.0  0.0034351807751306523  \\
            2797.0  0.0034351807751306523  \\
            2798.0  0.0034351807751306523  \\
            2799.0  0.0034351807751306523  \\
            2800.0  0.0034351807751306523  \\
            2801.0  0.0034351807751306523  \\
            2802.0  0.0034351807751306523  \\
            2803.0  0.0034351807751306523  \\
            2804.0  0.0034351807751306523  \\
            2805.0  0.0034351807751306523  \\
            2806.0  0.0034351807751306523  \\
            2807.0  0.0034351807751306523  \\
            2808.0  0.0034351807751306523  \\
            2809.0  0.0034351807751306523  \\
            2810.0  0.0034351807751306523  \\
            2811.0  0.0034351807751306523  \\
            2812.0  0.0034351807751306523  \\
            2813.0  0.0034351807751306523  \\
            2814.0  0.0034351807751306523  \\
            2815.0  0.0034351807751306523  \\
            2816.0  0.0034351807751306523  \\
            2817.0  0.0034351807751306523  \\
            2818.0  0.0034351807751306523  \\
            2819.0  0.0034351807751306523  \\
            2820.0  0.0034351807751306523  \\
            2821.0  0.0034351807751306523  \\
            2822.0  0.0034351807751306523  \\
            2823.0  0.0034351807751306523  \\
            2824.0  0.0034351807751306523  \\
            2825.0  0.0034351807751306523  \\
            2826.0  0.0034351807751306523  \\
            2827.0  0.0034351807751306523  \\
            2828.0  0.0034351807751306523  \\
            2829.0  0.0034351807751306523  \\
            2830.0  0.0034351807751306523  \\
            2831.0  0.0034351807751306523  \\
            2832.0  0.0034351807751306523  \\
            2833.0  0.0034351807751306523  \\
            2834.0  0.0034351807751306523  \\
            2835.0  0.0034351807751306523  \\
            2836.0  0.0034351807751306523  \\
            2837.0  0.0034351807751306523  \\
            2838.0  0.0034351807751306523  \\
            2839.0  0.0034351807751306523  \\
            2840.0  0.0034351807751306523  \\
            2841.0  0.0034351807751306523  \\
            2842.0  0.0034351807751306523  \\
            2843.0  0.0034351807751306523  \\
            2844.0  0.0034351807751306523  \\
            2845.0  0.0034351807751306523  \\
            2846.0  0.0034351807751306523  \\
            2847.0  0.0034351807751306523  \\
            2848.0  0.0034351807751306523  \\
            2849.0  0.0034351807751306523  \\
            2850.0  0.0034351807751306523  \\
            2851.0  0.0034351807751306523  \\
            2852.0  0.0034351807751306523  \\
            2853.0  0.0034351807751306523  \\
            2854.0  0.0034351807751306523  \\
            2855.0  0.0034351807751306523  \\
            2856.0  0.0034351807751306523  \\
            2857.0  0.0034351807751306523  \\
            2858.0  0.0034351807751306523  \\
            2859.0  0.0034351807751306523  \\
            2860.0  0.0034351807751306523  \\
            2861.0  0.0034351807751306523  \\
            2862.0  0.0034351807751306523  \\
            2863.0  0.0034351807751306523  \\
            2864.0  0.0034351807751306523  \\
            2865.0  0.0034351807751306523  \\
            2866.0  0.0034351807751306523  \\
            2867.0  0.0034351807751306523  \\
            2868.0  0.0034351807751306523  \\
            2869.0  0.0034351807751306523  \\
            2870.0  0.0034351807751306523  \\
            2871.0  0.0034351807751306523  \\
            2872.0  0.0034351807751306523  \\
            2873.0  0.0034351807751306523  \\
            2874.0  0.0034351807751306523  \\
            2875.0  0.0034351807751306523  \\
            2876.0  0.0034351807751306523  \\
            2877.0  0.0034351807751306523  \\
            2878.0  0.0034351807751306523  \\
            2879.0  0.0034351807751306523  \\
            2880.0  0.0034351807751306523  \\
            2881.0  0.0034351807751306523  \\
            2882.0  0.0034351807751306523  \\
            2883.0  0.0034351807751306523  \\
            2884.0  0.0034351807751306523  \\
            2885.0  0.0034351807751306523  \\
            2886.0  0.0034351807751306523  \\
            2887.0  0.0034351807751306523  \\
            2888.0  0.0034351807751306523  \\
            2889.0  0.0034351807751306523  \\
            2890.0  0.0034351807751306523  \\
            2891.0  0.0034351807751306523  \\
            2892.0  0.0034351807751306523  \\
            2893.0  0.0034351807751306523  \\
            2894.0  0.0034351807751306523  \\
            2895.0  0.0034351807751306523  \\
            2896.0  0.0034351807751306523  \\
            2897.0  0.0034351807751306523  \\
            2898.0  0.0034351807751306523  \\
            2899.0  0.0034351807751306523  \\
            2900.0  0.0034351807751306523  \\
            2901.0  0.0034351807751306523  \\
            2902.0  0.0034351807751306523  \\
            2903.0  0.0034351807751306523  \\
            2904.0  0.0034351807751306523  \\
            2905.0  0.0034351807751306523  \\
            2906.0  0.0034351807751306523  \\
            2907.0  0.0034351807751306523  \\
            2908.0  0.0034351807751306523  \\
            2909.0  0.0034351807751306523  \\
            2910.0  0.0034351807751306523  \\
            2911.0  0.0034351807751306523  \\
            2912.0  0.0034351807751306523  \\
            2913.0  0.0034351807751306523  \\
            2914.0  0.0034351807751306523  \\
            2915.0  0.0034351807751306523  \\
            2916.0  0.0034351807751306523  \\
            2917.0  0.0034351807751306523  \\
            2918.0  0.0034351807751306523  \\
            2919.0  0.0034351807751306523  \\
            2920.0  0.0034351807751306523  \\
            2921.0  0.0034351807751306523  \\
            2922.0  0.0034351807751306523  \\
            2923.0  0.0034351807751306523  \\
            2924.0  0.0034351807751306523  \\
            2925.0  0.0034351807751306523  \\
            2926.0  0.0034351807751306523  \\
            2927.0  0.0034351807751306523  \\
            2928.0  0.0034351807751306523  \\
            2929.0  0.0034351807751306523  \\
            2930.0  0.0034351807751306523  \\
            2931.0  0.0034351807751306523  \\
            2932.0  0.0034351807751306523  \\
            2933.0  0.0034351807751306523  \\
            2934.0  0.0034351807751306523  \\
            2935.0  0.0034351807751306523  \\
            2936.0  0.0034351807751306523  \\
            2937.0  0.0034351807751306523  \\
            2938.0  0.0034351807751306523  \\
            2939.0  0.0034351807751306523  \\
            2940.0  0.0034351807751306523  \\
            2941.0  0.0034351807751306523  \\
            2942.0  0.0034351807751306523  \\
            2943.0  0.0034351807751306523  \\
            2944.0  0.0034351807751306523  \\
            2945.0  0.0034351807751306523  \\
            2946.0  0.0034351807751306523  \\
            2947.0  0.0034351807751306523  \\
            2948.0  0.0034351807751306523  \\
            2949.0  0.0034351807751306523  \\
            2950.0  0.0034351807751306523  \\
            2951.0  0.0034351807751306523  \\
            2952.0  0.0034351807751306523  \\
            2953.0  0.0034351807751306523  \\
            2954.0  0.0034351807751306523  \\
            2955.0  0.0034351807751306523  \\
            2956.0  0.0034351807751306523  \\
            2957.0  0.0034351807751306523  \\
            2958.0  0.0034351807751306523  \\
            2959.0  0.0034351807751306523  \\
            2960.0  0.0034351807751306523  \\
            2961.0  0.0034351807751306523  \\
            2962.0  0.0034351807751306523  \\
            2963.0  0.0034351807751306523  \\
            2964.0  0.0034351807751306523  \\
            2965.0  0.0034351807751306523  \\
            2966.0  0.0034351807751306523  \\
            2967.0  0.0034351807751306523  \\
            2968.0  0.0034351807751306523  \\
            2969.0  0.0034351807751306523  \\
            2970.0  0.0034351807751306523  \\
            2971.0  0.0034351807751306523  \\
            2972.0  0.0034351807751306523  \\
            2973.0  0.0034351807751306523  \\
            2974.0  0.0034351807751306523  \\
            2975.0  0.0034351807751306523  \\
            2976.0  0.0034351807751306523  \\
            2977.0  0.0034351807751306523  \\
            2978.0  0.0034351807751306523  \\
            2979.0  0.0034351807751306523  \\
            2980.0  0.0034351807751306523  \\
            2981.0  0.0034351807751306523  \\
            2982.0  0.0034351807751306523  \\
            2983.0  0.0034351807751306523  \\
            2984.0  0.0034351807751306523  \\
            2985.0  0.0034351807751306523  \\
            2986.0  0.0034351807751306523  \\
            2987.0  0.0034351807751306523  \\
            2988.0  0.0034351807751306523  \\
            2989.0  0.0034351807751306523  \\
            2990.0  0.0034351807751306523  \\
            2991.0  0.0034351807751306523  \\
            2992.0  0.0034351807751306523  \\
            2993.0  0.0034351807751306523  \\
            2994.0  0.0034351807751306523  \\
            2995.0  0.0034351807751306523  \\
            2996.0  0.0034351807751306523  \\
            2997.0  0.0034351807751306523  \\
            2998.0  0.0034351807751306523  \\
            2999.0  0.0034351807751306523  \\
            3000.0  0.0034351807751306523  \\
        }
        ;
    \addlegendentry {Pixel SIMP}
\end{axis}
\end{tikzpicture}

